Joint Bistatic Positioning and Monostatic Sensing: Optimized Beamforming and Performance Tradeoff

We investigate joint bistatic positioning (BP) and monostatic sensing (MS) within a multi-input multi-output orthogonal frequency-division system. Based on the derived Cram\'er-Rao Bounds (CRBs), we propose novel beamforming optimization strategies that enable flexible performance trade-offs between BP and MS. Two distinct objectives are considered in this multi-objective optimization problem, namely, enabling user equipment to estimate its own position while accounting for unknown clock bias and orientation, and allowing the base station to locate passive targets. We first analyze digital schemes, proposing both weighted-sum CRB and weighted-sum mismatch (of beamformers and covariance matrices) minimization approaches. These are examined under full-dimension beamforming (FDB) and low-complexity codebook-based power allocation (CPA). To adapt to low-cost hardwares, we develop unit-amplitude analog FDB and CPA schemes based on the weighted-sum mismatch of the covariance matrices paradigm, solved using distinct methods. Numerical results confirm the effectiveness of our designs, highlighting the superiority of minimizing the weighted-sum mismatch of covariance matrices, and the advantages of mutual information fusion between BP and MS.

==> Figures/Converge_analog_fdb_ao.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=40mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0,
xmax=6,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\footnotesize, xshift=2mm},
xlabel={Iteration},
ymode=log,
ymin=0.481947414378764,
ymax=0.724417491136977,
yminorticks=true,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\footnotesize, yshift=0mm,font=\footnotesize},
ylabel={Objective value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.724417491136977\\
1	0.724417491136977\\
2	0.675192367158341\\
3	0.532144066126704\\
4	0.492744619875574\\
5	0.482453490000415\\
6	0.481947414378764\\
};
\addlegendentry{Analog \ac{fdb} via Algorithm \ref{sqp-anlog-bf}}

\end{axis}
\end{tikzpicture}%

==> Figures/Converge_code_construct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.74902,0.74902,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=40mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0,
xmax=6,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\footnotesize, xshift=2mm},
xlabel={Iteration},
ymode=log,
ymin=230.191652579748,
ymax=784.840963531014,
yminorticks=true,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\footnotesize, yshift=0mm,font=\footnotesize},
ylabel={Objective value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	784.840963531014\\
1	370.898747596501\\
2	332.0253516073\\
3	281.232032007516\\
4	274.388116928572\\
5	255.679086081409\\
6	254.644435650103\\
};
\addlegendentry{Constructing $\tilde{\boldsymbol{w}}_0$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	693.561240404612\\
1	365.056266336031\\
2	329.53736389449\\
3	268.355459240233\\
4	259.869967228252\\
5	249.690348624211\\
6	249.275686041977\\
};
\addlegendentry{Constructing $\tilde{\boldsymbol{w}}_1$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	637.062683794056\\
1	321.048424798154\\
2	291.704395406927\\
3	248.385095983576\\
4	241.211664161712\\
5	230.354747489338\\
6	230.191652579748\\
};
\addlegendentry{Constructing $\tilde{\boldsymbol{w}}_2$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	730.581995964421\\
1	376.367719370147\\
2	334.42725625774\\
3	279.665013499357\\
4	270.47296229207\\
5	260.346154186742\\
6	259.873109563844\\
};
\addlegendentry{Constructing $\tilde{\boldsymbol{w}}_3$}

\end{axis}
\end{tikzpicture}%

==> Figures/analog-codebook-compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.74902,0.74902,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=40mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0,
xmax=3.1416,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\footnotesize, xshift=2mm},
xlabel={Angle [rad]},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\footnotesize, yshift=0mm,font=\footnotesize},
ylabel={Normalized beamforming gain},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\scriptsize, at={(0.93,0.24)}, anchor=north east, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 4}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-3.14159265358979	0.00308096464472722\\
-3.13110319564792	0.00306414489022584\\
-3.12061373770605	0.00301369644068403\\
-3.11012427976419	0.00292968096656527\\
-3.09963482182232	0.00281229860742086\\
-3.08914536388045	0.0026620335393311\\
-3.07865590593858	0.00247985608459971\\
-3.06816644799671	0.00226747793161517\\
-3.05767699005484	0.00202765359485301\\
-3.04718753211297	0.0017645160661718\\
-3.0366980741711	0.00148392748209452\\
-3.02620861622923	0.0011938165478894\\
-3.01571915828736	0.000904463712243762\\
-3.00522970034549	0.000628683401817223\\
-2.99474024240363	0.000381841293861791\\
-2.98425078446176	0.000181635598758205\\
-2.97376132651989	4.75673529910865e-05\\
-2.96327186857802	2.91851628113867e-08\\
-2.95278241063615	5.89587763115664e-05\\
-2.94229295269428	0.000242036156352471\\
-2.93180349475241	0.000562456170827375\\
-2.92131403681054	0.00102638019740377\\
-2.91082457886867	0.00163026259582171\\
-2.9003351209268	0.00235835089368631\\
-2.88984566298493	0.00318076181772257\\
-2.87935620504307	0.00405261870705874\\
-2.8688667471012	0.00491477394631728\\
-2.85837728915933	0.0056966029314164\\
-2.84788783121746	0.00632121401343468\\
-2.83739837327559	0.00671314936013252\\
-2.82690891533372	0.0068082488179343\\
-2.81641945739185	0.00656483387563467\\
-2.80592999944998	0.00597479963107011\\
-2.79544054150811	0.00507267902987748\\
-2.78495108356624	0.00394040399295533\\
-2.77446162562438	0.0027054936148437\\
-2.76397216768251	0.00153090342790278\\
-2.75348270974064	0.000595870842624295\\
-2.74299325179877	6.87804874231486e-05\\
-2.7325037938569	7.51786064592839e-05\\
-2.72201433591503	0.000666225481048748\\
-2.71152487797316	0.00179454682923033\\
-2.70103542003129	0.00330498213292478\\
-2.69054596208942	0.004946524343788\\
-2.68005650414755	0.00640844496205297\\
-2.66956704620568	0.00737832210222713\\
-2.65907758826381	0.007613215461877\\
-2.64858813032195	0.00700903915353626\\
-2.63809867238008	0.00564926609847673\\
-2.62760921443821	0.00381451495428614\\
-2.61711975649634	0.00194075728877333\\
-2.60663029855447	0.000525875408370952\\
-2.5961408406126	1.36621102835381e-07\\
-2.58565138267073	0.000591758345337116\\
-2.57516192472886	0.0022286107025041\\
-2.56467246678699	0.0045158148570364\\
-2.55418300884512	0.00681335292517421\\
-2.54369355090325	0.00840898268175147\\
-2.53320409296139	0.008746492179929\\
-2.52271463501952	0.00763928219375692\\
-2.51222517707765	0.00538791894905623\\
-2.50173571913578	0.00273790565546994\\
-2.49124626119391	0.000661856823965203\\
-2.48075680325204	1.72604030718498e-05\\
-2.47026734531017	0.00119381934957215\\
-2.4597778873683	0.00389425533917539\\
-2.44928842942643	0.00716681751713647\\
-2.43879897148456	0.00972286900667755\\
-2.42830951354269	0.0104520900630488\\
-2.41782005560083	0.00893860556350086\\
-2.40733059765896	0.00573955680933444\\
-2.39684113971709	0.00225156573138906\\
-2.38635168177522	0.000155547428749504\\
-2.37586222383335	0.000638065425793156\\
-2.36537276589148	0.00374073138974537\\
-2.35488330794961	0.00819329708897229\\
-2.34439385000774	0.0119019254047663\\
-2.33390439206587	0.0129464222229129\\
-2.323414934124	0.0106335870996594\\
-2.31292547618213	0.0060346555836811\\
-2.30243601824027	0.00161628523794459\\
-2.2919465602984	2.13860767209937e-05\\
-2.28145710235653	0.00256470185657054\\
-2.27096764441466	0.00828557563134565\\
-2.26047818647279	0.0142232899186218\\
-2.24998872853092	0.0169548246860927\\
-2.23949927058905	0.0146539067834097\\
-2.22900981264718	0.00845928707565282\\
-2.21852035470531	0.00215549458480046\\
-2.20803089676344	8.31954174239263e-05\\
-2.19754143882157	0.0043543889761947\\
-2.18705198087971	0.0131199935403133\\
-2.17656252293784	0.0212539067887644\\
-2.16607306499597	0.0234093786352815\\
-2.1555836070541	0.0177332494551475\\
-2.14509414911223	0.00772313823956389\\
-2.13460469117036	0.000553997264647417\\
-2.12411523322849	0.00243819369698098\\
-2.11362577528662	0.0138808235391965\\
-2.10313631734475	0.0283490047291333\\
-2.09264685940288	0.0360218704347073\\
-2.08215740146101	0.0307626807724283\\
-2.07166794351915	0.0155807917952514\\
-2.06117848557728	0.00201138039089612\\
-2.05068902763541	0.00262212413457306\\
-2.04019956969354	0.0211321797523425\\
-2.02971011175167	0.0475600038200566\\
-2.0192206538098	0.06348380560434\\
-2.00873119586793	0.0554876828536686\\
-1.99824173792606	0.0276969124289268\\
-1.98775227998419	0.0027783823072088\\
-1.97726282204232	0.00759108108901981\\
-1.96677336410045	0.0514037417578135\\
-1.95628390615859	0.112934056539299\\
-1.94579444821672	0.149695574054655\\
-1.93530499027485	0.128584191280784\\
-1.92481553233298	0.0589745399045646\\
-1.91432607439111	0.00219617656952872\\
-1.90383661644924	0.0426101452183693\\
-1.89334715850737	0.231318055364079\\
-1.8828577005655	0.537218412254975\\
-1.87236824262363	0.84308725679039\\
-1.86187878468176	1\\
-1.85138932673989	0.914506539411695\\
-1.84089986879803	0.615464856753952\\
-1.83041041085616	0.253085865311344\\
-1.81992095291429	0.0222384689822623\\
-1.80943149497242	0.0516612964110713\\
-1.79894203703055	0.326744304735933\\
-1.78845257908868	0.695897781562448\\
-1.77796312114681	0.958488488215022\\
-1.76747366320494	0.979925491902065\\
-1.75698420526307	0.762443397038202\\
-1.7464947473212	0.430367287493249\\
-1.73600528937933	0.145196177228351\\
-1.72551583143747	0.00960266933504526\\
-1.7150263734956	0.0212114223805631\\
-1.70453691555373	0.098134823036199\\
-1.69404745761186	0.148516955863731\\
-1.68355799966999	0.131151700774997\\
-1.67306854172812	0.068615340686088\\
-1.66257908378625	0.0135303752921438\\
-1.65208962584438	0.00139880163779872\\
-1.64160016790251	0.0269761761857037\\
-1.63111070996064	0.0569747392579472\\
-1.62062125201877	0.062152527445962\\
-1.61013179407691	0.0399908900347649\\
-1.59964233613504	0.011623242083339\\
-1.58915287819317	3.25549700465128e-06\\
-1.5786634202513	0.0103205530013283\\
-1.56817396230943	0.0284784501022597\\
-1.55768450436756	0.0360665418074718\\
-1.54719504642569	0.0267304805620151\\
-1.53670558848382	0.00985901164844942\\
-1.52621613054195	0.000236271824864139\\
-1.51572667260008	0.00445403828366381\\
-1.50523721465821	0.0162197528848159\\
-1.49474775671635	0.0234712467532843\\
-1.48425829877448	0.0196432631226062\\
-1.47376884083261	0.00877325313029156\\
-1.46327938289074	0.000723463676717107\\
-1.45278992494887	0.00183855318772525\\
-1.442300467007	0.00972936978778322\\
-1.43181100906513	0.0162959235582289\\
-1.42132155112326	0.0154513085814649\\
-1.41083209318139	0.00828121705023608\\
-1.40034263523952	0.00138434487163754\\
-1.38985317729765	0.000538684551414645\\
-1.37936371935579	0.0056987216332848\\
-1.36887426141392	0.0115627878342734\\
-1.35838480347205	0.012679882661743\\
-1.34789534553018	0.00822207228225434\\
-1.33740588758831	0.002310113234437\\
-1.32691642964644	1.89126848127131e-05\\
-1.31642697170457	0.00290343956642101\\
-1.3059375137627	0.00793877504412189\\
-1.29544805582083	0.0104816680090787\\
-1.28495859787896	0.00837170762814238\\
-1.27446913993709	0.00358350393539449\\
-1.26397968199523	0.000239492964670115\\
-1.25349022405336	0.000967896396505242\\
-1.24300076611149	0.00480166999481107\\
-1.23251130816962	0.00824429263565917\\
-1.22202185022775	0.00835520169044719\\
-1.21153239228588	0.00514110875948198\\
-1.20104293434401	0.0013471399645691\\
-1.19055347640214	2.95442030438777e-05\\
-1.18006401846027	0.00205648669825696\\
-1.1695745605184	0.0055542892020849\\
-1.15908510257653	0.00758543549959862\\
-1.14859564463467	0.00654832296435738\\
-1.1381061866928	0.00335164596040946\\
-1.12761672875093	0.000543805284390237\\
-1.11712727080906	0.000234884477192591\\
-1.10663781286719	0.00250391377856656\\
-1.09614835492532	0.00546579170358697\\
-1.08565889698345	0.00681498893005118\\
-1.07516943904158	0.00557371191078259\\
-1.06467998109971	0.0027333380125728\\
-1.05419052315784	0.000407446398243438\\
-1.04370106521597	0.000231074283314052\\
-1.03321160727411	0.00221712031145125\\
-1.02272214933224	0.0048457039078188\\
-1.01223269139037	0.00622328097295766\\
-1.0017432334485	0.00541831475441047\\
-0.991253775506629	0.00304132993266911\\
-0.98076431756476	0.000738116429433042\\
-0.970274859622891	2.65009163939619e-05\\
-0.959785401681022	0.001302091980038\\
-0.949295943739153	0.00364871449449435\\
-0.938806485797284	0.00550727083466613\\
-0.928317027855415	0.00570352804188107\\
-0.917827569913546	0.00415851550660867\\
-0.907338111971677	0.00186962620997681\\
-0.896848654029808	0.000238378690248353\\
-0.886359196087938	0.000207156172872985\\
-0.875869738146069	0.00173313650503544\\
-0.8653802802042	0.00387525868511678\\
-0.854890822262331	0.00538781506253767\\
-0.844401364320462	0.00543841791746556\\
-0.833911906378593	0.00404010223010931\\
-0.823422448436724	0.0019891056708122\\
-0.812932990494855	0.000389560783344012\\
-0.802443532552986	5.60442824841725e-05\\
-0.791954074611116	0.00111524040094248\\
-0.781464616669247	0.00298895285922872\\
-0.770975158727378	0.00472793367755007\\
-0.760485700785509	0.00549694062528516\\
-0.74999624284364	0.0049626110450464\\
-0.739506784901771	0.00341233551893478\\
-0.729017326959902	0.00157862446883829\\
-0.718527869018033	0.00028059042204919\\
-0.708038411076163	6.11855297032838e-05\\
-0.697548953134294	0.000977248955512763\\
-0.687059495192425	0.00261330075608697\\
-0.676570037250556	0.00428705634549872\\
-0.666080579308687	0.00534084575673504\\
-0.655591121366818	0.0053937112100414\\
-0.645101663424949	0.0044621341423114\\
-0.63461220548308	0.00292066965468498\\
-0.624122747541211	0.00133744965170032\\
-0.613633289599342	0.000259597090496917\\
-0.603143831657473	2.98159600635738e-05\\
-0.592654373715604	0.00069202815329339\\
-0.582164915773735	0.00200485630048763\\
-0.571675457831866	0.00354344116405069\\
-0.561185999889997	0.00484515094268002\\
-0.550696541948128	0.00554856722031926\\
-0.540207084006258	0.0054857863712074\\
-0.529717626064389	0.00470871159955119\\
-0.51922816812252	0.00345226327569937\\
-0.508738710180651	0.00205440541664805\\
-0.498249252238782	0.000860876506183873\\
-0.487759794296913	0.000141308955288788\\
-0.477270336355044	3.54504558106463e-05\\
-0.466780878413175	0.000537145792071538\\
-0.456291420471306	0.00151318135252499\\
-0.445801962529436	0.00274657316923344\\
-0.435312504587567	0.00399049846194277\\
-0.424823046645698	0.00501961623074419\\
-0.414333588703829	0.00566888548682191\\
-0.40384413076196	0.00585469463722846\\
-0.393354672820091	0.00557778108609951\\
-0.382865214878222	0.00491105665804845\\
-0.372375756936353	0.00397757567640335\\
-0.361886298994484	0.00292446422122337\\
-0.351396841052614	0.0018979748919469\\
-0.340907383110745	0.00102340776413063\\
-0.330417925168876	0.000391926747986147\\
-0.319928467227007	5.4694985469968e-05\\
-0.309439009285138	2.35084131078993e-05\\
-0.298949551343269	0.000276334181745381\\
-0.2884600934014	0.000765852372062694\\
-0.277970635459531	0.0014291686474588\\
-0.267481177517662	0.00219718815111746\\
-0.256991719575792	0.00300259013933576\\
-0.246502261633923	0.00378581164686098\\
-0.236012803692054	0.00449886141417215\\
-0.225523345750185	0.00510710014773578\\
-0.215033887808317	0.00558932643991242\\
-0.204544429866448	0.0059366068246331\\
-0.194054971924579	0.00615030350447311\\
-0.183565513982709	0.00623970939645077\\
-0.17307605604084	0.00621962204950529\\
-0.162586598098971	0.00610809658614815\\
-0.152097140157102	0.00592452858044801\\
-0.141607682215233	0.00568814054131596\\
-0.131118224273364	0.00541688532740513\\
-0.120628766331495	0.00512673748561893\\
-0.110139308389626	0.00483131773039908\\
-0.0996498504477565	0.00454178368024676\\
-0.0891603925058875	0.004266918105962\\
-0.0786709345640184	0.00401335095727839\\
-0.0681814766221494	0.00378586040082352\\
-0.0576920186802798	0.00358770872152217\\
-0.0472025607384108	0.00342097956098525\\
-0.0367131027965417	0.00328689253148485\\
-0.0262236448546727	0.00318607918251615\\
-0.0157341869128036	0.00311881040910374\\
-0.00524472897093453	0.00308516973783527\\
0.00524472897093453	0.00308516973783527\\
0.0157341869128036	0.00311881040910374\\
0.0262236448546727	0.00318607918251615\\
0.0367131027965417	0.00328689253148485\\
0.0472025607384108	0.00342097956098525\\
0.0576920186802803	0.00358770872152217\\
0.0681814766221494	0.00378586040082352\\
0.0786709345640184	0.00401335095727839\\
0.0891603925058875	0.004266918105962\\
0.0996498504477565	0.00454178368024676\\
0.110139308389626	0.00483131773039908\\
0.120628766331495	0.00512673748561893\\
0.131118224273364	0.00541688532740513\\
0.141607682215233	0.00568814054131596\\
0.152097140157102	0.00592452858044801\\
0.162586598098971	0.00610809658614815\\
0.17307605604084	0.00621962204950529\\
0.183565513982709	0.00623970939645112\\
0.194054971924578	0.0061503035044731\\
0.204544429866447	0.00593660682463309\\
0.215033887808316	0.00558932643991242\\
0.225523345750185	0.00510710014773578\\
0.236012803692054	0.00449886141417215\\
0.246502261633923	0.00378581164686098\\
0.256991719575792	0.00300259013933576\\
0.267481177517662	0.00219718815111746\\
0.277970635459531	0.0014291686474588\\
0.2884600934014	0.000765852372062742\\
0.298949551343269	0.000276334181745421\\
0.309439009285138	2.35084131078993e-05\\
0.319928467227007	5.4694985469954e-05\\
0.330417925168876	0.000391926747986147\\
0.340907383110746	0.00102340776413069\\
0.351396841052614	0.0018979748919469\\
0.361886298994484	0.00292446422122328\\
0.372375756936353	0.00397757567640335\\
0.382865214878222	0.00491105665804853\\
0.393354672820091	0.00557778108609951\\
0.40384413076196	0.00585469463722846\\
0.414333588703829	0.00566888548682187\\
0.424823046645698	0.00501961623074419\\
0.435312504587567	0.00399049846194291\\
0.445801962529436	0.00274657316923344\\
0.456291420471306	0.00151318135252484\\
0.466780878413175	0.000537145792071538\\
0.477270336355044	3.54504558106413e-05\\
0.487759794296913	0.000141308955288788\\
0.498249252238782	0.000860876506183866\\
0.508738710180651	0.00205440541664805\\
0.51922816812252	0.00345226327569937\\
0.529717626064389	0.00470871159955113\\
0.540207084006258	0.0054857863712074\\
0.550696541948127	0.00554856722031898\\
0.561185999889996	0.00484515094268001\\
0.571675457831866	0.00354344116405069\\
0.582164915773734	0.0020048563004878\\
0.592654373715604	0.00069202815329339\\
0.603143831657472	2.98159600635939e-05\\
0.613633289599342	0.000259597090496917\\
0.624122747541211	0.00133744965170027\\
0.63461220548308	0.00292066965468498\\
0.645101663424949	0.0044621341423114\\
0.655591121366818	0.0053937112100414\\
0.666080579308688	0.00534084575673511\\
0.676570037250556	0.00428705634549872\\
0.687059495192426	0.00261330075608671\\
0.697548953134294	0.000977248955512763\\
0.708038411076164	6.11855297032782e-05\\
0.718527869018033	0.00028059042204919\\
0.729017326959902	0.00157862446883824\\
0.739506784901771	0.00341233551893467\\
0.74999624284364	0.0049626110450464\\
0.760485700785509	0.00549694062528507\\
0.770975158727378	0.00472793367755007\\
0.781464616669248	0.00298895285922866\\
0.791954074611116	0.00111524040094248\\
0.802443532552986	5.60442824841302e-05\\
0.812932990494855	0.000389560783344012\\
0.823422448436724	0.0019891056708123\\
0.833911906378593	0.00404010223010931\\
0.844401364320462	0.00543841791746534\\
0.854890822262331	0.00538781506253766\\
0.8653802802042	0.00387525868511678\\
0.875869738146068	0.00173313650503568\\
0.886359196087938	0.000207156172872985\\
0.896848654029808	0.000238378690248353\\
0.907338111971677	0.00186962620997681\\
0.917827569913546	0.00415851550660867\\
0.928317027855415	0.00570352804188107\\
0.938806485797284	0.00550727083466613\\
0.949295943739153	0.00364871449449435\\
0.959785401681022	0.001302091980038\\
0.970274859622891	2.65009163939748e-05\\
0.98076431756476	0.000738116429432971\\
0.991253775506629	0.00304132993266911\\
1.0017432334485	0.00541831475441047\\
1.01223269139037	0.00622328097295758\\
1.02272214933224	0.0048457039078188\\
1.03321160727411	0.00221712031145105\\
1.04370106521597	0.000231074283314052\\
1.05419052315784	0.00040744639824353\\
1.06467998109971	0.0027333380125728\\
1.07516943904158	0.00557371191078267\\
1.08565889698345	0.00681498893005125\\
1.09614835492532	0.00546579170358675\\
1.10663781286719	0.00250391377856665\\
1.11712727080906	0.000234884477192531\\
1.12761672875093	0.000543805284390302\\
1.1381061866928	0.00335164596040961\\
1.14859564463467	0.00654832296435729\\
1.15908510257653	0.00758543549959848\\
1.1695745605184	0.00555428920208473\\
1.18006401846027	0.00205648669825709\\
1.19055347640214	2.95442030438777e-05\\
1.20104293434401	0.00134713996456879\\
1.21153239228588	0.00514110875948198\\
1.22202185022775	0.00835520169044719\\
1.23251130816962	0.00824429263565917\\
1.24300076611149	0.00480166999481107\\
1.25349022405336	0.000967896396505242\\
1.26397968199523	0.000239492964670115\\
1.27446913993709	0.00358350393539449\\
1.28495859787896	0.00837170762814238\\
1.29544805582083	0.0104816680090788\\
1.3059375137627	0.00793877504412201\\
1.31642697170457	0.00290343956642108\\
1.32691642964644	1.89126848127228e-05\\
1.33740588758831	0.00231011323443733\\
1.34789534553018	0.00822207228225417\\
1.35838480347205	0.012679882661743\\
1.36887426141392	0.0115627878342735\\
1.37936371935579	0.00569872163328435\\
1.38985317729765	0.00053868455141471\\
1.40034263523952	0.00138434487163784\\
1.41083209318139	0.00828121705023552\\
1.42132155112326	0.015451308581465\\
1.43181100906513	0.0162959235582292\\
1.442300467007	0.00972936978778304\\
1.45278992494887	0.00183855318772515\\
1.46327938289074	0.000723463676717189\\
1.47376884083261	0.00877325313029181\\
1.48425829877448	0.0196432631226064\\
1.49474775671635	0.0234712467532843\\
1.50523721465821	0.0162197528848157\\
1.51572667260008	0.0044540382836636\\
1.52621613054195	0.000236271824864193\\
1.53670558848382	0.00985901164844973\\
1.54719504642569	0.0267304805620151\\
1.55768450436756	0.0360665418074718\\
1.56817396230943	0.0284784501022597\\
1.5786634202513	0.0103205530013283\\
1.58915287819317	3.25549700465128e-06\\
1.59964233613504	0.011623242083339\\
1.61013179407691	0.0399908900347643\\
1.62062125201877	0.0621525274459617\\
1.63111070996064	0.0569747392579477\\
1.64160016790251	0.0269761761857044\\
1.65208962584438	0.00139880163779896\\
1.66257908378625	0.0135303752921424\\
1.67306854172812	0.0686153406860851\\
1.68355799966999	0.131151700775\\
1.69404745761186	0.148516955863731\\
1.70453691555373	0.0981348230361942\\
1.7150263734956	0.0212114223805643\\
1.72551583143747	0.00960266933504755\\
1.73600528937933	0.145196177228342\\
1.7464947473212	0.430367287493264\\
1.75698420526307	0.762443397038189\\
1.76747366320494	0.97992549190207\\
1.77796312114681	0.958488488215032\\
1.78845257908868	0.69589778156244\\
1.79894203703055	0.326744304735926\\
1.80943149497242	0.0516612964110677\\
1.81992095291429	0.022238468982265\\
1.83041041085616	0.253085865311344\\
1.84089986879803	0.615464856753952\\
1.85138932673989	0.914506539411695\\
1.86187878468176	1\\
1.87236824262363	0.84308725679039\\
1.8828577005655	0.537218412254975\\
1.89334715850737	0.231318055364079\\
1.90383661644924	0.0426101452183693\\
1.91432607439111	0.00219617656952872\\
1.92481553233298	0.0589745399045646\\
1.93530499027485	0.128584191280784\\
1.94579444821672	0.149695574054655\\
1.95628390615859	0.1129340565393\\
1.96677336410045	0.0514037417578145\\
1.97726282204232	0.00759108108902032\\
1.98775227998419	0.00277838230720857\\
1.99824173792606	0.0276969124289256\\
2.00873119586793	0.0554876828536696\\
2.0192206538098	0.0634838056043402\\
2.02971011175167	0.0475600038200551\\
2.04019956969354	0.0211321797523437\\
2.05068902763541	0.00262212413457256\\
2.06117848557728	0.00201138039089538\\
2.07166794351915	0.015580791795252\\
2.08215740146101	0.0307626807724279\\
2.09264685940288	0.0360218704347072\\
2.10313631734475	0.0283490047291336\\
2.11362577528662	0.0138808235391965\\
2.12411523322849	0.00243819369698098\\
2.13460469117036	0.000553997264647417\\
2.14509414911223	0.00772313823956389\\
2.1555836070541	0.0177332494551475\\
2.16607306499597	0.0234093786352815\\
2.17656252293784	0.0212539067887644\\
2.18705198087971	0.0131199935403133\\
2.19754143882157	0.0043543889761947\\
2.20803089676344	8.31954174239263e-05\\
2.21852035470531	0.00215549458480046\\
2.22900981264718	0.00845928707565282\\
2.23949927058905	0.0146539067834103\\
2.24998872853092	0.0169548246860927\\
2.26047818647279	0.0142232899186215\\
2.27096764441466	0.00828557563134565\\
2.28145710235653	0.00256470185657082\\
2.2919465602984	2.1386076721011e-05\\
2.30243601824027	0.00161628523794443\\
2.31292547618213	0.00603465558368099\\
2.323414934124	0.0106335870996593\\
2.33390439206587	0.012946422222913\\
2.34439385000774	0.0119019254047663\\
2.35488330794961	0.00819329708897217\\
2.36537276589148	0.00374073138974558\\
2.37586222383335	0.000638065425793085\\
2.38635168177522	0.000155547428749459\\
2.39684113971709	0.00225156573138914\\
2.40733059765896	0.00573955680933407\\
2.41782005560083	0.00893860556350091\\
2.42830951354269	0.0104520900630486\\
2.43879897148456	0.00972286900667755\\
2.44928842942643	0.00716681751713697\\
2.4597778873683	0.00389425533917539\\
2.47026734531017	0.00119381934957215\\
2.48075680325204	1.72604030718498e-05\\
2.49124626119391	0.000661856823965203\\
2.50173571913578	0.00273790565546994\\
2.51222517707765	0.00538791894905623\\
2.52271463501952	0.00763928219375692\\
2.53320409296139	0.008746492179929\\
2.54369355090325	0.00840898268175147\\
2.55418300884512	0.00681335292517421\\
2.56467246678699	0.00451581485703628\\
2.57516192472886	0.0022286107025041\\
2.58565138267073	0.000591758345337001\\
2.5961408406126	1.36621102835381e-07\\
2.60663029855447	0.000525875408371011\\
2.61711975649634	0.00194075728877333\\
2.62760921443821	0.00381451495428625\\
2.63809867238008	0.00564926609847655\\
2.64858813032195	0.00700903915353639\\
2.65907758826381	0.00761321546187677\\
2.66956704620568	0.00737832210222735\\
2.68005650414755	0.00640844496205282\\
2.69054596208942	0.00494652434378791\\
2.70103542003129	0.00330498213292455\\
2.71152487797316	0.00179454682923031\\
2.72201433591503	0.000666225481048706\\
2.7325037938569	7.51786064593263e-05\\
2.74299325179877	6.87804874231486e-05\\
2.75348270974064	0.00059587084262433\\
2.76397216768251	0.00153090342790278\\
2.77446162562437	0.00270549361484364\\
2.78495108356624	0.00394040399295533\\
2.79544054150811	0.00507267902987748\\
2.80592999944998	0.00597479963107011\\
2.81641945739185	0.00656483387563467\\
2.82690891533372	0.0068082488179343\\
2.83739837327559	0.00671314936013252\\
2.84788783121746	0.00632121401343468\\
2.85837728915933	0.0056966029314164\\
2.8688667471012	0.00491477394631728\\
2.87935620504307	0.00405261870705874\\
2.88984566298493	0.00318076181772257\\
2.9003351209268	0.00235835089368631\\
2.91082457886867	0.00163026259582173\\
2.92131403681054	0.00102638019740375\\
2.93180349475241	0.000562456170827367\\
2.94229295269428	0.000242036156352446\\
2.95278241063615	5.89587763115607e-05\\
2.96327186857802	2.91851628115237e-08\\
2.97376132651989	4.75673529910865e-05\\
2.98425078446176	0.000181635598758206\\
2.99474024240363	0.000381841293861791\\
3.00522970034549	0.000628683401817241\\
3.01571915828736	0.000904463712243847\\
3.02620861622923	0.0011938165478894\\
3.0366980741711	0.00148392748209452\\
3.04718753211297	0.0017645160661718\\
3.05767699005484	0.00202765359485301\\
3.06816644799671	0.00226747793161517\\
3.07865590593858	0.00247985608459971\\
3.08914536388045	0.0026620335393311\\
3.09963482182232	0.00281229860742086\\
3.11012427976419	0.00292968096656527\\
3.12061373770605	0.00301369644068403\\
3.13110319564792	0.00306414489022584\\
3.14159265358979	0.00308096464472722\\
};
\addlegendentry{$\dot{\boldsymbol{a}}_{\text{B}}\left(\theta_{0}\right)$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-3.14159265358979	0.000379404326045977\\
-3.13110319564792	0.000375283579621757\\
-3.12061373770605	0.000362998010114131\\
-3.11012427976419	0.000342788911666342\\
-3.09963482182232	0.000315095946044674\\
-3.08914536388045	0.000280612931589327\\
-3.07865590593858	0.000240364728584288\\
-3.06816644799671	0.000195803348322889\\
-3.05767699005484	0.000148919963069786\\
-3.04718753211297	0.00010236740223421\\
-3.0366980741711	5.95849161471057e-05\\
-3.02620861622923	2.49134765881355e-05\\
-3.01571915828736	3.68577788540133e-06\\
-3.00522970034549	2.27067496447938e-06\\
-2.99474024240363	2.80475177497021e-05\\
-2.98425078446176	8.92824282182186e-05\\
-2.97376132651989	0.000194876990944281\\
-2.96327186857802	0.000353961306906306\\
-2.95278241063615	0.000575309278309549\\
-2.94229295269428	0.00086656574716887\\
-2.93180349475241	0.00123329386172079\\
-2.92131403681054	0.00167787735678148\\
-2.91082457886867	0.00219834582935892\\
-2.9003351209268	0.00278722955675705\\
-2.88984566298493	0.00343058994113809\\
-2.87935620504307	0.00410740600463344\\
-2.8688667471012	0.00478951803480954\\
-2.85837728915933	0.00544232643403092\\
-2.84788783121746	0.00602640674242138\\
-2.83739837327559	0.00650012225704605\\
-2.82690891533372	0.00682319001841284\\
-2.81641945739185	0.00696098863990755\\
-2.80592999944998	0.00688920317390258\\
-2.79544054150811	0.00659821169016103\\
-2.78495108356624	0.00609647180747448\\
-2.77446162562438	0.00541211278832107\\
-2.76397216768251	0.00459202943915401\\
-2.75348270974064	0.00369804405982453\\
-2.74299325179877	0.00280015876338123\\
-2.7325037938569	0.00196752428713673\\
-2.72201433591503	0.00125840931891065\\
-2.71152487797316	0.000711018927396222\\
-2.70103542003129	0.000337299420052122\\
-2.69054596208942	0.000121701274653243\\
-2.68005650414755	2.61335091065655e-05\\
-2.66956704620568	1.03773463932511e-06\\
-2.65907758826381	8.19929168407392e-07\\
-2.64858813032195	1.76568070147201e-07\\
-2.63809867238008	6.66189421252706e-06\\
-2.62760921443821	6.47204763019166e-05\\
-2.61711975649634	0.000247762412991436\\
-2.60663029855447	0.000637743314991416\\
-2.5961408406126	0.00129566672753424\\
-2.58565138267073	0.00223043874378484\\
-2.57516192472886	0.00337616888688506\\
-2.56467246678699	0.00458792088392123\\
-2.55418300884512	0.00566221245296357\\
-2.54369355090325	0.00638148503126618\\
-2.53320409296139	0.00657296777660189\\
-2.52271463501952	0.00616475320901969\\
-2.51222517707765	0.00521887437945451\\
-2.50173571913578	0.0039253116124021\\
-2.49124626119391	0.00255252350814369\\
-2.48075680325204	0.00136649014699119\\
-2.47026734531017	0.000545590354526168\\
-2.4597778873683	0.00012580313637787\\
-2.44928842942643	4.21078231943941e-06\\
-2.43879897148456	7.84938024183004e-06\\
-2.42830951354269	5.58282903078293e-06\\
-2.41782005560083	1.47913158193246e-05\\
-2.40733059765896	0.00024601563096594\\
-2.39684113971709	0.00104637346045569\\
-2.38635168177522	0.0027447607445825\\
-2.37586222383335	0.00545342128941875\\
-2.36537276589148	0.00891694032889026\\
-2.35488330794961	0.0124978083036596\\
-2.34439385000774	0.0153385340581177\\
-2.33390439206587	0.0166585920871108\\
-2.323414934124	0.0160670243629577\\
-2.31292547618213	0.0137421049461508\\
-2.30243601824027	0.0103753391002779\\
-2.2919465602984	0.00688818317669765\\
-2.28145710235653	0.00405509223182665\\
-2.27096764441466	0.00223413489121715\\
-2.26047818647279	0.00136360717691585\\
-2.24998872853092	0.0012342384699964\\
-2.23949927058905	0.00186529247003394\\
-2.22900981264718	0.00371139269203142\\
-2.21852035470531	0.00749130642161659\\
-2.20803089676344	0.0136549533325395\\
-2.19754143882157	0.0217737294780532\\
-2.18705198087971	0.0302753103773078\\
-2.17656252293784	0.0368194103968046\\
-2.16607306499597	0.0392493925975642\\
-2.1555836070541	0.0366540715619165\\
-2.14509414911223	0.0299082263737714\\
-2.13460469117036	0.0212984814895192\\
-2.12411523322849	0.0133974769808404\\
-2.11362577528662	0.00788351064500674\\
-2.10313631734475	0.00511435235910759\\
-2.09264685940288	0.00478227762975702\\
-2.08215740146101	0.0071514272058188\\
-2.07166794351915	0.0137871346488666\\
-2.06117848557728	0.026864213480512\\
-2.05068902763541	0.0471377382181773\\
-2.04019956969354	0.0718727394953088\\
-2.02971011175167	0.0945163629328416\\
-2.0192206538098	0.107053310415893\\
-2.00873119586793	0.104134742838918\\
-1.99824173792606	0.0864501220156644\\
-1.98775227998419	0.0608056351742931\\
-1.97726282204232	0.0364091782101935\\
-1.96677336410045	0.019791670431061\\
-1.95628390615859	0.012411503967282\\
-1.94579444821672	0.013572107381042\\
-1.93530499027485	0.0271667591278188\\
-1.92481553233298	0.0666450168894384\\
-1.91432607439111	0.151966079133942\\
-1.90383661644924	0.296813671598397\\
-1.89334715850737	0.49193678580294\\
-1.8828577005655	0.696026308192611\\
-1.87236824262363	0.8440938921658\\
-1.86187878468176	0.8740158206309\\
-1.85138932673989	0.759575486688842\\
-1.84089986879803	0.531135278873067\\
-1.83041041085616	0.26909188244478\\
-1.81992095291429	0.0697514382350339\\
-1.80943149497242	2.56802184946352e-05\\
-1.79894203703055	0.0655837037104577\\
-1.78845257908868	0.21061660293014\\
-1.77796312114681	0.34936492636541\\
-1.76747366320494	0.411062908836415\\
-1.75698420526307	0.372733382610569\\
-1.7464947473212	0.262827773574623\\
-1.73600528937933	0.1371484155721\\
-1.72551583143747	0.0445916317029914\\
-1.7150263734956	0.00391849491512829\\
-1.70453691555373	0.00280537228827467\\
-1.69404745761186	0.0148250531236004\\
-1.68355799966999	0.0197133523980738\\
-1.67306854172812	0.0133504868416232\\
-1.66257908378625	0.00378470151530516\\
-1.65208962584438	1.08986560001281e-05\\
-1.64160016790251	0.00368752347317951\\
-1.63111070996064	0.0093209136748679\\
-1.62062125201877	0.0106489482332736\\
-1.61013179407691	0.00651921238262306\\
-1.59964233613504	0.00130613456696871\\
-1.58915287819317	0.000360846288623454\\
-1.5786634202513	0.00510934608832295\\
-1.56817396230943	0.0120448763781953\\
-1.55768450436756	0.015989364590667\\
-1.54719504642569	0.0143622487377467\\
-1.53670558848382	0.00880044717734947\\
-1.52621613054195	0.0031961375603773\\
-1.51572667260008	0.000333276003668775\\
-1.50523721465821	0.000127606694073718\\
-1.49474775671635	0.000634515923690784\\
-1.48425829877448	0.000430895909109368\\
-1.47376884083261	1.29687830959694e-09\\
-1.46327938289074	0.000983732592862326\\
-1.45278992494887	0.00424709341209525\\
-1.442300467007	0.00869191130821531\\
-1.43181100906513	0.0119116534001144\\
-1.42132155112326	0.0120417913222394\\
-1.41083209318139	0.00915052110652585\\
-1.40034263523952	0.00503972460993984\\
-1.38985317729765	0.00177094852569808\\
-1.37936371935579	0.000253256291878019\\
-1.36887426141392	2.54113247136283e-06\\
-1.35838480347205	4.79300783498965e-05\\
-1.34789534553018	1.19680391597577e-07\\
-1.33740588758831	0.000309957516655124\\
-1.32691642964644	0.00160008422348992\\
-1.31642697170457	0.00380591485452354\\
-1.3059375137627	0.00597133928512006\\
-1.29544805582083	0.00689253650281661\\
-1.28495859787896	0.00603256667220397\\
-1.27446913993709	0.00391845231468957\\
-1.26397968199523	0.0017131153138205\\
-1.25349022405336	0.000358200032029513\\
-1.24300076611149	5.22330200462145e-08\\
-1.23251130816962	0.000113651146981813\\
-1.22202185022775	0.000132744500937715\\
-1.21153239228588	5.5287983429448e-06\\
-1.20104293434401	0.000217360015043902\\
-1.19055347640214	0.00130338550550694\\
-1.18006401846027	0.00329091798389654\\
-1.1695745605184	0.00553838162308528\\
-1.15908510257653	0.00709370483071456\\
-1.14859564463467	0.00728674926797084\\
-1.1381061866928	0.00611783431656854\\
-1.12761672875093	0.00419316851897693\\
-1.11712727080906	0.00230522622944594\\
-1.10663781286719	0.000985886240721485\\
-1.09614835492532	0.000323180538083801\\
-1.08565889698345	9.76439244651812e-05\\
-1.07516943904158	6.34246911330487e-05\\
-1.06467998109971	0.000137668247236323\\
-1.05419052315784	0.000382891759170375\\
-1.04370106521597	0.000849070572115932\\
-1.03321160727411	0.00143966876986154\\
-1.02272214933224	0.00192068576270023\\
-1.01223269139037	0.00206091726595745\\
-1.0017432334485	0.00178654709771806\\
-0.991253775506629	0.00122965516375857\\
-0.98076431756476	0.000638390525241048\\
-0.970274859622891	0.000220624106217646\\
-0.959785401681022	3.50569344281927e-05\\
-0.949295943739153	7.12922813812517e-08\\
-0.938806485797284	8.66191335228244e-07\\
-0.928317027855415	7.23163808718938e-06\\
-0.917827569913546	0.000113032206600538\\
-0.907338111971677	0.000469004576578258\\
-0.896848654029808	0.00115670851687741\\
-0.886359196087938	0.00209148063178835\\
-0.875869738146069	0.00302264722981227\\
-0.8653802802042	0.00363684479692679\\
-0.854890822262331	0.00370692897981311\\
-0.844401364320462	0.00320302441702323\\
-0.833911906378593	0.00230611187021725\\
-0.823422448436724	0.00132033751513421\\
-0.812932990494855	0.00053394033458324\\
-0.802443532552986	0.000101293489137412\\
-0.791954074611116	1.30177445071031e-06\\
-0.781464616669247	8.37642507382999e-05\\
-0.770975158727378	0.000170729133932233\\
-0.760485700785509	0.000156817825970151\\
-0.74999624284364	5.95506011486985e-05\\
-0.739506784901771	4.31270657163305e-07\\
-0.729017326959902	0.000132681054858755\\
-0.718527869018033	0.000554843462697787\\
-0.708038411076163	0.00125193645091585\\
-0.697548953134294	0.0020892630517967\\
-0.687059495192425	0.00285845935071858\\
-0.676570037250556	0.00335320149041145\\
-0.666080579308687	0.00344207175763228\\
-0.655591121366818	0.00311064699768246\\
-0.645101663424949	0.0024598566043849\\
-0.63461220548308	0.0016655405588829\\
-0.624122747541211	0.000917607617332467\\
-0.613633289599342	0.000361953551560129\\
-0.603143831657473	6.40992336771246e-05\\
-0.592654373715604	3.4075846620469e-06\\
-0.582164915773735	9.53000022191489e-05\\
-0.571675457831866	0.000230239356830194\\
-0.561185999889997	0.000314721285847345\\
-0.550696541948128	0.000301278308704168\\
-0.540207084006258	0.000199966100360055\\
-0.529717626064389	7.05498171975237e-05\\
-0.51922816812252	3.50922881410183e-07\\
-0.508738710180651	7.59700097040903e-05\\
-0.498249252238782	0.000357450663338416\\
-0.487759794296913	0.000861404286489964\\
-0.477270336355044	0.00155623918220189\\
-0.466780878413175	0.00236910694560573\\
-0.456291420471306	0.00320143480336844\\
-0.445801962529436	0.00394846427600518\\
-0.435312504587567	0.00451812382925666\\
-0.424823046645698	0.00484553848261168\\
-0.414333588703829	0.0049010526019077\\
-0.40384413076196	0.00469132430796163\\
-0.393354672820091	0.00425445395992082\\
-0.382865214878222	0.00365101060404808\\
-0.372375756936353	0.00295316185589556\\
-0.361886298994484	0.0022339689854298\\
-0.351396841052614	0.00155843224951746\\
-0.340907383110745	0.00097723716024049\\
-0.330417925168876	0.000523516431783178\\
-0.319928467227007	0.000212416428740996\\
-0.309439009285138	4.29002221737378e-05\\
-0.298949551343269	1.04361826123742e-06\\
-0.2884600934014	6.40627644405261e-05\\
-0.277970635459531	0.000204409512952633\\
-0.267481177517662	0.000393435089422884\\
-0.256991719575792	0.00060430955510633\\
-0.246502261633923	0.000814060159916272\\
-0.236012803692054	0.00100473451446057\\
-0.225523345750185	0.00116379486275858\\
-0.215033887808317	0.00128390723127711\\
-0.204544429866448	0.00136230970422666\\
-0.194054971924579	0.00139993659409536\\
-0.183565513982709	0.00140044969433607\\
-0.17307605604084	0.00136929307877737\\
-0.162586598098971	0.00131285117546029\\
-0.152097140157102	0.00123775605164402\\
-0.141607682215233	0.00115036189868814\\
-0.131118224273364	0.00105638378896079\\
-0.120628766331495	0.000960683831409262\\
-0.110139308389626	0.000867180025881619\\
-0.0996498504477565	0.000778850156286876\\
-0.0891603925058875	0.000697803612668042\\
-0.0786709345640184	0.000625396829304061\\
-0.0681814766221494	0.000562372011913307\\
-0.0576920186802798	0.000509003192580734\\
-0.0472025607384108	0.0004652378333799\\
-0.0367131027965417	0.00043082585261168\\
-0.0262236448546727	0.000405430898936998\\
-0.0157341869128036	0.000388720905380488\\
-0.00524472897093453	0.000380436462835292\\
0.00524472897093453	0.000380436462835292\\
0.0157341869128036	0.000388720905380488\\
0.0262236448546727	0.000405430898936998\\
0.0367131027965417	0.00043082585261168\\
0.0472025607384108	0.0004652378333799\\
0.0576920186802803	0.000509003192580734\\
0.0681814766221494	0.000562372011913307\\
0.0786709345640184	0.000625396829304061\\
0.0891603925058875	0.000697803612668042\\
0.0996498504477565	0.000778850156286876\\
0.110139308389626	0.000867180025881619\\
0.120628766331495	0.000960683831409262\\
0.131118224273364	0.00105638378896079\\
0.141607682215233	0.00115036189868814\\
0.152097140157102	0.00123775605164402\\
0.162586598098971	0.00131285117546029\\
0.17307605604084	0.00136929307877737\\
0.183565513982709	0.00140044969433616\\
0.194054971924578	0.00139993659409536\\
0.204544429866447	0.00136230970422666\\
0.215033887808316	0.00128390723127711\\
0.225523345750185	0.00116379486275858\\
0.236012803692054	0.00100473451446057\\
0.246502261633923	0.000814060159916272\\
0.256991719575792	0.00060430955510633\\
0.267481177517662	0.000393435089422884\\
0.277970635459531	0.000204409512952633\\
0.2884600934014	6.4062764440532e-05\\
0.298949551343269	1.04361826123939e-06\\
0.309439009285138	4.29002221737378e-05\\
0.319928467227007	0.000212416428740973\\
0.330417925168876	0.000523516431783178\\
0.340907383110746	0.000977237160240534\\
0.351396841052614	0.00155843224951746\\
0.361886298994484	0.00223396898542974\\
0.372375756936353	0.00295316185589556\\
0.382865214878222	0.00365101060404815\\
0.393354672820091	0.00425445395992082\\
0.40384413076196	0.00469132430796163\\
0.414333588703829	0.00490105260190769\\
0.424823046645698	0.00484553848261168\\
0.435312504587567	0.00451812382925674\\
0.445801962529436	0.00394846427600518\\
0.456291420471306	0.00320143480336835\\
0.466780878413175	0.00236910694560573\\
0.477270336355044	0.00155623918220186\\
0.487759794296913	0.000861404286489964\\
0.498249252238782	0.000357450663338417\\
0.508738710180651	7.59700097040903e-05\\
0.51922816812252	3.50922881410183e-07\\
0.529717626064389	7.05498171975189e-05\\
0.540207084006258	0.000199966100360055\\
0.550696541948127	0.000301278308704121\\
0.561185999889996	0.00031472128584734\\
0.571675457831866	0.000230239356830194\\
0.582164915773734	9.53000022191682e-05\\
0.592654373715604	3.4075846620469e-06\\
0.603143831657472	6.40992336771105e-05\\
0.613633289599342	0.000361953551560129\\
0.624122747541211	0.000917607617332442\\
0.63461220548308	0.0016655405588829\\
0.645101663424949	0.00245985660438491\\
0.655591121366818	0.00311064699768246\\
0.666080579308688	0.00344207175763232\\
0.676570037250556	0.00335320149041145\\
0.687059495192426	0.00285845935071842\\
0.697548953134294	0.0020892630517967\\
0.708038411076164	0.00125193645091586\\
0.718527869018033	0.000554843462697787\\
0.729017326959902	0.000132681054858755\\
0.739506784901771	4.31270657163817e-07\\
0.74999624284364	5.95506011486985e-05\\
0.760485700785509	0.000156817825970135\\
0.770975158727378	0.000170729133932233\\
0.781464616669248	8.37642507382995e-05\\
0.791954074611116	1.30177445071031e-06\\
0.802443532552986	0.000101293489137442\\
0.812932990494855	0.00053394033458324\\
0.823422448436724	0.00132033751513426\\
0.833911906378593	0.00230611187021725\\
0.844401364320462	0.00320302441702315\\
0.854890822262331	0.00370692897981306\\
0.8653802802042	0.00363684479692679\\
0.875869738146068	0.0030226472298124\\
0.886359196087938	0.00209148063178835\\
0.896848654029808	0.00115670851687741\\
0.907338111971677	0.000469004576578258\\
0.917827569913546	0.000113032206600538\\
0.928317027855415	7.23163808718938e-06\\
0.938806485797284	8.66191335228244e-07\\
0.949295943739153	7.12922813812517e-08\\
0.959785401681022	3.50569344281927e-05\\
0.970274859622891	0.000220624106217632\\
0.98076431756476	0.00063839052524103\\
0.991253775506629	0.00122965516375857\\
1.0017432334485	0.00178654709771806\\
1.01223269139037	0.00206091726595744\\
1.02272214933224	0.00192068576270023\\
1.03321160727411	0.00143966876986149\\
1.04370106521597	0.000849070572115932\\
1.05419052315784	0.000382891759170354\\
1.06467998109971	0.000137668247236323\\
1.07516943904158	6.34246911330485e-05\\
1.08565889698345	9.76439244651686e-05\\
1.09614835492532	0.000323180538083838\\
1.10663781286719	0.000985886240721465\\
1.11712727080906	0.00230522622944603\\
1.12761672875093	0.00419316851897701\\
1.1381061866928	0.00611783431656862\\
1.14859564463467	0.00728674926797072\\
1.15908510257653	0.00709370483071447\\
1.1695745605184	0.00553838162308516\\
1.18006401846027	0.00329091798389662\\
1.19055347640214	0.00130338550550694\\
1.20104293434401	0.000217360015043962\\
1.21153239228588	5.5287983429448e-06\\
1.22202185022775	0.000132744500937715\\
1.23251130816962	0.000113651146981813\\
1.24300076611149	5.22330200462145e-08\\
1.25349022405336	0.000358200032029513\\
1.26397968199523	0.0017131153138205\\
1.27446913993709	0.00391845231468957\\
1.28495859787896	0.00603256667220397\\
1.29544805582083	0.00689253650281665\\
1.3059375137627	0.00597133928512011\\
1.31642697170457	0.00380591485452357\\
1.32691642964644	0.00160008422348996\\
1.33740588758831	0.000309957516655069\\
1.34789534553018	1.19680391597774e-07\\
1.35838480347205	4.7930078349893e-05\\
1.36887426141392	2.54113247136418e-06\\
1.37936371935579	0.000253256291878069\\
1.38985317729765	0.00177094852569801\\
1.40034263523952	0.00503972460994011\\
1.41083209318139	0.00915052110652558\\
1.42132155112326	0.0120417913222394\\
1.43181100906513	0.0119116534001146\\
1.442300467007	0.00869191130821522\\
1.45278992494887	0.00424709341209518\\
1.46327938289074	0.00098373259286228\\
1.47376884083261	1.29687830955099e-09\\
1.48425829877448	0.00043089590910938\\
1.49474775671635	0.000634515923690782\\
1.50523721465821	0.000127606694073707\\
1.51572667260008	0.000333276003668802\\
1.52621613054195	0.0031961375603774\\
1.53670558848382	0.00880044717734961\\
1.54719504642569	0.0143622487377467\\
1.55768450436756	0.015989364590667\\
1.56817396230943	0.0120448763781953\\
1.5786634202513	0.00510934608832295\\
1.58915287819317	0.000360846288623454\\
1.59964233613504	0.00130613456696871\\
1.61013179407691	0.00651921238262295\\
1.62062125201877	0.0106489482332735\\
1.63111070996064	0.009320913674868\\
1.64160016790251	0.00368752347317964\\
1.65208962584438	1.08986560001374e-05\\
1.66257908378625	0.00378470151530485\\
1.67306854172812	0.0133504868416228\\
1.68355799966999	0.0197133523980739\\
1.69404745761186	0.0148250531236007\\
1.70453691555373	0.00280537228827405\\
1.7150263734956	0.00391849491512794\\
1.72551583143747	0.0445916317029943\\
1.73600528937933	0.137148415572096\\
1.7464947473212	0.262827773574628\\
1.75698420526307	0.372733382610565\\
1.76747366320494	0.411062908836415\\
1.77796312114681	0.349364926365417\\
1.78845257908868	0.210616602930136\\
1.79894203703055	0.0655837037104552\\
1.80943149497242	2.56802184945775e-05\\
1.81992095291429	0.0697514382350374\\
1.83041041085616	0.26909188244478\\
1.84089986879803	0.531135278873067\\
1.85138932673989	0.759575486688842\\
1.86187878468176	0.8740158206309\\
1.87236824262363	0.8440938921658\\
1.8828577005655	0.696026308192611\\
1.89334715850737	0.49193678580294\\
1.90383661644924	0.296813671598397\\
1.91432607439111	0.151966079133942\\
1.92481553233298	0.0666450168894384\\
1.93530499027485	0.0271667591278188\\
1.94579444821672	0.0135721073810421\\
1.95628390615859	0.0124115039672821\\
1.96677336410045	0.0197916704310608\\
1.97726282204232	0.0364091782101931\\
1.98775227998419	0.0608056351742927\\
1.99824173792606	0.0864501220156633\\
2.00873119586793	0.104134742838919\\
2.0192206538098	0.107053310415893\\
2.02971011175167	0.0945163629328404\\
2.04019956969354	0.07187273949531\\
2.05068902763541	0.0471377382181761\\
2.06117848557728	0.0268642134805136\\
2.07166794351915	0.0137871346488663\\
2.08215740146101	0.0071514272058189\\
2.09264685940288	0.00478227762975698\\
2.10313631734475	0.00511435235910759\\
2.11362577528662	0.00788351064500674\\
2.12411523322849	0.0133974769808404\\
2.13460469117036	0.0212984814895192\\
2.14509414911223	0.0299082263737714\\
2.1555836070541	0.0366540715619165\\
2.16607306499597	0.0392493925975642\\
2.17656252293784	0.0368194103968046\\
2.18705198087971	0.0302753103773078\\
2.19754143882157	0.0217737294780532\\
2.20803089676344	0.0136549533325395\\
2.21852035470531	0.00749130642161659\\
2.22900981264718	0.00371139269203142\\
2.23949927058905	0.00186529247003381\\
2.24998872853092	0.0012342384699964\\
2.26047818647279	0.00136360717691588\\
2.27096764441466	0.00223413489121715\\
2.28145710235653	0.00405509223182649\\
2.2919465602984	0.00688818317669755\\
2.30243601824027	0.0103753391002777\\
2.31292547618213	0.0137421049461508\\
2.323414934124	0.0160670243629577\\
2.33390439206587	0.0166585920871109\\
2.34439385000774	0.0153385340581177\\
2.35488330794961	0.0124978083036595\\
2.36537276589148	0.00891694032889047\\
2.37586222383335	0.00545342128941865\\
2.38635168177522	0.00274476074458259\\
2.39684113971709	0.00104637346045567\\
2.40733059765896	0.000246015630965984\\
2.41782005560083	1.47913158193221e-05\\
2.42830951354269	5.58282903078072e-06\\
2.43879897148456	7.84938024183004e-06\\
2.44928842942643	4.21078231943399e-06\\
2.4597778873683	0.00012580313637787\\
2.47026734531017	0.000545590354526168\\
2.48075680325204	0.00136649014699119\\
2.49124626119391	0.00255252350814369\\
2.50173571913578	0.0039253116124021\\
2.51222517707765	0.00521887437945451\\
2.52271463501952	0.00616475320901969\\
2.53320409296139	0.00657296777660189\\
2.54369355090325	0.00638148503126618\\
2.55418300884512	0.00566221245296357\\
2.56467246678699	0.00458792088392117\\
2.57516192472886	0.00337616888688506\\
2.58565138267073	0.00223043874378474\\
2.5961408406126	0.00129566672753424\\
2.60663029855447	0.000637743314991384\\
2.61711975649634	0.000247762412991436\\
2.62760921443821	6.47204763019074e-05\\
2.63809867238008	6.6618942125293e-06\\
2.64858813032195	1.76568070147445e-07\\
2.65907758826381	8.19929168405798e-07\\
2.66956704620568	1.03773463932361e-06\\
2.68005650414755	2.613350910657e-05\\
2.69054596208942	0.000121701274653248\\
2.70103542003129	0.000337299420052176\\
2.71152487797316	0.000711018927396228\\
2.72201433591503	0.00125840931891068\\
2.7325037938569	0.00196752428713661\\
2.74299325179877	0.00280015876338123\\
2.75348270974064	0.00369804405982465\\
2.76397216768251	0.00459202943915401\\
2.77446162562437	0.00541211278832107\\
2.78495108356624	0.00609647180747448\\
2.79544054150811	0.00659821169016103\\
2.80592999944998	0.00688920317390258\\
2.81641945739185	0.00696098863990755\\
2.82690891533372	0.00682319001841284\\
2.83739837327559	0.00650012225704605\\
2.84788783121746	0.00602640674242138\\
2.85837728915933	0.00544232643403092\\
2.8688667471012	0.00478951803480954\\
2.87935620504307	0.00410740600463344\\
2.88984566298493	0.00343058994113809\\
2.9003351209268	0.00278722955675705\\
2.91082457886867	0.00219834582935893\\
2.92131403681054	0.00167787735678147\\
2.93180349475241	0.00123329386172077\\
2.94229295269428	0.000866565747168849\\
2.95278241063615	0.000575309278309531\\
2.96327186857802	0.000353961306906321\\
2.97376132651989	0.000194876990944281\\
2.98425078446176	8.92824282182192e-05\\
2.99474024240363	2.80475177497021e-05\\
3.00522970034549	2.27067496447869e-06\\
3.01571915828736	3.68577788540442e-06\\
3.02620861622923	2.49134765881355e-05\\
3.0366980741711	5.95849161471057e-05\\
3.04718753211297	0.00010236740223421\\
3.05767699005484	0.000148919963069786\\
3.06816644799671	0.000195803348322889\\
3.07865590593858	0.000240364728584288\\
3.08914536388045	0.000280612931589327\\
3.09963482182232	0.000315095946044674\\
3.11012427976419	0.000342788911666342\\
3.12061373770605	0.000362998010114131\\
3.13110319564792	0.000375283579621757\\
3.14159265358979	0.000379404326045977\\
};
\addlegendentry{$\tilde{\boldsymbol{w}}_0$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-3.14159265358979	0.000731773491204513\\
-3.13110319564792	0.000743294121109803\\
-3.12061373770605	0.000778322355958425\\
-3.11012427976419	0.000838235386254859\\
-3.09963482182232	0.000925253976497198\\
-3.08914536388045	0.00104232472881488\\
-3.07865590593858	0.00119294407366786\\
-3.06816644799671	0.00138091435260002\\
-3.05767699005484	0.0016100219552221\\
-3.04718753211297	0.00188362905305929\\
-3.0366980741711	0.0022041746531199\\
-3.02620861622923	0.00257258809350048\\
-3.01571915828736	0.00298762924642987\\
-3.00522970034549	0.00344518486152036\\
-2.99474024240363	0.00393756950994234\\
-2.98425078446176	0.00445290162677008\\
-2.97376132651989	0.00497464838967267\\
-2.96327186857802	0.00548145462143266\\
-2.95278241063615	0.00594738622672686\\
-2.94229295269428	0.00634272223555239\\
-2.93180349475241	0.00663541472888432\\
-2.92131403681054	0.00679329595486837\\
-2.91082457886867	0.00678704103201667\\
-2.9003351209268	0.00659378981938633\\
-2.88984566298493	0.00620119487165639\\
-2.87935620504307	0.00561150332934948\\
-2.8688667471012	0.00484511797067201\\
-2.85837728915933	0.00394294570703553\\
-2.84788783121746	0.00296676919261574\\
-2.83739837327559	0.00199691317609686\\
-2.82690891533372	0.00112666417262799\\
-2.81641945739185	0.000453269512549561\\
-2.80592999944998	6.58926206955829e-05\\
-2.79544054150811	3.15971448297432e-05\\
-2.78495108356624	0.0003811826426039\\
-2.77446162562438	0.00109735318063007\\
-2.76397216768251	0.00210807745640959\\
-2.75348270974064	0.00328788997006803\\
-2.74299325179877	0.00446911585072925\\
-2.7325037938569	0.00546350243387733\\
-2.72201433591503	0.00609259678594424\\
-2.71152487797316	0.00622272074461794\\
-2.70103542003129	0.00579808495769079\\
-2.69054596208942	0.00486413555258772\\
-2.68005650414755	0.00357335314894631\\
-2.66956704620568	0.0021679538819838\\
-2.65907758826381	0.000938379721168185\\
-2.64858813032195	0.000162576957141134\\
-2.63809867238008	3.7589306061583e-05\\
-2.62760921443821	0.00062008116863394\\
-2.61711975649634	0.00179400071314084\\
-2.60663029855447	0.00328006753639257\\
-2.5961408406126	0.0046926732450581\\
-2.58565138267073	0.00563643770083009\\
-2.57516192472886	0.00582033554582567\\
-2.56467246678699	0.00515669099145021\\
-2.55418300884512	0.00381027467956125\\
-2.54369355090325	0.00217238555284276\\
-2.53320409296139	0.000755819611445001\\
-2.52271463501952	3.41305892166777e-05\\
-2.51222517707765	0.000273655935172919\\
-2.50173571913578	0.00141888636954909\\
-2.49124626119391	0.00308273018419009\\
-2.48075680325204	0.00466152762170067\\
-2.47026734531017	0.0055480975857924\\
-2.4597778873683	0.00537105290667982\\
-2.44928842942643	0.00416513885796409\\
-2.43879897148456	0.00239082160363486\\
-2.42830951354269	0.000773925093681037\\
-2.41782005560083	1.20059237979554e-05\\
-2.40733059765896	0.000462549419903533\\
-2.39684113971709	0.00195449704593561\\
-2.38635168177522	0.00382748279598673\\
-2.37586222383335	0.00520816134314307\\
-2.36537276589148	0.00541696426518461\\
-2.35488330794961	0.00431744757358652\\
-2.34439385000774	0.00242343627200986\\
-2.33390439206587	0.000680493333189999\\
-2.323414934124	6.27123799272592e-07\\
-2.31292547618213	0.000773634026870028\\
-2.30243601824027	0.00262058099225254\\
-2.2919465602984	0.00455292570319859\\
-2.28145710235653	0.00548955441515076\\
-2.27096764441466	0.00487015364114266\\
-2.26047818647279	0.00301460839037739\\
-2.24998872853092	0.000988564721517903\\
-2.23949927058905	7.97593081653124e-06\\
-2.22900981264718	0.000704479845109513\\
-2.21852035470531	0.0026975172267404\\
-2.20803089676344	0.00477361263833261\\
-2.19754143882157	0.00561385857986742\\
-2.18705198087971	0.00464477162396145\\
-2.17656252293784	0.00246014222174118\\
-2.16607306499597	0.000492244726095496\\
-2.1555836070541	8.9850035586795e-05\\
-2.14509414911223	0.00158701658003708\\
-2.13460469117036	0.00401231151229478\\
-2.12411523322849	0.00569884668716153\\
-2.11362577528662	0.00543443166369422\\
-2.10313631734475	0.00336344590333005\\
-2.09264685940288	0.000958437055243629\\
-2.08215740146101	6.04703188457815e-06\\
-2.07166794351915	0.00128772287258287\\
-2.06117848557728	0.003931254531836\\
-2.05068902763541	0.0059841890308654\\
-2.04019956969354	0.00586227969746562\\
-2.02971011175167	0.00360851936289965\\
-2.0192206538098	0.000952417805516334\\
-2.00873119586793	2.81530951966199e-05\\
-1.99824173792606	0.00168009110298922\\
-1.98775227998419	0.00470201825701229\\
-1.97726282204232	0.00670686480484204\\
-1.96677336410045	0.00603260963925918\\
-1.95628390615859	0.00317237285707697\\
-1.94579444821672	0.0004877037980839\\
-1.93530499027485	0.000316621632486653\\
-1.92481553233298	0.002972207741158\\
-1.91432607439111	0.0063491950428228\\
-1.90383661644924	0.00760386927390362\\
-1.89334715850737	0.00559681010266865\\
-1.8828577005655	0.00200479014585853\\
-1.87236824262363	1.255146594127e-05\\
-1.86187878468176	0.00156510096204157\\
-1.85138932673989	0.00553786773676482\\
-1.84089986879803	0.00855109595607419\\
-1.83041041085616	0.00789547774703614\\
-1.81992095291429	0.0040594060781635\\
-1.80943149497242	0.000501306158256805\\
-1.79894203703055	0.000656827788949372\\
-1.78845257908868	0.00473954286565517\\
-1.77796312114681	0.00930691903637912\\
-1.76747366320494	0.0102263391077566\\
-1.75698420526307	0.00652725301681926\\
-1.7464947473212	0.00156637457107961\\
-1.73600528937933	0.000169852837039134\\
-1.72551583143747	0.00413433470995851\\
-1.7150263734956	0.0102543008752175\\
-1.70453691555373	0.0129954956049163\\
-1.69404745761186	0.00965190794534657\\
-1.68355799966999	0.00322191018567113\\
-1.67306854172812	1.06774011922813e-06\\
-1.66257908378625	0.00373720028374036\\
-1.65208962584438	0.0117214359491877\\
-1.64160016790251	0.0168274374506542\\
-1.63111070996064	0.0140924479914104\\
-1.62062125201877	0.00583881013845365\\
-1.61013179407691	0.000145734636141868\\
-1.59964233613504	0.0034706455277187\\
-1.58915287819317	0.0140642094926381\\
-1.5786634202513	0.0227725696505573\\
-1.56817396230943	0.0212789829457006\\
-1.55768450436756	0.0105045761752927\\
-1.54719504642569	0.000871336071740454\\
-1.53670558848382	0.00315454486061725\\
-1.52621613054195	0.0177758441096063\\
-1.51572667260008	0.0329303233679467\\
-1.50523721465821	0.0346103379435187\\
-1.49474775671635	0.0203025404300871\\
-1.48425829877448	0.00337378179972613\\
-1.47376884083261	0.00240474159276617\\
-1.46327938289074	0.0235844551957591\\
-1.45278992494887	0.052304540750805\\
-1.442300467007	0.0637640324680527\\
-1.43181100906513	0.0456641881236471\\
-1.42132155112326	0.0132454929839327\\
-1.41083209318139	0.000660752726388354\\
-1.40034263523952	0.0320934327612772\\
-1.38985317729765	0.0957126786667944\\
-1.37936371935579	0.14562551754966\\
-1.36887426141392	0.136722928432434\\
-1.35838480347205	0.0689749672813308\\
-1.34789534553018	0.00453333671508186\\
-1.33740588758831	0.0364403330448958\\
-1.32691642964644	0.223238946631669\\
-1.31642697170457	0.533431946526437\\
-1.3059375137627	0.843506215136309\\
-1.29544805582083	0.999999999999999\\
-1.28495859787896	0.91153317065256\\
-1.27446913993709	0.612417080233586\\
-1.26397968199523	0.253953074529949\\
-1.25349022405336	0.024469508530612\\
-1.24300076611149	0.0447889150688222\\
-1.23251130816962	0.301757582598256\\
-1.22202185022775	0.65854884612618\\
-1.21153239228588	0.933075072874569\\
-1.20104293434401	0.995967308266689\\
-1.19055347640214	0.831590392674964\\
-1.18006401846027	0.531935033974886\\
-1.1695745605184	0.234778303345848\\
-1.15908510257653	0.047605710872041\\
-1.14859564463467	0.000875211479245629\\
-1.1381061866928	0.0508345331148886\\
-1.12761672875093	0.120833766922967\\
-1.11712727080906	0.150540710088312\\
-1.10663781286719	0.124101531791517\\
-1.09614835492532	0.0662875043628107\\
-1.08565889698345	0.0163601784453456\\
-1.07516943904158	8.88658606166039e-05\\
-1.06467998109971	0.0168098753901188\\
-1.05419052315784	0.0457061694949366\\
-1.04370106521597	0.0630972757775738\\
-1.03321160727411	0.057760939934692\\
-1.02272214933224	0.0353525305682387\\
-1.01223269139037	0.0115157188415095\\
-1.0017432334485	0.000214752495325712\\
-0.991253775506629	0.00535554994499084\\
-0.98076431756476	0.0201354169721052\\
-0.970274859622891	0.0330274081691467\\
-0.959785401681022	0.0355535005892442\\
-0.949295943739153	0.0268773466306934\\
-0.938806485797284	0.0130741971960919\\
-0.928317027855415	0.0024562774966422\\
-0.917827569913546	0.000364888158934927\\
-0.907338111971677	0.00651921489765855\\
-0.896848654029808	0.0159938923397672\\
-0.886359196087938	0.0226610950851529\\
-0.875869738146069	0.0227698289449891\\
-0.8653802802042	0.016673284287957\\
-0.854890822262331	0.00807183326442358\\
-0.844401364320462	0.001581427799362\\
-0.833911906378593	0.000180578820737534\\
-0.823422448436724	0.00388182568848819\\
-0.812932990494855	0.0101112657039252\\
-0.802443532552986	0.0153323815819548\\
-0.791954074611116	0.0169114750960313\\
-0.781464616669247	0.0142772202783954\\
-0.770975158727378	0.00893072011627472\\
-0.760485700785509	0.00348335146952888\\
-0.74999624284364	0.000321004767774039\\
-0.739506784901771	0.000559822592320284\\
-0.729017326959902	0.00371186305003013\\
-0.718527869018033	0.00809365177850849\\
-0.708038411076163	0.0116843910171438\\
-0.697548953134294	0.0130022853031637\\
-0.687059495192425	0.0116365660279325\\
-0.676570037250556	0.00827720408826479\\
-0.666080579308687	0.00431218521836664\\
-0.655591121366818	0.00121761546727455\\
-0.645101663424949	3.59006793636996e-06\\
-0.63461220548308	0.000909727033494188\\
-0.624122747541211	0.00341769710319806\\
-0.613633289599342	0.00652308224721178\\
-0.603143831657473	0.00912998252468705\\
-0.592654373715604	0.0104163196896785\\
-0.582164915773735	0.0100566819400503\\
-0.571675457831866	0.00825732221335118\\
-0.561185999889997	0.005625678121453\\
-0.550696541948128	0.00294284677038249\\
-0.540207084006258	0.000922557832106846\\
-0.529717626064389	2.71337097232943e-05\\
-0.51922816812252	0.000380398511890942\\
-0.508738710180651	0.00178263245082246\\
-0.498249252238782	0.00380441280258685\\
-0.487759794296913	0.00592068951536221\\
-0.477270336355044	0.00764465904502312\\
-0.466780878413175	0.00862988707000027\\
-0.456291420471306	0.00872365499919638\\
-0.445801962529436	0.00796956983269041\\
-0.435312504587567	0.00656927843368892\\
-0.424823046645698	0.00481974512404539\\
-0.414333588703829	0.00304386262199594\\
-0.40384413076196	0.00152932883881991\\
-0.393354672820091	0.000485505213921707\\
-0.382865214878222	2.21538885917659e-05\\
-0.372375756936353	0.000148909102165356\\
-0.361886298994484	0.000790870033798385\\
-0.351396841052614	0.00181403593736364\\
-0.340907383110745	0.00305423314492682\\
-0.330417925168876	0.00434424995235013\\
-0.319928467227007	0.00553556637536583\\
-0.309439009285138	0.0065128631185721\\
-0.298949551343269	0.00720106907561599\\
-0.2884600934014	0.00756586256383635\\
-0.277970635459531	0.0076092186131466\\
-0.267481177517662	0.00736183442291963\\
-0.256991719575792	0.00687416808583561\\
-0.246502261633923	0.00620751363002963\\
-0.236012803692054	0.0054261234075266\\
-0.225523345750185	0.00459096854982612\\
-0.215033887808317	0.00375536139264885\\
-0.204544429866448	0.00296238317479646\\
-0.194054971924579	0.00224387496772235\\
-0.183565513982709	0.00162065218038049\\
-0.17307605604084	0.00110357615193479\\
-0.162586598098971	0.000695139779755309\\
-0.152097140157102	0.000391277962484246\\
-0.141607682215233	0.000183181153428317\\
-0.131118224273364	5.89590543705838e-05\\
-0.120628766331495	5.06329327229336e-06\\
-0.110139308389626	7.42844605187944e-06\\
-0.0996498504477565	5.23285177066065e-05\\
-0.0891603925058875	0.000126971523934546\\
-0.0786709345640184	0.000219869821647746\\
-0.0681814766221494	0.000321030562723397\\
-0.0576920186802798	0.000422011390958811\\
-0.0472025607384108	0.000515883341460826\\
-0.0367131027965417	0.000597137531183034\\
-0.0262236448546727	0.000661565919515159\\
-0.0157341869128036	0.000706140030519602\\
-0.00524472897093453	0.000728905570783573\\
0.00524472897093453	0.000728905570783573\\
0.0157341869128036	0.000706140030519602\\
0.0262236448546727	0.000661565919515159\\
0.0367131027965417	0.000597137531183034\\
0.0472025607384108	0.000515883341460826\\
0.0576920186802803	0.000422011390958811\\
0.0681814766221494	0.000321030562723397\\
0.0786709345640184	0.000219869821647746\\
0.0891603925058875	0.000126971523934546\\
0.0996498504477565	5.23285177066065e-05\\
0.110139308389626	7.42844605187944e-06\\
0.120628766331495	5.06329327229336e-06\\
0.131118224273364	5.89590543705838e-05\\
0.141607682215233	0.000183181153428317\\
0.152097140157102	0.000391277962484246\\
0.162586598098971	0.000695139779755309\\
0.17307605604084	0.00110357615193479\\
0.183565513982709	0.00162065218038041\\
0.194054971924578	0.00224387496772224\\
0.204544429866447	0.00296238317479623\\
0.215033887808316	0.00375536139264885\\
0.225523345750185	0.00459096854982612\\
0.236012803692054	0.0054261234075266\\
0.246502261633923	0.00620751363002963\\
0.256991719575792	0.00687416808583561\\
0.267481177517662	0.00736183442291963\\
0.277970635459531	0.0076092186131466\\
0.2884600934014	0.00756586256383627\\
0.298949551343269	0.00720106907561597\\
0.309439009285138	0.0065128631185721\\
0.319928467227007	0.00553556637536578\\
0.330417925168876	0.00434424995235013\\
0.340907383110746	0.00305423314492684\\
0.351396841052614	0.00181403593736364\\
0.361886298994484	0.000790870033798356\\
0.372375756936353	0.000148909102165356\\
0.382865214878222	2.21538885917745e-05\\
0.393354672820091	0.000485505213921707\\
0.40384413076196	0.00152932883881991\\
0.414333588703829	0.00304386262199583\\
0.424823046645698	0.00481974512404539\\
0.435312504587567	0.0065692784336887\\
0.445801962529436	0.00796956983269041\\
0.456291420471306	0.00872365499919655\\
0.466780878413175	0.00862988707000027\\
0.477270336355044	0.00764465904502321\\
0.487759794296913	0.00592068951536221\\
0.498249252238782	0.00380441280258663\\
0.508738710180651	0.00178263245082246\\
0.51922816812252	0.000380398511890942\\
0.529717626064389	2.71337097232821e-05\\
0.540207084006258	0.000922557832106846\\
0.550696541948127	0.00294284677038216\\
0.561185999889996	0.00562567812145273\\
0.571675457831866	0.00825732221335118\\
0.582164915773734	0.0100566819400504\\
0.592654373715604	0.0104163196896785\\
0.603143831657472	0.00912998252468708\\
0.613633289599342	0.00652308224721178\\
0.624122747541211	0.00341769710319812\\
0.63461220548308	0.000909727033494188\\
0.645101663424949	3.59006793636426e-06\\
0.655591121366818	0.00121761546727455\\
0.666080579308688	0.00431218521836692\\
0.676570037250556	0.00827720408826479\\
0.687059495192426	0.0116365660279326\\
0.697548953134294	0.0130022853031637\\
0.708038411076164	0.0116843910171438\\
0.718527869018033	0.00809365177850849\\
0.729017326959902	0.00371186305002984\\
0.739506784901771	0.000559822592320291\\
0.74999624284364	0.000321004767774039\\
0.760485700785509	0.00348335146952848\\
0.770975158727378	0.00893072011627472\\
0.781464616669248	0.0142772202783958\\
0.791954074611116	0.0169114750960313\\
0.802443532552986	0.0153323815819547\\
0.812932990494855	0.0101112657039252\\
0.823422448436724	0.00388182568848791\\
0.833911906378593	0.000180578820737534\\
0.844401364320462	0.0015814277993622\\
0.854890822262331	0.00807183326442306\\
0.8653802802042	0.016673284287957\\
0.875869738146068	0.0227698289449888\\
0.886359196087938	0.0226610950851529\\
0.896848654029808	0.0159938923397672\\
0.907338111971677	0.00651921489765855\\
0.917827569913546	0.000364888158934927\\
0.928317027855415	0.0024562774966422\\
0.938806485797284	0.0130741971960919\\
0.949295943739153	0.0268773466306934\\
0.959785401681022	0.0355535005892442\\
0.970274859622891	0.0330274081691474\\
0.98076431756476	0.0201354169721058\\
0.991253775506629	0.00535554994499084\\
1.0017432334485	0.000214752495325712\\
1.01223269139037	0.011515718841511\\
1.02272214933224	0.0353525305682387\\
1.03321160727411	0.0577609399346933\\
1.04370106521597	0.0630972757775738\\
1.05419052315784	0.0457061694949343\\
1.06467998109971	0.0168098753901188\\
1.07516943904158	8.88658606165025e-05\\
1.08565889698345	0.0163601784453443\\
1.09614835492532	0.0662875043628132\\
1.10663781286719	0.124101531791515\\
1.11712727080906	0.150540710088312\\
1.12761672875093	0.120833766922964\\
1.1381061866928	0.0508345331148851\\
1.14859564463467	0.000875211479245104\\
1.15908510257653	0.0476057108720454\\
1.1695745605184	0.23477830334586\\
1.18006401846027	0.531935033974874\\
1.19055347640214	0.831590392674964\\
1.20104293434401	0.995967308266684\\
1.21153239228588	0.933075072874569\\
1.22202185022775	0.65854884612618\\
1.23251130816962	0.301757582598256\\
1.24300076611149	0.0447889150688222\\
1.25349022405336	0.024469508530612\\
1.26397968199523	0.253953074529949\\
1.27446913993709	0.612417080233586\\
1.28495859787896	0.91153317065256\\
1.29544805582083	1\\
1.3059375137627	0.843506215136313\\
1.31642697170457	0.533431946526445\\
1.32691642964644	0.223238946631675\\
1.33740588758831	0.036440333044889\\
1.34789534553018	0.00453333671508115\\
1.35838480347205	0.0689749672813358\\
1.36887426141392	0.136722928432433\\
1.37936371935579	0.145625517549658\\
1.38985317729765	0.0957126786667957\\
1.40034263523952	0.0320934327612737\\
1.41083209318139	0.000660752726388857\\
1.42132155112326	0.0132454929839333\\
1.43181100906513	0.0456641881236452\\
1.442300467007	0.0637640324680527\\
1.45278992494887	0.0523045407508046\\
1.46327938289074	0.0235844551957584\\
1.47376884083261	0.00240474159276594\\
1.48425829877448	0.00337378179972637\\
1.49474775671635	0.0203025404300875\\
1.50523721465821	0.0346103379435189\\
1.51572667260008	0.0329303233679465\\
1.52621613054195	0.017775844109606\\
1.53670558848382	0.00315454486061705\\
1.54719504642569	0.000871336071740454\\
1.55768450436756	0.0105045761752927\\
1.56817396230943	0.0212789829457006\\
1.5786634202513	0.0227725696505573\\
1.58915287819317	0.0140642094926381\\
1.59964233613504	0.0034706455277187\\
1.61013179407691	0.000145734636141834\\
1.62062125201877	0.00583881013845347\\
1.63111070996064	0.0140924479914103\\
1.64160016790251	0.0168274374506542\\
1.65208962584438	0.0117214359491878\\
1.66257908378625	0.00373720028374067\\
1.67306854172812	1.06774011923364e-06\\
1.68355799966999	0.00322191018567151\\
1.69404745761186	0.00965190794534649\\
1.70453691555373	0.0129954956049164\\
1.7150263734956	0.0102543008752176\\
1.72551583143747	0.00413433470995828\\
1.73600528937933	0.000169852837039189\\
1.7464947473212	0.00156637457107975\\
1.75698420526307	0.00652725301681905\\
1.76747366320494	0.0102263391077567\\
1.77796312114681	0.00930691903637932\\
1.78845257908868	0.004739542865655\\
1.79894203703055	0.000656827788949317\\
1.80943149497242	0.000501306158256861\\
1.81992095291429	0.0040594060781636\\
1.83041041085616	0.00789547774703614\\
1.84089986879803	0.00855109595607419\\
1.85138932673989	0.00553786773676482\\
1.86187878468176	0.00156510096204157\\
1.87236824262363	1.255146594127e-05\\
1.8828577005655	0.00200479014585853\\
1.89334715850737	0.00559681010266865\\
1.90383661644924	0.00760386927390362\\
1.91432607439111	0.0063491950428228\\
1.92481553233298	0.002972207741158\\
1.93530499027485	0.000316621632486653\\
1.94579444821672	0.000487703798083891\\
1.95628390615859	0.00317237285707698\\
1.96677336410045	0.00603260963925919\\
1.97726282204232	0.00670686480484205\\
1.98775227998419	0.00470201825701232\\
1.99824173792606	0.00168009110298923\\
2.00873119586793	2.81530951966041e-05\\
2.0192206538098	0.000952417805516254\\
2.02971011175167	0.00360851936289981\\
2.04019956969354	0.00586227969746557\\
2.05068902763541	0.00598418903086536\\
2.06117848557728	0.00393125453183618\\
2.07166794351915	0.00128772287258276\\
2.08215740146101	6.0470318845851e-06\\
2.09264685940288	0.000958437055243747\\
2.10313631734475	0.00336344590332997\\
2.11362577528662	0.00543443166369422\\
2.12411523322849	0.00569884668716153\\
2.13460469117036	0.00401231151229478\\
2.14509414911223	0.00158701658003708\\
2.1555836070541	8.9850035586795e-05\\
2.16607306499597	0.000492244726095496\\
2.17656252293784	0.00246014222174118\\
2.18705198087971	0.00464477162396145\\
2.19754143882157	0.00561385857986742\\
2.20803089676344	0.00477361263833261\\
2.21852035470531	0.0026975172267404\\
2.22900981264718	0.000704479845109513\\
2.23949927058905	7.97593081654444e-06\\
2.24998872853092	0.000988564721517903\\
2.26047818647279	0.00301460839037755\\
2.27096764441466	0.00487015364114266\\
2.28145710235653	0.00548955441515079\\
2.2919465602984	0.00455292570319858\\
2.30243601824027	0.00262058099225256\\
2.31292547618213	0.000773634026870009\\
2.323414934124	6.27123799273037e-07\\
2.33390439206587	0.000680493333190007\\
2.34439385000774	0.00242343627200968\\
2.35488330794961	0.00431744757358645\\
2.36537276589148	0.00541696426518461\\
2.37586222383335	0.00520816134314305\\
2.38635168177522	0.00382748279598687\\
2.39684113971709	0.00195449704593553\\
2.40733059765896	0.000462549419903598\\
2.41782005560083	1.20059237979733e-05\\
2.42830951354269	0.000773925093680957\\
2.43879897148456	0.00239082160363486\\
2.44928842942643	0.00416513885796389\\
2.4597778873683	0.00537105290667982\\
2.47026734531017	0.0055480975857924\\
2.48075680325204	0.00466152762170067\\
2.49124626119391	0.00308273018419009\\
2.50173571913578	0.00141888636954909\\
2.51222517707765	0.000273655935172919\\
2.52271463501952	3.41305892166777e-05\\
2.53320409296139	0.000755819611445001\\
2.54369355090325	0.00217238555284276\\
2.55418300884512	0.00381027467956125\\
2.56467246678699	0.00515669099145024\\
2.57516192472886	0.00582033554582567\\
2.58565138267073	0.00563643770083018\\
2.5961408406126	0.0046926732450581\\
2.60663029855447	0.0032800675363926\\
2.61711975649634	0.00179400071314084\\
2.62760921443821	0.000620081168633881\\
2.63809867238008	3.75893060615891e-05\\
2.64858813032195	0.000162576957141148\\
2.65907758826381	0.000938379721168236\\
2.66956704620568	0.00216795388198372\\
2.68005650414755	0.00357335314894641\\
2.69054596208942	0.00486413555258775\\
2.70103542003129	0.0057980849576906\\
2.71152487797316	0.00622272074461791\\
2.72201433591503	0.00609259678594421\\
2.7325037938569	0.00546350243387727\\
2.74299325179877	0.00446911585072925\\
2.75348270974064	0.00328788997006791\\
2.76397216768251	0.00210807745640959\\
2.77446162562437	0.00109735318063014\\
2.78495108356624	0.0003811826426039\\
2.79544054150811	3.15971448297432e-05\\
2.80592999944998	6.58926206955829e-05\\
2.81641945739185	0.000453269512549561\\
2.82690891533372	0.00112666417262799\\
2.83739837327559	0.00199691317609686\\
2.84788783121746	0.00296676919261574\\
2.85837728915933	0.00394294570703553\\
2.8688667471012	0.00484511797067201\\
2.87935620504307	0.00561150332934948\\
2.88984566298493	0.00620119487165639\\
2.9003351209268	0.00659378981938633\\
2.91082457886867	0.00678704103201667\\
2.92131403681054	0.00679329595486839\\
2.93180349475241	0.00663541472888421\\
2.94229295269428	0.00634272223555251\\
2.95278241063615	0.00594738622672686\\
2.96327186857802	0.00548145462143267\\
2.97376132651989	0.00497464838967267\\
2.98425078446176	0.00445290162677005\\
2.99474024240363	0.00393756950994234\\
3.00522970034549	0.00344518486152033\\
3.01571915828736	0.00298762924642967\\
3.02620861622923	0.00257258809350048\\
3.0366980741711	0.0022041746531199\\
3.04718753211297	0.00188362905305929\\
3.05767699005484	0.0016100219552221\\
3.06816644799671	0.00138091435260002\\
3.07865590593858	0.00119294407366786\\
3.08914536388045	0.00104232472881488\\
3.09963482182232	0.000925253976497198\\
3.11012427976419	0.000838235386254859\\
3.12061373770605	0.000778322355958425\\
3.13110319564792	0.000743294121109803\\
3.14159265358979	0.000731773491204513\\
};
\addlegendentry{$\dot{\boldsymbol{a}}_{\text{B}}\left(\theta_{1}\right)$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-3.14159265358979	1.22146139769922e-05\\
-3.13110319564792	1.33220950665172e-05\\
-3.12061373770605	1.69257156257592e-05\\
-3.11012427976419	2.38604043313078e-05\\
-3.09963482182232	3.54881597688294e-05\\
-3.08914536388045	5.36507432276838e-05\\
-3.07865590593858	8.05977355397102e-05\\
-3.06816644799671	0.000118884865430023\\
-3.05767699005484	0.000171237017427151\\
-3.04718753211297	0.000240370653192092\\
-3.0366980741711	0.000328771809034898\\
-3.02620861622923	0.00043842865977526\\
-3.01571915828736	0.000570522142208885\\
-3.00522970034549	0.000725084512369038\\
-2.99474024240363	0.000900644016144671\\
-2.98425078446176	0.00109388387134406\\
-2.97376132651989	0.0012993549039017\\
-2.96327186857802	0.00150929236983474\\
-2.95278241063615	0.00171359705562811\\
-2.94229295269428	0.00190004638320167\\
-2.93180349475241	0.00205480009066582\\
-2.92131403681054	0.00216325391605525\\
-2.91082457886867	0.00221127046171825\\
-2.9003351209268	0.00218677668670747\\
-2.88984566298493	0.00208166151190903\\
-2.87935620504307	0.00189383674032956\\
-2.8688667471012	0.0016292455157354\\
-2.85837728915933	0.00130352500246456\\
-2.84788783121746	0.000942968733907936\\
-2.83739837327559	0.000584407976671685\\
-2.82690891533372	0.000273661154851219\\
-2.81641945739185	6.23046408122546e-05\\
-2.80592999944998	2.70865289281007e-06\\
-2.79544054150811	0.000141556799089145\\
-2.78495108356624	0.000512405640022883\\
-2.77446162562438	0.00112819646925251\\
-2.76397216768251	0.00197493649007682\\
-2.75348270974064	0.00300793435081016\\
-2.74299325179877	0.00415191584423096\\
-2.7325037938569	0.00530598827269909\\
-2.72201433591503	0.00635374096841751\\
-2.71152487797316	0.00717781149678664\\
-2.70103542003129	0.00767714896363039\\
-2.69054596208942	0.00778419326383691\\
-2.68005650414755	0.00747854777957829\\
-2.66956704620568	0.00679373865874643\\
-2.65907758826381	0.00581452609304007\\
-2.64858813032195	0.00466398117484568\\
-2.63809867238008	0.00348193031125389\\
-2.62760921443821	0.0023988883402309\\
-2.61711975649634	0.00151153543713042\\
-2.60663029855447	0.000866385352478575\\
-2.5961408406126	0.000456992233690794\\
-2.58565138267073	0.000236768491394643\\
-2.57516192472886	0.000144814205470055\\
-2.56467246678699	0.000137335971525771\\
-2.55418300884512	0.000213930911948378\\
-2.54369355090325	0.000427825674297168\\
-2.53320409296139	0.000872965235591891\\
-2.52271463501952	0.0016482196707508\\
-2.51222517707765	0.00280796564175414\\
-2.50173571913578	0.00431575545339745\\
-2.49124626119391	0.00602032834900272\\
-2.48075680325204	0.00766860433555096\\
-2.47026734531017	0.00895873031058423\\
-2.4597778873683	0.00962096600010519\\
-2.44928842942643	0.00950087811353431\\
-2.43879897148456	0.00861412933727663\\
-2.42830951354269	0.00714904897410068\\
-2.41782005560083	0.00541144281753251\\
-2.40733059765896	0.00372955961900003\\
-2.39684113971709	0.00235582283362841\\
-2.38635168177522	0.00140618395247541\\
-2.37586222383335	0.00086332593634691\\
-2.36537276589148	0.000640718036627111\\
-2.35488330794961	0.000673352941685629\\
-2.34439385000774	0.000983959967262443\\
-2.33390439206587	0.00168204174048887\\
-2.323414934124	0.00288672594385587\\
-2.31292547618213	0.00460847701452687\\
-2.30243601824027	0.00665579488164192\\
-2.2919465602984	0.00863088290513331\\
-2.28145710235653	0.0100383385355659\\
-2.27096764441466	0.0104701806613272\\
-2.26047818647279	0.00978139858803113\\
-2.24998872853092	0.00816367330997681\\
-2.23949927058905	0.00607114057776693\\
-2.22900981264718	0.00403036306620582\\
-2.21852035470531	0.00243338429607624\\
-2.20803089676344	0.00142536577596856\\
-2.19754143882157	0.000943288528654547\\
-2.18705198087971	0.000868178343619998\\
-2.17656252293784	0.00117826950418694\\
-2.16607306499597	0.00198673036590125\\
-2.1555836070541	0.00342487713116899\\
-2.14509414911223	0.00544479631800413\\
-2.13460469117036	0.00768770174002494\\
-2.12411523322849	0.00953921640203187\\
-2.11362577528662	0.0103761437273943\\
-2.10313631734475	0.00987417604902343\\
-2.09264685940288	0.0081874738477592\\
-2.08215740146101	0.00587899699294372\\
-2.07166794351915	0.00363740730042534\\
-2.06117848557728	0.00195620667174896\\
-2.05068902763541	0.000971934756343829\\
-2.04019956969354	0.000541048711733916\\
-2.02971011175167	0.000463220363917869\\
-2.0192206538098	0.000661374488764228\\
-2.00873119586793	0.00118140903445706\\
-1.99824173792606	0.002035330630588\\
-1.98775227998419	0.00304894748682705\\
-1.97726282204232	0.00387282322548911\\
-1.96677336410045	0.00417157660504658\\
-1.95628390615859	0.00384388644959422\\
-1.94579444821672	0.00308943901337247\\
-1.93530499027485	0.00226918623304268\\
-1.92481553233298	0.00169007372881878\\
-1.91432607439111	0.00151243888240944\\
-1.90383661644924	0.00185216870420253\\
-1.89334715850737	0.00293655374581826\\
-1.8828577005655	0.00508048803293396\\
-1.87236824262363	0.00839710456736361\\
-1.86187878468176	0.0124405080695809\\
-1.85138932673989	0.016135696755488\\
-1.84089986879803	0.0181924587870132\\
-1.83041041085616	0.01780972951719\\
-1.81992095291429	0.0151799181685927\\
-1.80943149497242	0.0113933419779982\\
-1.79894203703055	0.00779651794208874\\
-1.78845257908868	0.00530550730102225\\
-1.77796312114681	0.00420591573062536\\
-1.76747366320494	0.00451908072548751\\
-1.75698420526307	0.00646692228470772\\
-1.7464947473212	0.0104489942383997\\
-1.73600528937933	0.0164205611959261\\
-1.72551583143747	0.0232291857865561\\
-1.7150263734956	0.0286799120766705\\
-1.70453691555373	0.0305647411140962\\
-1.69404745761186	0.0280160523025781\\
-1.68355799966999	0.0221261849133154\\
-1.67306854172812	0.0152814677909857\\
-1.66257908378625	0.00972082258360802\\
-1.65208962584438	0.00650151334793238\\
-1.64160016790251	0.00566744249707399\\
-1.63111070996064	0.00725806907253944\\
-1.62062125201877	0.0119398986468421\\
-1.61013179407691	0.0203716214608304\\
-1.59964233613504	0.0317270555703918\\
-1.58915287819317	0.042880744526281\\
-1.5786634202513	0.0494646894608763\\
-1.56817396230943	0.0484093084653109\\
-1.55768450436756	0.0400720285547711\\
-1.54719504642569	0.0281264222983532\\
-1.53670558848382	0.0171794456297281\\
-1.52621613054195	0.0100889163254366\\
-1.51572667260008	0.00726779133311437\\
-1.50523721465821	0.00841003593623708\\
-1.49474775671635	0.0146411833070603\\
-1.48425829877448	0.0284361706621533\\
-1.47376884083261	0.0506663631744929\\
-1.46327938289074	0.0772162839354013\\
-1.45278992494887	0.0988262385682079\\
-1.442300467007	0.105602273759077\\
-1.43181100906513	0.0935021594463897\\
-1.42132155112326	0.0676753677278887\\
-1.41083209318139	0.0394239844681166\\
-1.40034263523952	0.0187558904398637\\
-1.38985317729765	0.00876175353900557\\
-1.37936371935579	0.00725954148679879\\
-1.36887426141392	0.0151260973886738\\
-1.35838480347205	0.0439876665065352\\
-1.34789534553018	0.114426805153825\\
-1.33740588758831	0.242021128147234\\
-1.32691642964644	0.418660808510537\\
-1.31642697170457	0.603041007516505\\
-1.3059375137627	0.731063804297436\\
-1.29544805582083	0.744834964224775\\
-1.28495859787896	0.62558588800928\\
-1.27446913993709	0.41061868152284\\
-1.26397968199523	0.181796893270231\\
-1.25349022405336	0.0292818544188655\\
-1.24300076611149	0.00912816847380686\\
-1.23251130816962	0.117505107215063\\
-1.22202185022775	0.295031095588857\\
-1.21153239228588	0.457802930142526\\
-1.20104293434401	0.537488184539084\\
-1.19055347640214	0.509461534833155\\
-1.18006401846027	0.396473140843498\\
-1.1695745605184	0.24969417001975\\
-1.15908510257653	0.120398722605144\\
-1.14859564463467	0.0380451752070504\\
-1.1381061866928	0.00412600144332591\\
-1.12761672875093	0.00096324929593229\\
-1.11712727080906	0.00701471576668142\\
-1.10663781286719	0.00893310151443805\\
-1.09614835492532	0.00496405359040448\\
-1.08565889698345	0.000541140898777576\\
-1.07516943904158	0.00111030034668156\\
-1.06467998109971	0.00739859995452382\\
-1.05419052315784	0.0154111900963425\\
-1.04370106521597	0.0199006097745756\\
-1.03321160727411	0.0181731275424936\\
-1.02272214933224	0.0116120694898078\\
-1.01223269139037	0.00432617611419316\\
-1.0017432334485	0.000280359056826505\\
-0.991253775506629	0.000958814522664081\\
-0.98076431756476	0.00489665100417228\\
-0.970274859622891	0.00903031749248633\\
-0.959785401681022	0.0107370651123726\\
-0.949295943739153	0.00924214107665196\\
-0.938806485797284	0.0056988531177013\\
-0.928317027855415	0.00215370838835097\\
-0.917827569913546	0.000210175896617975\\
-0.907338111971677	0.000216286282993618\\
-0.896848654029808	0.00133862342820921\\
-0.886359196087938	0.0023091680993075\\
-0.875869738146069	0.00229012233859039\\
-0.8653802802042	0.00133837883790141\\
-0.854890822262331	0.000269270448833625\\
-0.844401364320462	8.80976765877882e-05\\
-0.833911906378593	0.00136759570924941\\
-0.823422448436724	0.00391868318986171\\
-0.812932990494855	0.00689311721311506\\
-0.802443532552986	0.00921247802300392\\
-0.791954074611116	0.0100696333915746\\
-0.781464616669247	0.00925250103378939\\
-0.770975158727378	0.00716459941117016\\
-0.760485700785509	0.00457898249680513\\
-0.74999624284364	0.00227759630201126\\
-0.739506784901771	0.000752441002653359\\
-0.729017326959902	8.53404321493882e-05\\
-0.718527869018033	2.34274269157456e-05\\
-0.708038411076163	0.000179921687675094\\
-0.697548953134294	0.000249912350303553\\
-0.687059495192425	0.000145734029871724\\
-0.676570037250556	8.37219128101931e-06\\
-0.666080579308687	0.000110891435022133\\
-0.655591121366818	0.000711277925221702\\
-0.645101663424949	0.00192259565531418\\
-0.63461220548308	0.00365034033562573\\
-0.624122747541211	0.00561322661205437\\
-0.613633289599342	0.00743026348313152\\
-0.603143831657473	0.00873602891537174\\
-0.592654373715604	0.00928240493603606\\
-0.582164915773735	0.00899627645369225\\
-0.571675457831866	0.00798183094872842\\
-0.561185999889997	0.00647510467601611\\
-0.550696541948128	0.00477123901753664\\
-0.540207084006258	0.00314892709362908\\
-0.529717626064389	0.00181253342637858\\
-0.51922816812252	0.000863402303810743\\
-0.508738710180651	0.000301695166036944\\
-0.498249252238782	5.18674002579277e-05\\
-0.487759794296913	3.94161346405984e-07\\
-0.477270336355044	3.38626704154414e-05\\
-0.466780878413175	6.81818851407054e-05\\
-0.456291420471306	6.39452756481639e-05\\
-0.445801962529436	2.74182688282376e-05\\
-0.435312504587567	8.3744512158794e-08\\
-0.424823046645698	4.15964399656693e-05\\
-0.414333588703829	0.000211334152883465\\
-0.40384413076196	0.000552838141232441\\
-0.393354672820091	0.00108384011416848\\
-0.382865214878222	0.00179281564120837\\
-0.372375756936353	0.00264150023826798\\
-0.361886298994484	0.00357179475234376\\
-0.351396841052614	0.00451503658826275\\
-0.340907383110745	0.00540165461149728\\
-0.330417925168876	0.00616961260447366\\
-0.319928467227007	0.00677061014026142\\
-0.309439009285138	0.00717359963749517\\
-0.298949551343269	0.00736568450324364\\
-0.2884600934014	0.00735082470195641\\
-0.277970635459531	0.00714697593279226\\
-0.267481177517662	0.00678234262024956\\
-0.256991719575792	0.00629136797046501\\
-0.246502261633923	0.00571095802601605\\
-0.236012803692054	0.00507728012096498\\
-0.225523345750185	0.00442332054781173\\
-0.215033887808317	0.00377725251788004\\
-0.204544429866448	0.00316156456861323\\
-0.194054971924579	0.00259283418943658\\
-0.183565513982709	0.00208199858283034\\
-0.17307605604084	0.00163496780942385\\
-0.162586598098971	0.00125343748088369\\
-0.152097140157102	0.000935781282720563\\
-0.141607682215233	0.000677931685706072\\
-0.131118224273364	0.000474185541206135\\
-0.120628766331495	0.000317896747114221\\
-0.110139308389626	0.00020203911824117\\
-0.0996498504477565	0.000119638402921059\\
-0.0891603925058875	6.40832336074156e-05\\
-0.0786709345640184	2.93313291898075e-05\\
-0.0681814766221494	1.00303480077522e-05\\
-0.0576920186802798	1.5733318552206e-06\\
-0.0472025607384108	1.07516157555831e-07\\
-0.0367131027965417	2.51310427064096e-06\\
-0.0262236448546727	6.36594528164739e-06\\
-0.0157341869128036	9.89528431573507e-06\\
-0.00524472897093453	1.19450984593033e-05\\
0.00524472897093453	1.19450984593033e-05\\
0.0157341869128036	9.89528431573507e-06\\
0.0262236448546727	6.36594528164739e-06\\
0.0367131027965417	2.51310427064096e-06\\
0.0472025607384108	1.07516157555831e-07\\
0.0576920186802803	1.5733318552206e-06\\
0.0681814766221494	1.00303480077522e-05\\
0.0786709345640184	2.93313291898075e-05\\
0.0891603925058875	6.40832336074156e-05\\
0.0996498504477565	0.000119638402921059\\
0.110139308389626	0.00020203911824117\\
0.120628766331495	0.000317896747114221\\
0.131118224273364	0.000474185541206135\\
0.141607682215233	0.000677931685706072\\
0.152097140157102	0.000935781282720563\\
0.162586598098971	0.00125343748088369\\
0.17307605604084	0.00163496780942385\\
0.183565513982709	0.00208199858283032\\
0.194054971924578	0.00259283418943652\\
0.204544429866447	0.00316156456861308\\
0.215033887808316	0.00377725251788004\\
0.225523345750185	0.00442332054781173\\
0.236012803692054	0.00507728012096498\\
0.246502261633923	0.00571095802601605\\
0.256991719575792	0.00629136797046501\\
0.267481177517662	0.00678234262024956\\
0.277970635459531	0.00714697593279226\\
0.2884600934014	0.00735082470195642\\
0.298949551343269	0.00736568450324363\\
0.309439009285138	0.00717359963749517\\
0.319928467227007	0.00677061014026137\\
0.330417925168876	0.00616961260447366\\
0.340907383110746	0.00540165461149734\\
0.351396841052614	0.00451503658826275\\
0.361886298994484	0.00357179475234372\\
0.372375756936353	0.00264150023826798\\
0.382865214878222	0.00179281564120832\\
0.393354672820091	0.00108384011416848\\
0.40384413076196	0.000552838141232441\\
0.414333588703829	0.000211334152883479\\
0.424823046645698	4.15964399656693e-05\\
0.435312504587567	8.37445121584116e-08\\
0.445801962529436	2.74182688282376e-05\\
0.456291420471306	6.39452756481697e-05\\
0.466780878413175	6.81818851407054e-05\\
0.477270336355044	3.38626704154452e-05\\
0.487759794296913	3.94161346405984e-07\\
0.498249252238782	5.18674002579439e-05\\
0.508738710180651	0.000301695166036944\\
0.51922816812252	0.000863402303810743\\
0.529717626064389	0.00181253342637854\\
0.540207084006258	0.00314892709362908\\
0.550696541948127	0.00477123901753639\\
0.561185999889996	0.00647510467601591\\
0.571675457831866	0.00798183094872842\\
0.582164915773734	0.00899627645369231\\
0.592654373715604	0.00928240493603606\\
0.603143831657472	0.00873602891537175\\
0.613633289599342	0.00743026348313152\\
0.624122747541211	0.0056132266120544\\
0.63461220548308	0.00365034033562573\\
0.645101663424949	0.00192259565531426\\
0.655591121366818	0.000711277925221702\\
0.666080579308688	0.000110891435022105\\
0.676570037250556	8.37219128101931e-06\\
0.687059495192426	0.000145734029871727\\
0.697548953134294	0.000249912350303553\\
0.708038411076164	0.0001799216876751\\
0.718527869018033	2.34274269157456e-05\\
0.729017326959902	8.53404321494088e-05\\
0.739506784901771	0.000752441002653373\\
0.74999624284364	0.00227759630201126\\
0.760485700785509	0.00457898249680489\\
0.770975158727378	0.00716459941117016\\
0.781464616669248	0.00925250103378961\\
0.791954074611116	0.0100696333915746\\
0.802443532552986	0.00921247802300389\\
0.812932990494855	0.00689311721311506\\
0.823422448436724	0.00391868318986157\\
0.833911906378593	0.00136759570924941\\
0.844401364320462	8.80976765877622e-05\\
0.854890822262331	0.000269270448833572\\
0.8653802802042	0.00133837883790141\\
0.875869738146068	0.00229012233859034\\
0.886359196087938	0.0023091680993075\\
0.896848654029808	0.00133862342820921\\
0.907338111971677	0.000216286282993618\\
0.917827569913546	0.000210175896617975\\
0.928317027855415	0.00215370838835097\\
0.938806485797284	0.0056988531177013\\
0.949295943739153	0.00924214107665196\\
0.959785401681022	0.0107370651123726\\
0.970274859622891	0.00903031749248654\\
0.98076431756476	0.00489665100417248\\
0.991253775506629	0.000958814522664081\\
1.0017432334485	0.000280359056826505\\
1.01223269139037	0.00432617611419366\\
1.02272214933224	0.0116120694898078\\
1.03321160727411	0.018173127542494\\
1.04370106521597	0.0199006097745756\\
1.05419052315784	0.0154111900963419\\
1.06467998109971	0.00739859995452382\\
1.07516943904158	0.00111030034668141\\
1.08565889698345	0.000541140898777483\\
1.09614835492532	0.00496405359040471\\
1.10663781286719	0.00893310151443799\\
1.11712727080906	0.00701471576668117\\
1.12761672875093	0.000963249295932098\\
1.1381061866928	0.00412600144332661\\
1.14859564463467	0.0380451752070526\\
1.15908510257653	0.120398722605148\\
1.1695745605184	0.249694170019757\\
1.18006401846027	0.396473140843493\\
1.19055347640214	0.509461534833155\\
1.20104293434401	0.537488184539086\\
1.21153239228588	0.457802930142526\\
1.22202185022775	0.295031095588857\\
1.23251130816962	0.117505107215063\\
1.24300076611149	0.00912816847380686\\
1.25349022405336	0.0292818544188655\\
1.26397968199523	0.181796893270231\\
1.27446913993709	0.41061868152284\\
1.28495859787896	0.62558588800928\\
1.29544805582083	0.744834964224774\\
1.3059375137627	0.731063804297438\\
1.31642697170457	0.603041007516509\\
1.32691642964644	0.418660808510541\\
1.33740588758831	0.242021128147224\\
1.34789534553018	0.114426805153827\\
1.35838480347205	0.0439876665065324\\
1.36887426141392	0.0151260973886741\\
1.37936371935579	0.00725954148679869\\
1.38985317729765	0.00876175353900547\\
1.40034263523952	0.0187558904398647\\
1.41083209318139	0.0394239844681149\\
1.42132155112326	0.0676753677278894\\
1.43181100906513	0.0935021594463884\\
1.442300467007	0.105602273759077\\
1.45278992494887	0.0988262385682077\\
1.46327938289074	0.0772162839354007\\
1.47376884083261	0.0506663631744924\\
1.48425829877448	0.028436170662153\\
1.49474775671635	0.0146411833070601\\
1.50523721465821	0.00841003593623702\\
1.51572667260008	0.0072677913331144\\
1.52621613054195	0.0100889163254367\\
1.53670558848382	0.0171794456297283\\
1.54719504642569	0.0281264222983532\\
1.55768450436756	0.0400720285547711\\
1.56817396230943	0.0484093084653109\\
1.5786634202513	0.0494646894608763\\
1.58915287819317	0.042880744526281\\
1.59964233613504	0.0317270555703918\\
1.61013179407691	0.0203716214608306\\
1.62062125201877	0.0119398986468423\\
1.63111070996064	0.00725806907253947\\
1.64160016790251	0.00566744249707401\\
1.65208962584438	0.00650151334793235\\
1.66257908378625	0.00972082258360781\\
1.67306854172812	0.0152814677909854\\
1.68355799966999	0.0221261849133159\\
1.69404745761186	0.0280160523025781\\
1.70453691555373	0.0305647411140963\\
1.7150263734956	0.0286799120766706\\
1.72551583143747	0.0232291857865558\\
1.73600528937933	0.0164205611959263\\
1.7464947473212	0.0104489942383995\\
1.75698420526307	0.00646692228470784\\
1.76747366320494	0.00451908072548748\\
1.77796312114681	0.00420591573062534\\
1.78845257908868	0.00530550730102233\\
1.79894203703055	0.00779651794208882\\
1.80943149497242	0.0113933419779983\\
1.81992095291429	0.0151799181685928\\
1.83041041085616	0.01780972951719\\
1.84089986879803	0.0181924587870132\\
1.85138932673989	0.016135696755488\\
1.86187878468176	0.0124405080695809\\
1.87236824262363	0.00839710456736361\\
1.8828577005655	0.00508048803293396\\
1.89334715850737	0.00293655374581826\\
1.90383661644924	0.00185216870420253\\
1.91432607439111	0.00151243888240944\\
1.92481553233298	0.00169007372881878\\
1.93530499027485	0.00226918623304268\\
1.94579444821672	0.00308943901337253\\
1.95628390615859	0.00384388644959428\\
1.96677336410045	0.00417157660504661\\
1.97726282204232	0.00387282322548911\\
1.98775227998419	0.00304894748682705\\
1.99824173792606	0.00203533063058799\\
2.00873119586793	0.00118140903445703\\
2.0192206538098	0.000661374488764245\\
2.02971011175167	0.000463220363917862\\
2.04019956969354	0.000541048711733907\\
2.05068902763541	0.000971934756343851\\
2.06117848557728	0.00195620667174887\\
2.07166794351915	0.00363740730042542\\
2.08215740146101	0.00587899699294362\\
2.09264685940288	0.00818747384775934\\
2.10313631734475	0.00987417604902341\\
2.11362577528662	0.0103761437273943\\
2.12411523322849	0.00953921640203187\\
2.13460469117036	0.00768770174002494\\
2.14509414911223	0.00544479631800413\\
2.1555836070541	0.00342487713116899\\
2.16607306499597	0.00198673036590125\\
2.17656252293784	0.00117826950418694\\
2.18705198087971	0.000868178343619998\\
2.19754143882157	0.000943288528654547\\
2.20803089676344	0.00142536577596856\\
2.21852035470531	0.00243338429607624\\
2.22900981264718	0.00403036306620582\\
2.23949927058905	0.00607114057776712\\
2.24998872853092	0.00816367330997681\\
2.26047818647279	0.00978139858803122\\
2.27096764441466	0.0104701806613272\\
2.28145710235653	0.010038338535566\\
2.2919465602984	0.0086308829051333\\
2.30243601824027	0.00665579488164191\\
2.31292547618213	0.00460847701452684\\
2.323414934124	0.00288672594385586\\
2.33390439206587	0.00168204174048886\\
2.34439385000774	0.000983959967262484\\
2.35488330794961	0.00067335294168567\\
2.36537276589148	0.000640718036627109\\
2.37586222383335	0.000863325936346933\\
2.38635168177522	0.00140618395247536\\
2.39684113971709	0.00235582283362848\\
2.40733059765896	0.00372955961899994\\
2.41782005560083	0.0054114428175327\\
2.42830951354269	0.00714904897410057\\
2.43879897148456	0.00861412933727663\\
2.44928842942643	0.00950087811353421\\
2.4597778873683	0.00962096600010519\\
2.47026734531017	0.00895873031058423\\
2.48075680325204	0.00766860433555096\\
2.49124626119391	0.00602032834900272\\
2.50173571913578	0.00431575545339745\\
2.51222517707765	0.00280796564175414\\
2.52271463501952	0.0016482196707508\\
2.53320409296139	0.000872965235591891\\
2.54369355090325	0.000427825674297168\\
2.55418300884512	0.000213930911948378\\
2.56467246678699	0.000137335971525766\\
2.57516192472886	0.000144814205470055\\
2.58565138267073	0.000236768491394632\\
2.5961408406126	0.000456992233690794\\
2.60663029855447	0.000866385352478571\\
2.61711975649634	0.00151153543713042\\
2.62760921443821	0.00239888834023096\\
2.63809867238008	0.00348193031125386\\
2.64858813032195	0.0046639811748457\\
2.65907758826381	0.00581452609304013\\
2.66956704620568	0.00679373865874634\\
2.68005650414755	0.00747854777957832\\
2.69054596208942	0.00778419326383689\\
2.70103542003129	0.00767714896363019\\
2.71152487797316	0.00717781149678663\\
2.72201433591503	0.00635374096841742\\
2.7325037938569	0.0053059882726991\\
2.74299325179877	0.00415191584423096\\
2.75348270974064	0.00300793435081013\\
2.76397216768251	0.00197493649007682\\
2.77446162562437	0.00112819646925257\\
2.78495108356624	0.000512405640022883\\
2.79544054150811	0.000141556799089145\\
2.80592999944998	2.70865289281007e-06\\
2.81641945739185	6.23046408122546e-05\\
2.82690891533372	0.000273661154851219\\
2.83739837327559	0.000584407976671685\\
2.84788783121746	0.000942968733907936\\
2.85837728915933	0.00130352500246456\\
2.8688667471012	0.0016292455157354\\
2.87935620504307	0.00189383674032956\\
2.88984566298493	0.00208166151190903\\
2.9003351209268	0.00218677668670747\\
2.91082457886867	0.00221127046171824\\
2.92131403681054	0.00216325391605525\\
2.93180349475241	0.00205480009066579\\
2.94229295269428	0.00190004638320172\\
2.95278241063615	0.0017135970556281\\
2.96327186857802	0.00150929236983474\\
2.97376132651989	0.0012993549039017\\
2.98425078446176	0.00109388387134404\\
2.99474024240363	0.000900644016144671\\
3.00522970034549	0.000725084512369036\\
3.01571915828736	0.000570522142208817\\
3.02620861622923	0.00043842865977526\\
3.0366980741711	0.000328771809034898\\
3.04718753211297	0.000240370653192092\\
3.05767699005484	0.000171237017427151\\
3.06816644799671	0.000118884865430023\\
3.07865590593858	8.05977355397102e-05\\
3.08914536388045	5.36507432276838e-05\\
3.09963482182232	3.54881597688294e-05\\
3.11012427976419	2.38604043313078e-05\\
3.12061373770605	1.69257156257592e-05\\
3.13110319564792	1.33220950665172e-05\\
3.14159265358979	1.22146139769922e-05\\
};
\addlegendentry{$\tilde{\boldsymbol{w}}_1$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-3.14159265358979	0.0123792768080852\\
-3.13110319564792	0.0123634956127766\\
-3.12061373770605	0.0123151388052005\\
-3.11012427976419	0.0122311933193053\\
-3.09963482182232	0.0121067301579841\\
-3.08914536388045	0.0119350577896581\\
-3.07865590593858	0.0117079646596017\\
-3.06816644799671	0.0114160767765188\\
-3.05767699005484	0.0110493607705922\\
-3.04718753211297	0.0105978043265776\\
-3.0366980741711	0.0100523031383977\\
-3.02620861622923	0.00940577490080846\\
-3.01571915828736	0.00865450457440181\\
-3.00522970034549	0.00779969950767812\\
-2.99474024240363	0.00684919665112172\\
-2.98425078446176	0.00581921663883974\\
-2.97376132651989	0.00473600210004381\\
-2.96327186857802	0.0036371137037658\\
-2.95278241063615	0.00257209380567483\\
-2.94229295269428	0.00160215466518577\\
-2.93180349475241	0.000798520684999489\\
-2.92131403681054	0.000239070385297246\\
-2.91082457886867	3.00450904179228e-06\\
-2.9003351209268	0.000163431724821166\\
-2.88984566298493	0.000778027462566506\\
-2.87935620504307	0.00187828737895999\\
-2.8688667471012	0.00345834837321933\\
-2.85837728915933	0.0054648435079818\\
-2.84788783121746	0.007789716317837\\
-2.83739837327559	0.0102682344005659\\
-2.82690891533372	0.0126844740765334\\
-2.81641945739185	0.0147861499191559\\
-2.80592999944998	0.0163097093268351\\
-2.79544054150811	0.017015042723078\\
-2.78495108356624	0.0167270316076902\\
-2.77446162562438	0.0153786940061229\\
-2.76397216768251	0.0130483130636122\\
-2.75348270974064	0.00998126374861547\\
-2.74299325179877	0.00658702172392776\\
-2.7325037938569	0.00340376348461435\\
-2.72201433591503	0.00102752557303691\\
-2.71152487797316	1.00579948367084e-05\\
-2.70103542003129	0.000738503797962793\\
-2.69054596208942	0.00331918412806165\\
-2.68005650414755	0.00749455637042793\\
-2.66956704620568	0.0126238844225587\\
-2.65907758826381	0.0177516440161265\\
-2.64858813032195	0.0217718186295728\\
-2.63809867238008	0.023672054297007\\
-2.62760921443821	0.0228133504761344\\
-2.61711975649634	0.0191760023039718\\
-2.60663029855447	0.0134903889139339\\
-2.5961408406126	0.00718103163386447\\
-2.58565138267073	0.00208928933240893\\
-2.57516192472886	1.6165248941541e-06\\
-2.56467246678699	0.00208385095364192\\
-2.55418300884512	0.00838519405555506\\
-2.54369355090325	0.0176009856066841\\
-2.53320409296139	0.0272474101104519\\
-2.52271463501952	0.0342953639538853\\
-2.51222517707765	0.036151397895033\\
-2.50173571913578	0.0317060660538048\\
-2.49124626119391	0.0220602868291298\\
-2.48075680325204	0.0105551474147179\\
-2.47026734531017	0.00190762897515371\\
-2.4597778873683	0.000573732529405376\\
-2.44928842942643	0.00882929596207519\\
-2.43879897148456	0.0253278857316723\\
-2.42830951354269	0.044906085851093\\
-2.41782005560083	0.0600649883345345\\
-2.40733059765896	0.0639037915419115\\
-2.39684113971709	0.0535256545144158\\
-2.38635168177522	0.0324127835250912\\
-2.37586222383335	0.010317098014191\\
-2.36537276589148	5.71200402060705e-06\\
-2.35488330794961	0.0115862912560819\\
-2.34439385000774	0.046603411246941\\
-2.33390439206587	0.094907179296654\\
-2.323414934124	0.136802497194897\\
-2.31292547618213	0.151014417422517\\
-2.30243601824027	0.126108238241237\\
-2.2919465602984	0.0704244618488143\\
-2.28145710235653	0.0148111916259167\\
-2.27096764441466	0.00444795132829958\\
-2.26047818647279	0.0806404439187943\\
-2.24998872853092	0.258941829748333\\
-2.23949927058905	0.513648148497166\\
-2.22900981264718	0.778146915929552\\
-2.21852035470531	0.964926682517437\\
-2.20803089676344	1\\
-2.19754143882157	0.858057042562195\\
-2.18705198087971	0.581486024373132\\
-2.17656252293784	0.271290490733131\\
-2.16607306499597	0.049911719815753\\
-2.1555836070541	0.0099577083372714\\
-2.14509414911223	0.171732129492648\\
-2.13460469117036	0.47071886490635\\
-2.12411523322849	0.783280733138323\\
-2.11362577528662	0.980346571857275\\
-2.10313631734475	0.98416861250674\\
-2.09264685940288	0.800635029152507\\
-2.08215740146101	0.511425147900359\\
-2.07166794351915	0.230843175924067\\
-2.06117848557728	0.050444732619918\\
-2.05068902763541	0.00029315865284111\\
-2.04019956969354	0.0454600521305699\\
-2.02971011175167	0.116100309159668\\
-2.0192206538098	0.151011603490471\\
-2.00873119586793	0.128825714561531\\
-1.99824173792606	0.0708132578867761\\
-1.98775227998419	0.0179292730002411\\
-1.97726282204232	8.35757519342442e-05\\
-1.96677336410045	0.0181993931663934\\
-1.95628390615859	0.0487276164535396\\
-1.94579444821672	0.0641816220076058\\
-1.93530499027485	0.0532214074587994\\
-1.92481553233298	0.0262065112153441\\
-1.91432607439111	0.0041801475619396\\
-1.90383661644924	0.00148814216475439\\
-1.89334715850737	0.0157598085132415\\
-1.8828577005655	0.0319383922960829\\
-1.87236824262363	0.035640386589514\\
-1.86187878468176	0.0244131988487036\\
-1.85138932673989	0.00825227068824558\\
-1.84089986879803	8.19161242538032e-05\\
-1.83041041085616	0.0048754292019215\\
-1.81992095291429	0.0164000998376781\\
-1.80943149497242	0.023542998025738\\
-1.79894203703055	0.020097155250686\\
-1.78845257908868	0.00951704003532834\\
-1.77796312114681	0.00106650030625337\\
-1.76747366320494	0.00135072930377346\\
-1.75698420526307	0.00885263469053918\\
-1.7464947473212	0.0159420861200422\\
-1.73600528937933	0.0160401204741771\\
-1.72551583143747	0.00930293952666533\\
-1.7150263734956	0.00194946747678157\\
-1.70453691555373	0.000280368109272764\\
-1.69404745761186	0.00505880281467051\\
-1.68355799966999	0.0112295775197355\\
-1.67306854172812	0.0128703012178014\\
-1.66257908378625	0.00858799193754536\\
-1.65208962584438	0.00247117831461057\\
-1.64160016790251	1.68048020280763e-05\\
-1.63111070996064	0.00303570593516522\\
-1.62062125201877	0.00823130105439808\\
-1.61013179407691	0.0105283991117778\\
-1.59964233613504	0.00783176624358945\\
-1.58915287819317	0.0027743535953138\\
-1.5786634202513	2.20144707058618e-05\\
-1.56817396230943	0.001859515383242\\
-1.55768450436756	0.00621375707354864\\
-1.54719504642569	0.00880280107446061\\
-1.53670558848382	0.00720872870165523\\
-1.52621613054195	0.00301570853087426\\
-1.51572667260008	0.000141222867298863\\
-1.50523721465821	0.00109682193820722\\
-1.49474775671635	0.00473457723074259\\
-1.48425829877448	0.00748325094720192\\
-1.47376884083261	0.00676028305156851\\
-1.46327938289074	0.00330871051180789\\
-1.45278992494887	0.00036093511399519\\
-1.442300467007	0.000552049613826558\\
-1.43181100906513	0.00352413237443608\\
-1.42132155112326	0.00638357604477983\\
-1.41083209318139	0.00645778595808469\\
-1.40034263523952	0.00372722148724763\\
-1.38985317729765	0.000733970406072061\\
-1.37936371935579	0.00016757184469258\\
-1.36887426141392	0.0024217578851152\\
-1.35838480347205	0.0053288742149046\\
-1.34789534553018	0.00621062156769453\\
-1.33740588758831	0.00430020520691318\\
-1.32691642964644	0.00135545284616465\\
-1.31642697170457	1.20678782451083e-07\\
-1.3059375137627	0.0013665266585675\\
-1.29544805582083	0.00415056084229695\\
-1.28495859787896	0.00584430416916667\\
-1.27446913993709	0.0049701642530671\\
-1.26397968199523	0.00232906583651555\\
-1.25349022405336	0.000228679791084866\\
-1.24300076611149	0.000447580385442404\\
-1.23251130816962	0.00273325680975823\\
-1.22202185022775	0.00508533220657281\\
-1.21153239228588	0.00550251918251362\\
-1.20104293434401	0.00366046903860021\\
-1.19055347640214	0.00112621224434216\\
-1.18006401846027	2.9415665130985e-07\\
-1.1695745605184	0.00117545292709069\\
-1.15908510257653	0.0036489565139154\\
-1.14859564463467	0.00539440749707112\\
-1.1381061866928	0.00501895067568927\\
-1.12761672875093	0.00284973770642888\\
-1.11712727080906	0.000620652408379912\\
-1.10663781286719	7.29975951224128e-05\\
-1.09614835492532	0.00160794648059263\\
-1.08565889698345	0.00402225645409492\\
-1.07516943904158	0.00547329800932304\\
-1.06467998109971	0.00488432374550411\\
-1.05419052315784	0.00272042602067087\\
-1.04370106521597	0.000596097632149506\\
-1.03321160727411	6.24236151538319e-05\\
-1.02272214933224	0.00149261637986489\\
-1.01223269139037	0.00385533158798565\\
-1.0017432334485	0.00548673614964615\\
-0.991253775506629	0.00526785905264954\\
-0.98076431756476	0.0033741691888655\\
-0.970274859622891	0.00111254047635305\\
-0.959785401681022	8.10812273440671e-06\\
-0.949295943739153	0.000789976407334414\\
-0.938806485797284	0.00294447699729556\\
-0.928317027855415	0.00508921880988834\\
-0.917827569913546	0.00587939213358178\\
-0.907338111971677	0.00484520991963278\\
-0.896848654029808	0.0026481458895443\\
-0.886359196087938	0.000638141664947434\\
-0.875869738146069	2.321662875309e-05\\
-0.8653802802042	0.00116689702760033\\
-0.854890822262331	0.00341194711264785\\
-0.844401364320462	0.00549399869434355\\
-0.833911906378593	0.00627099873728127\\
-0.823422448436724	0.00534345886318616\\
-0.812932990494855	0.00323775483735092\\
-0.802443532552986	0.00108808973978109\\
-0.791954074611116	2.19328974602528e-05\\
-0.781464616669247	0.000587260213371082\\
-0.770975158727378	0.00250618745901651\\
-0.760485700785509	0.0048496462924718\\
-0.74999624284364	0.00651336867028789\\
-0.739506784901771	0.00674397336685487\\
-0.729017326959902	0.00546677530780679\\
-0.718527869018033	0.00328419931700918\\
-0.708038411076163	0.0011755965668775\\
-0.697548953134294	5.68174187632219e-05\\
-0.687059495192425	0.000400093576184706\\
-0.676570037250556	0.00206621436900528\\
-0.666080579308687	0.00439589844861783\\
-0.655591121366818	0.00649770826526044\\
-0.645101663424949	0.00760067080569376\\
-0.63461220548308	0.00733169681888168\\
-0.624122747541211	0.00582399296115006\\
-0.613633289599342	0.0036365102263982\\
-0.603143831657473	0.00153418187348171\\
-0.592654373715604	0.000219972530868254\\
-0.582164915773735	0.000113174823397298\\
-0.571675457831866	0.00123963417679271\\
-0.561185999889997	0.00325418836976187\\
-0.550696541948128	0.0055714829470835\\
-0.540207084006258	0.00755223377629482\\
-0.529717626064389	0.00868402396667308\\
-0.51922816812252	0.00870705595512477\\
-0.508738710180651	0.00765868456003903\\
-0.498249252238782	0.00583683631013991\\
-0.487759794296913	0.00370363494355986\\
-0.477270336355044	0.00176201827139388\\
-0.466780878413175	0.000438934768742905\\
-0.456291420471306	1.00499755159337e-06\\
-0.445801962529436	0.000516174981706929\\
-0.435312504587567	0.00186196358197072\\
-0.424823046645698	0.00377062075602082\\
-0.414333588703829	0.00589562384988323\\
-0.40384413076196	0.00788271262496023\\
-0.393354672820091	0.00943122728335941\\
-0.382865214878222	0.0103363767729892\\
-0.372375756936353	0.0105086352932569\\
-0.361886298994484	0.00997143465639412\\
-0.351396841052614	0.00884186675749866\\
-0.340907383110745	0.00730092988906334\\
-0.330417925168876	0.00556006811834673\\
-0.319928467227007	0.00382976092972892\\
-0.309439009285138	0.00229422873469757\\
-0.298949551343269	0.00109441525615115\\
-0.2884600934014	0.000319670007105633\\
-0.277970635459531	7.21951079403735e-06\\
-0.267481177517662	0.000147680436517147\\
-0.256991719575792	0.000694515014697217\\
-0.246502261633923	0.00157536943075123\\
-0.236012803692054	0.00270354579515081\\
-0.225523345750185	0.00398831171037882\\
-0.215033887808317	0.00534324104561535\\
-0.204544429866448	0.00669222725028572\\
-0.194054971924579	0.00797316977144543\\
-0.183565513982709	0.00913958599574939\\
-0.17307605604084	0.010160547701544\\
-0.162586598098971	0.0110193977811334\\
-0.152097140157102	0.0117116920279045\\
-0.141607682215233	0.0122427553347491\\
-0.131118224273364	0.01262516261483\\
-0.120628766331495	0.0128763687441534\\
-0.110139308389626	0.013016630546907\\
-0.0996498504477565	0.0130672943862762\\
-0.0891603925058875	0.0130494685444311\\
-0.0786709345640184	0.0129830607040818\\
-0.0681814766221494	0.0128861360656173\\
-0.0576920186802798	0.0127745385376775\\
-0.0472025607384108	0.0126617132694947\\
-0.0367131027965417	0.0125586708979008\\
-0.0262236448546727	0.0124740399784886\\
-0.0157341869128036	0.0124141623730192\\
-0.00524472897093453	0.0123831956073881\\
0.00524472897093453	0.0123831956073881\\
0.0157341869128036	0.0124141623730192\\
0.0262236448546727	0.0124740399784886\\
0.0367131027965417	0.0125586708979008\\
0.0472025607384108	0.0126617132694947\\
0.0576920186802803	0.0127745385376775\\
0.0681814766221494	0.0128861360656173\\
0.0786709345640184	0.0129830607040818\\
0.0891603925058875	0.0130494685444311\\
0.0996498504477565	0.0130672943862762\\
0.110139308389626	0.013016630546907\\
0.120628766331495	0.0128763687441534\\
0.131118224273364	0.01262516261483\\
0.141607682215233	0.0122427553347491\\
0.152097140157102	0.0117116920279045\\
0.162586598098971	0.0110193977811334\\
0.17307605604084	0.010160547701544\\
0.183565513982709	0.00913958599574955\\
0.194054971924578	0.00797316977144588\\
0.204544429866447	0.00669222725028611\\
0.215033887808316	0.00534324104561535\\
0.225523345750185	0.00398831171037882\\
0.236012803692054	0.00270354579515081\\
0.246502261633923	0.00157536943075123\\
0.256991719575792	0.000694515014697217\\
0.267481177517662	0.000147680436517147\\
0.277970635459531	7.21951079403735e-06\\
0.2884600934014	0.000319670007105671\\
0.298949551343269	0.00109441525615104\\
0.309439009285138	0.00229422873469757\\
0.319928467227007	0.00382976092972872\\
0.330417925168876	0.00556006811834673\\
0.340907383110746	0.00730092988906352\\
0.351396841052614	0.00884186675749866\\
0.361886298994484	0.0099714346563941\\
0.372375756936353	0.0105086352932569\\
0.382865214878222	0.0103363767729892\\
0.393354672820091	0.00943122728335941\\
0.40384413076196	0.00788271262496023\\
0.414333588703829	0.00589562384988338\\
0.424823046645698	0.00377062075602082\\
0.435312504587567	0.00186196358197087\\
0.445801962529436	0.000516174981706929\\
0.456291420471306	1.00499755158689e-06\\
0.466780878413175	0.000438934768742905\\
0.477270336355044	0.00176201827139391\\
0.487759794296913	0.00370363494355986\\
0.498249252238782	0.00583683631014016\\
0.508738710180651	0.00765868456003903\\
0.51922816812252	0.00870705595512477\\
0.529717626064389	0.00868402396667334\\
0.540207084006258	0.00755223377629482\\
0.550696541948127	0.00557148294708375\\
0.561185999889996	0.00325418836976195\\
0.571675457831866	0.00123963417679271\\
0.582164915773734	0.000113174823397315\\
0.592654373715604	0.000219972530868254\\
0.603143831657472	0.00153418187348147\\
0.613633289599342	0.0036365102263982\\
0.624122747541211	0.00582399296115008\\
0.63461220548308	0.00733169681888168\\
0.645101663424949	0.00760067080569362\\
0.655591121366818	0.00649770826526044\\
0.666080579308688	0.00439589844861764\\
0.676570037250556	0.00206621436900528\\
0.687059495192426	0.000400093576184697\\
0.697548953134294	5.68174187632219e-05\\
0.708038411076164	0.00117559656687755\\
0.718527869018033	0.00328419931700918\\
0.729017326959902	0.00546677530780698\\
0.739506784901771	0.00674397336685475\\
0.74999624284364	0.00651336867028789\\
0.760485700785509	0.00484964629247191\\
0.770975158727378	0.00250618745901651\\
0.781464616669248	0.000587260213371051\\
0.791954074611116	2.19328974602528e-05\\
0.802443532552986	0.00108808973978111\\
0.812932990494855	0.00323775483735092\\
0.823422448436724	0.00534345886318627\\
0.833911906378593	0.00627099873728127\\
0.844401364320462	0.00549399869434361\\
0.854890822262331	0.00341194711264799\\
0.8653802802042	0.00116689702760033\\
0.875869738146068	2.32166287531212e-05\\
0.886359196087938	0.000638141664947434\\
0.896848654029808	0.0026481458895443\\
0.907338111971677	0.00484520991963278\\
0.917827569913546	0.00587939213358178\\
0.928317027855415	0.00508921880988834\\
0.938806485797284	0.00294447699729556\\
0.949295943739153	0.000789976407334414\\
0.959785401681022	8.10812273440671e-06\\
0.970274859622891	0.00111254047635298\\
0.98076431756476	0.00337416918886542\\
0.991253775506629	0.00526785905264954\\
1.0017432334485	0.00548673614964615\\
1.01223269139037	0.00385533158798548\\
1.02272214933224	0.00149261637986489\\
1.03321160727411	6.24236151538142e-05\\
1.04370106521597	0.000596097632149506\\
1.05419052315784	0.00272042602067103\\
1.06467998109971	0.00488432374550411\\
1.07516943904158	0.00547329800932305\\
1.08565889698345	0.00402225645409494\\
1.09614835492532	0.00160794648059258\\
1.10663781286719	7.29975951224419e-05\\
1.11712727080906	0.000620652408379993\\
1.12761672875093	0.00284973770642897\\
1.1381061866928	0.00501895067568929\\
1.14859564463467	0.0053944074970711\\
1.15908510257653	0.00364895651391536\\
1.1695745605184	0.00117545292709059\\
1.18006401846027	2.94156651310447e-07\\
1.19055347640214	0.00112621224434216\\
1.20104293434401	0.00366046903859997\\
1.21153239228588	0.00550251918251362\\
1.22202185022775	0.00508533220657281\\
1.23251130816962	0.00273325680975823\\
1.24300076611149	0.000447580385442404\\
1.25349022405336	0.000228679791084866\\
1.26397968199523	0.00232906583651555\\
1.27446913993709	0.0049701642530671\\
1.28495859787896	0.00584430416916667\\
1.29544805582083	0.00415056084229701\\
1.3059375137627	0.00136652665856754\\
1.31642697170457	1.20678782451802e-07\\
1.32691642964644	0.0013554528461646\\
1.33740588758831	0.00430020520691335\\
1.34789534553018	0.00621062156769453\\
1.35838480347205	0.00532887421490448\\
1.36887426141392	0.00242175788511526\\
1.37936371935579	0.000167571844692514\\
1.38985317729765	0.000733970406072012\\
1.40034263523952	0.00372722148724784\\
1.41083209318139	0.00645778595808458\\
1.42132155112326	0.00638357604477978\\
1.43181100906513	0.00352413237443627\\
1.442300467007	0.000552049613826513\\
1.45278992494887	0.000360935113995227\\
1.46327938289074	0.00330871051180797\\
1.47376884083261	0.00676028305156852\\
1.48425829877448	0.00748325094720193\\
1.49474775671635	0.0047345772307425\\
1.50523721465821	0.00109682193820716\\
1.51572667260008	0.000141222867298886\\
1.52621613054195	0.00301570853087434\\
1.53670558848382	0.0072087287016553\\
1.54719504642569	0.00880280107446061\\
1.55768450436756	0.00621375707354864\\
1.56817396230943	0.001859515383242\\
1.5786634202513	2.20144707058618e-05\\
1.58915287819317	0.0027743535953138\\
1.59964233613504	0.00783176624358945\\
1.61013179407691	0.0105283991117778\\
1.62062125201877	0.00823130105439817\\
1.63111070996064	0.00303570593516532\\
1.64160016790251	1.68048020280862e-05\\
1.65208962584438	0.00247117831461047\\
1.66257908378625	0.00858799193754509\\
1.67306854172812	0.0128703012178014\\
1.68355799966999	0.0112295775197352\\
1.69404745761186	0.00505880281467061\\
1.70453691555373	0.000280368109272632\\
1.7150263734956	0.00194946747678148\\
1.72551583143747	0.00930293952666565\\
1.73600528937933	0.0160401204741769\\
1.7464947473212	0.015942086120042\\
1.75698420526307	0.00885263469053959\\
1.76747366320494	0.00135072930377322\\
1.77796312114681	0.00106650030625309\\
1.78845257908868	0.00951704003532861\\
1.79894203703055	0.0200971552506862\\
1.80943149497242	0.0235429980257381\\
1.81992095291429	0.0164000998376779\\
1.83041041085616	0.0048754292019215\\
1.84089986879803	8.19161242538032e-05\\
1.85138932673989	0.00825227068824558\\
1.86187878468176	0.0244131988487036\\
1.87236824262363	0.035640386589514\\
1.8828577005655	0.0319383922960829\\
1.89334715850737	0.0157598085132415\\
1.90383661644924	0.00148814216475439\\
1.91432607439111	0.0041801475619396\\
1.92481553233298	0.0262065112153441\\
1.93530499027485	0.0532214074587994\\
1.94579444821672	0.0641816220076055\\
1.95628390615859	0.0487276164535405\\
1.96677336410045	0.0181993931663939\\
1.97726282204232	8.35757519342976e-05\\
1.98775227998419	0.0179292730002404\\
1.99824173792606	0.0708132578867741\\
2.00873119586793	0.128825714561533\\
2.0192206538098	0.151011603490471\\
2.02971011175167	0.116100309159666\\
2.04019956969354	0.0454600521305727\\
2.05068902763541	0.000293158652840764\\
2.06117848557728	0.0504447326199079\\
2.07166794351915	0.230843175924077\\
2.08215740146101	0.511425147900346\\
2.09264685940288	0.800635029152518\\
2.10313631734475	0.984168612506737\\
2.11362577528662	0.980346571857275\\
2.12411523322849	0.783280733138323\\
2.13460469117036	0.47071886490635\\
2.14509414911223	0.171732129492648\\
2.1555836070541	0.0099577083372714\\
2.16607306499597	0.049911719815753\\
2.17656252293784	0.271290490733131\\
2.18705198087971	0.581486024373132\\
2.19754143882157	0.858057042562195\\
2.20803089676344	1\\
2.21852035470531	0.964926682517437\\
2.22900981264718	0.778146915929552\\
2.23949927058905	0.513648148497145\\
2.24998872853092	0.258941829748333\\
2.26047818647279	0.0806404439187838\\
2.27096764441466	0.00444795132829958\\
2.28145710235653	0.014811191625915\\
2.2919465602984	0.0704244618488114\\
2.30243601824027	0.126108238241235\\
2.31292547618213	0.151014417422516\\
2.323414934124	0.136802497194898\\
2.33390439206587	0.094907179296656\\
2.34439385000774	0.0466034112469432\\
2.35488330794961	0.0115862912560807\\
2.36537276589148	5.71200402058439e-06\\
2.37586222383335	0.0103170980141919\\
2.38635168177522	0.0324127835250905\\
2.39684113971709	0.0535256545144159\\
2.40733059765896	0.0639037915419115\\
2.41782005560083	0.0600649883345344\\
2.42830951354269	0.0449060858510947\\
2.43879897148456	0.0253278857316723\\
2.44928842942643	0.00882929596207647\\
2.4597778873683	0.000573732529405376\\
2.47026734531017	0.00190762897515371\\
2.48075680325204	0.0105551474147179\\
2.49124626119391	0.0220602868291298\\
2.50173571913578	0.0317060660538048\\
2.51222517707765	0.036151397895033\\
2.52271463501952	0.0342953639538853\\
2.53320409296139	0.0272474101104519\\
2.54369355090325	0.0176009856066841\\
2.55418300884512	0.00838519405555506\\
2.56467246678699	0.00208385095364161\\
2.57516192472886	1.6165248941541e-06\\
2.58565138267073	0.0020892893324092\\
2.5961408406126	0.00718103163386447\\
2.60663029855447	0.0134903889139347\\
2.61711975649634	0.0191760023039718\\
2.62760921443821	0.022813350476134\\
2.63809867238008	0.0236720542970066\\
2.64858813032195	0.0217718186295724\\
2.65907758826381	0.0177516440161267\\
2.66956704620568	0.0126238844225586\\
2.68005650414755	0.00749455637042736\\
2.69054596208942	0.00331918412806142\\
2.70103542003129	0.000738503797962706\\
2.71152487797316	1.0057994836692e-05\\
2.72201433591503	0.00102752557303707\\
2.7325037938569	0.00340376348461425\\
2.74299325179877	0.00658702172392776\\
2.75348270974064	0.00998126374861481\\
2.76397216768251	0.0130483130636122\\
2.77446162562437	0.0153786940061226\\
2.78495108356624	0.0167270316076902\\
2.79544054150811	0.017015042723078\\
2.80592999944998	0.0163097093268351\\
2.81641945739185	0.0147861499191559\\
2.82690891533372	0.0126844740765334\\
2.83739837327559	0.0102682344005659\\
2.84788783121746	0.007789716317837\\
2.85837728915933	0.0054648435079818\\
2.8688667471012	0.00345834837321933\\
2.87935620504307	0.00187828737895999\\
2.88984566298493	0.000778027462566506\\
2.9003351209268	0.000163431724821166\\
2.91082457886867	3.00450904178957e-06\\
2.92131403681054	0.000239070385297241\\
2.93180349475241	0.000798520684999496\\
2.94229295269428	0.00160215466518581\\
2.95278241063615	0.00257209380567489\\
2.96327186857802	0.00363711370376572\\
2.97376132651989	0.00473600210004381\\
2.98425078446176	0.00581921663883955\\
2.99474024240363	0.00684919665112172\\
3.00522970034549	0.00779969950767808\\
3.01571915828736	0.00865450457440164\\
3.02620861622923	0.00940577490080846\\
3.0366980741711	0.0100523031383977\\
3.04718753211297	0.0105978043265776\\
3.05767699005484	0.0110493607705922\\
3.06816644799671	0.0114160767765188\\
3.07865590593858	0.0117079646596017\\
3.08914536388045	0.0119350577896581\\
3.09963482182232	0.0121067301579841\\
3.11012427976419	0.0122311933193053\\
3.12061373770605	0.0123151388052005\\
3.13110319564792	0.0123634956127766\\
3.14159265358979	0.0123792768080852\\
};
\addlegendentry{$\dot{\boldsymbol{a}}_{\text{B}}\left(\theta_{2}\right)$}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-3.14159265358979	0.00460991376231551\\
-3.13110319564792	0.00459566447463201\\
-3.12061373770605	0.00455262804800767\\
-3.11012427976419	0.00447996290181968\\
-3.09963482182232	0.00437634812034267\\
-3.08914536388045	0.0042401106151242\\
-3.07865590593858	0.0040694117794617\\
-3.06816644799671	0.00386250094597112\\
-3.05767699005484	0.00361804304056887\\
-3.04718753211297	0.00333552620597954\\
-3.0366980741711	0.00301575129689279\\
-3.02620861622923	0.00266139845204811\\
-3.01571915828736	0.00227765589496838\\
-3.00522970034549	0.00187288233209684\\
-2.99474024240363	0.00145925675307156\\
-2.98425078446176	0.00105334857321236\\
-2.97376132651989	0.000676518154356198\\
-2.96327186857802	0.000355035099426125\\
-2.95278241063615	0.000119782906787359\\
-2.94229295269428	5.40854333807344e-06\\
-2.93180349475241	4.87804956009136e-05\\
-2.92131403681054	0.000286646015041905\\
-2.91082457886867	0.000752434747490265\\
-2.9003351209268	0.0014722475254164\\
-2.88984566298493	0.00246019828317459\\
-2.87935620504307	0.0037134405528158\\
-2.8688667471012	0.00520739615781662\\
-2.85837728915933	0.00689189021581979\\
-2.84788783121746	0.0086890491962986\\
-2.83739837327559	0.0104938924101462\\
-2.82690891533372	0.0121784899326895\\
-2.81641945739185	0.013600320887271\\
-2.80592999944998	0.0146150084269681\\
-2.79544054150811	0.0150929249302421\\
-2.78495108356624	0.0149382938608413\\
-2.77446162562438	0.0141084669930697\\
-2.76397216768251	0.012630199659642\\
-2.75348270974064	0.0106092143531372\\
-2.74299325179877	0.00822939514747343\\
-2.7325037938569	0.00573882579215405\\
-2.72201433591503	0.00342170236404913\\
-2.71152487797316	0.00155785485076199\\
-2.70103542003129	0.000374872622687076\\
-2.69054596208942	1.02099979938061e-06\\
-2.68005650414755	0.00042938431280019\\
-2.66956704620568	0.00150399945724254\\
-2.65907758826381	0.00293633541547241\\
-2.64858813032195	0.00435500081552914\\
-2.63809867238008	0.00538351161704713\\
-2.62760921443821	0.00573182871251726\\
-2.61711975649634	0.00527963596412949\\
-2.60663029855447	0.00412594038394735\\
-2.5961408406126	0.00258318470092742\\
-2.58565138267073	0.00110589799566466\\
-2.57516192472886	0.00016272918611804\\
-2.56467246678699	8.22275867358269e-05\\
-2.55418300884512	0.000920021078935046\\
-2.54369355090325	0.00240015402033645\\
-2.53320409296139	0.00397012234358325\\
-2.52271463501952	0.00497646544036453\\
-2.51222517707765	0.00492209409813589\\
-2.50173571913578	0.00372217494292409\\
-2.49124626119391	0.00185148060781281\\
-2.48075680325204	0.000290012509961474\\
-2.47026734531017	0.000232450652779582\\
-2.4597778873683	0.00261995380545503\\
-2.44928842942643	0.00764968985106174\\
-2.43879897148456	0.0144748210933382\\
-2.42830951354269	0.0212848684743017\\
-2.41782005560083	0.0258365953616718\\
-2.40733059765896	0.0263134598265077\\
-2.39684113971709	0.0221972197852259\\
-2.38635168177522	0.0147354432646529\\
-2.37586222383335	0.00666770834929857\\
-2.36537276589148	0.00115335716195279\\
-2.35488330794961	0.000248984375172714\\
-2.34439385000774	0.0036432259033533\\
-2.33390439206587	0.00845909948941036\\
-2.323414934124	0.010629449927864\\
-2.31292547618213	0.00765406709782745\\
-2.30243601824027	0.00169341572562555\\
-2.2919465602984	0.00135268738959894\\
-2.28145710235653	0.0205817289459061\\
-2.27096764441466	0.0740654842649564\\
-2.26047818647279	0.170104109415213\\
-2.24998872853092	0.303645050806865\\
-2.23949927058905	0.45296339689121\\
-2.22900981264718	0.582793597083237\\
-2.21852035470531	0.654399906937323\\
-2.20803089676344	0.639872076021938\\
-2.19754143882157	0.535250938012223\\
-2.18705198087971	0.366414484617518\\
-2.17656252293784	0.183780776779914\\
-2.16607306499597	0.0463168136085722\\
-2.1555836070541	0.000292032252075415\\
-2.14509414911223	0.061297480837807\\
-2.13460469117036	0.207461805238029\\
-2.12411523322849	0.387371849332826\\
-2.11362577528662	0.539758384634036\\
-2.10313631734475	0.616591798895611\\
-2.09264685940288	0.599630845862066\\
-2.08215740146101	0.503646852144073\\
-2.07166794351915	0.365989882884468\\
-2.06117848557728	0.228565431286174\\
-2.05068902763541	0.121322513480224\\
-2.04019956969354	0.0545437311744381\\
-2.02971011175167	0.0218161078136563\\
-2.0192206538098	0.00977265990755502\\
-2.00873119586793	0.00780508754975462\\
-1.99824173792606	0.0123266169462426\\
-1.98775227998419	0.0245201791928259\\
-1.97726282204232	0.0448298902802495\\
-1.96677336410045	0.06902264246267\\
-1.95628390615859	0.0887717827794666\\
-1.94579444821672	0.0960495579912386\\
-1.93530499027485	0.0878691188005861\\
-1.92481553233298	0.0679162802457769\\
-1.91432607439111	0.0440892433815386\\
-1.90383661644924	0.0239126948982086\\
-1.89334715850737	0.0110433387342865\\
-1.8828577005655	0.00490311307280197\\
-1.87236824262363	0.00298740926054673\\
-1.86187878468176	0.00358242167423617\\
-1.85138932673989	0.006759389019227\\
-1.84089986879803	0.0132470700742516\\
-1.83041041085616	0.0225736739163279\\
-1.81992095291429	0.0322988718653212\\
-1.80943149497242	0.0390450364147853\\
-1.79894203703055	0.0404614376494996\\
-1.78845257908868	0.0365508297374197\\
-1.77796312114681	0.0294298004851956\\
-1.76747366320494	0.0218968971200723\\
-1.75698420526307	0.0159978758193636\\
-1.7464947473212	0.0125129944798296\\
-1.73600528937933	0.0113473661798662\\
-1.72551583143747	0.0121056573079894\\
-1.7150263734956	0.0142442606441935\\
-1.70453691555373	0.0168614585850349\\
-1.69404745761186	0.0186624619419631\\
-1.68355799966999	0.0184450839407436\\
-1.67306854172812	0.015830314559753\\
-1.66257908378625	0.0115847443334264\\
-1.65208962584438	0.00716705779896907\\
-1.64160016790251	0.00382103678832994\\
-1.63111070996064	0.00195705053700494\\
-1.62062125201877	0.0012907741173966\\
-1.61013179407691	0.00149482753315307\\
-1.59964233613504	0.00265291628223887\\
-1.58915287819317	0.00503955262587932\\
-1.5786634202513	0.00845641334755232\\
-1.56817396230943	0.0118484114992083\\
-1.55768450436756	0.0137078088791288\\
-1.54719504642569	0.0130388078163281\\
-1.53670558848382	0.0100900158859053\\
-1.52621613054195	0.00621131196073027\\
-1.51572667260008	0.00293383095601208\\
-1.50523721465821	0.00103275617665147\\
-1.49474775671635	0.000314102122927528\\
-1.48425829877448	0.000198433812940525\\
-1.47376884083261	0.000476136632563605\\
-1.46327938289074	0.00150922844079136\\
-1.45278992494887	0.00371818566373354\\
-1.442300467007	0.00687945126886745\\
-1.43181100906513	0.00993959522993034\\
-1.42132155112326	0.011578970718021\\
-1.41083209318139	0.0110805086513131\\
-1.40034263523952	0.00879149037340475\\
-1.38985317729765	0.00582731701688525\\
-1.37936371935579	0.00330746334233447\\
-1.36887426141392	0.00176095430626461\\
-1.35838480347205	0.0011153476666276\\
-1.34789534553018	0.00113371055959584\\
-1.33740588758831	0.00179914691255384\\
-1.32691642964644	0.00327097696850191\\
-1.31642697170457	0.00549533404486697\\
-1.3059375137627	0.00790299077560249\\
-1.29544805582083	0.00955369689365645\\
-1.28495859787896	0.0096740607979089\\
-1.27446913993709	0.00816909729093754\\
-1.26397968199523	0.00569186986526077\\
-1.25349022405336	0.00321649749193112\\
-1.24300076611149	0.00145496481834275\\
-1.23251130816962	0.000554214145720236\\
-1.22202185022775	0.000246927028037123\\
-1.21153239228588	0.000251721418609379\\
-1.20104293434401	0.000546761870020082\\
-1.19055347640214	0.00129798794539842\\
-1.18006401846027	0.00254890054948161\\
-1.1695745605184	0.00398622510109256\\
-1.15908510257653	0.00501934322291704\\
-1.14859564463467	0.00513358012220253\\
-1.1381061866928	0.00424112435566208\\
-1.12761672875093	0.0027513249086167\\
-1.11712727080906	0.00130489929405393\\
-1.10663781286719	0.000375312243003149\\
-1.09614835492532	3.02759526166256e-05\\
-1.08565889698345	7.84177924035003e-06\\
-1.07516943904158	1.58683458192537e-05\\
-1.06467998109971	4.37619779749055e-06\\
-1.05419052315784	0.000200718960595302\\
-1.04370106521597	0.00089247279308298\\
-1.03321160727411	0.00213644977506344\\
-1.02272214933224	0.00362210451658188\\
-1.01223269139037	0.00479767722060903\\
-1.0017432334485	0.00517560581909805\\
-0.991253775506629	0.00461068718685159\\
-0.98076431756476	0.00337071560468434\\
-0.970274859622891	0.00196546275017997\\
-0.959785401681022	0.000857793046032391\\
-0.949295943739153	0.000244793581324008\\
-0.938806485797284	3.39119383560095e-05\\
-0.928317027855415	2.35275966288419e-06\\
-0.917827569913546	1.24670143457725e-05\\
-0.907338111971677	0.000132806736739982\\
-0.896848654029808	0.000589018070334384\\
-0.886359196087938	0.00158452806218935\\
-0.875869738146069	0.00311255247169028\\
-0.8653802802042	0.00488189444914066\\
-0.854890822262331	0.00640620489418707\\
-0.844401364320462	0.00720929119022487\\
-0.833911906378593	0.00703561485054549\\
-0.823422448436724	0.00595758948173421\\
-0.812932990494855	0.00433164945746958\\
-0.802443532552986	0.00263486718346542\\
-0.791954074611116	0.00126928558473218\\
-0.781464616669247	0.000426800611172392\\
-0.770975158727378	6.70101821208613e-05\\
-0.760485700785509	1.96443968744795e-07\\
-0.74999624284364	1.96396496370932e-05\\
-0.739506784901771	1.29395876713258e-05\\
-0.729017326959902	2.71233281168241e-06\\
-0.718527869018033	0.000107773154019332\\
-0.708038411076163	0.000454698812902115\\
-0.697548953134294	0.00108903616201235\\
-0.687059495192425	0.00192965132942485\\
-0.676570037250556	0.00278523071518436\\
-0.666080579308687	0.00342230519170052\\
-0.655591121366818	0.00365286249122524\\
-0.645101663424949	0.0034043382752378\\
-0.63461220548308	0.00274530680455025\\
-0.624122747541211	0.00185995508317052\\
-0.613633289599342	0.000984332841525446\\
-0.603143831657473	0.000329858867696436\\
-0.592654373715604	2.11843212317254e-05\\
-0.582164915773735	6.74142630552684e-05\\
-0.571675457831866	0.000372278928544141\\
-0.561185999889997	0.000775566344217476\\
-0.550696541948128	0.00110934673393702\\
-0.540207084006258	0.00125027798384111\\
-0.529717626064389	0.00115311432470843\\
-0.51922816812252	0.000858167929325142\\
-0.508738710180651	0.0004739198397696\\
-0.498249252238782	0.000142641083872149\\
-0.487759794296913	2.3389464926785e-07\\
-0.477270336355044	0.000141272373062133\\
-0.466780878413175	0.000597192780968556\\
-0.456291420471306	0.00133111480109463\\
-0.445801962529436	0.00224829417841404\\
-0.435312504587567	0.00321781593840768\\
-0.424823046645698	0.00409940932426578\\
-0.414333588703829	0.0047692361044825\\
-0.40384413076196	0.00513980060133045\\
-0.393354672820091	0.00517116840316112\\
-0.382865214878222	0.00487285755562429\\
-0.372375756936353	0.00429760035489584\\
-0.361886298994484	0.00352938080305005\\
-0.351396841052614	0.00266865054603242\\
-0.340907383110745	0.00181749621078879\\
-0.330417925168876	0.00106695511469401\\
-0.319928467227007	0.000487870865881522\\
-0.309439009285138	0.000125844373447197\\
-0.298949551343269	1.17932454382482e-07\\
-0.2884600934014	0.000105716149663195\\
-0.277970635459531	0.000417883913560971\\
-0.267481177517662	0.000897788844867452\\
-0.256991719575792	0.00149854579975492\\
-0.246502261633923	0.00217081473080992\\
-0.236012803692054	0.00286746318722693\\
-0.225523345750185	0.00354702415607121\\
-0.215033887808317	0.0041758865172264\\
-0.204544429866448	0.00472931156029796\\
-0.194054971924579	0.00519146978978238\\
-0.183565513982709	0.00555474175065903\\
-0.17307605604084	0.00581853445852884\\
-0.162586598098971	0.00598784313415836\\
-0.152097140157102	0.00607174812763793\\
-0.141607682215233	0.0060819893228925\\
-0.131118224273364	0.00603171267275626\\
-0.120628766331495	0.00593444098920291\\
-0.110139308389626	0.00580328653861836\\
-0.0996498504477565	0.00565039734473734\\
-0.0891603925058875	0.00548661203656455\\
-0.0786709345640184	0.00532128843661344\\
-0.0681814766221494	0.00516226731809065\\
-0.0576920186802798	0.00501593324637301\\
-0.0472025607384108	0.00488733767327902\\
-0.0367131027965417	0.00478035423700913\\
-0.0262236448546727	0.00469784159903716\\
-0.0157341869128036	0.00464179448026587\\
-0.00524472897093453	0.0046134684651619\\
0.00524472897093453	0.0046134684651619\\
0.0157341869128036	0.00464179448026587\\
0.0262236448546727	0.00469784159903716\\
0.0367131027965417	0.00478035423700913\\
0.0472025607384108	0.00488733767327902\\
0.0576920186802803	0.00501593324637301\\
0.0681814766221494	0.00516226731809065\\
0.0786709345640184	0.00532128843661344\\
0.0891603925058875	0.00548661203656455\\
0.0996498504477565	0.00565039734473734\\
0.110139308389626	0.00580328653861836\\
0.120628766331495	0.00593444098920291\\
0.131118224273364	0.00603171267275626\\
0.141607682215233	0.0060819893228925\\
0.152097140157102	0.00607174812763793\\
0.162586598098971	0.00598784313415836\\
0.17307605604084	0.00581853445852884\\
0.183565513982709	0.00555474175065903\\
0.194054971924578	0.00519146978978257\\
0.204544429866447	0.00472931156029814\\
0.215033887808316	0.0041758865172264\\
0.225523345750185	0.00354702415607121\\
0.236012803692054	0.00286746318722693\\
0.246502261633923	0.00217081473080992\\
0.256991719575792	0.00149854579975492\\
0.267481177517662	0.000897788844867452\\
0.277970635459531	0.000417883913560971\\
0.2884600934014	0.000105716149663177\\
0.298949551343269	1.1793245438174e-07\\
0.309439009285138	0.000125844373447197\\
0.319928467227007	0.00048787086588147\\
0.330417925168876	0.00106695511469401\\
0.340907383110746	0.00181749621078886\\
0.351396841052614	0.00266865054603242\\
0.361886298994484	0.00352938080305003\\
0.372375756936353	0.00429760035489584\\
0.382865214878222	0.00487285755562433\\
0.393354672820091	0.00517116840316112\\
0.40384413076196	0.00513980060133045\\
0.414333588703829	0.00476923610448254\\
0.424823046645698	0.00409940932426578\\
0.435312504587567	0.00321781593840778\\
0.445801962529436	0.00224829417841404\\
0.456291420471306	0.0013311148010945\\
0.466780878413175	0.000597192780968556\\
0.477270336355044	0.000141272373062128\\
0.487759794296913	2.3389464926785e-07\\
0.498249252238782	0.000142641083872175\\
0.508738710180651	0.0004739198397696\\
0.51922816812252	0.000858167929325142\\
0.529717626064389	0.00115311432470849\\
0.540207084006258	0.00125027798384111\\
0.550696541948127	0.00110934673393707\\
0.561185999889996	0.000775566344217498\\
0.571675457831866	0.000372278928544141\\
0.582164915773734	6.74142630552721e-05\\
0.592654373715604	2.11843212317254e-05\\
0.603143831657472	0.000329858867696368\\
0.613633289599342	0.000984332841525446\\
0.624122747541211	0.00185995508317053\\
0.63461220548308	0.00274530680455025\\
0.645101663424949	0.0034043382752377\\
0.655591121366818	0.00365286249122524\\
0.666080579308688	0.00342230519170046\\
0.676570037250556	0.00278523071518436\\
0.687059495192426	0.0019296513294249\\
0.697548953134294	0.00108903616201235\\
0.708038411076164	0.000454698812902098\\
0.718527869018033	0.000107773154019332\\
0.729017326959902	2.71233281168095e-06\\
0.739506784901771	1.2939587671321e-05\\
0.74999624284364	1.96396496370932e-05\\
0.760485700785509	1.96443968745066e-07\\
0.770975158727378	6.70101821208613e-05\\
0.781464616669248	0.000426800611172404\\
0.791954074611116	0.00126928558473218\\
0.802443532552986	0.00263486718346543\\
0.812932990494855	0.00433164945746958\\
0.823422448436724	0.00595758948173429\\
0.833911906378593	0.00703561485054549\\
0.844401364320462	0.00720929119022489\\
0.854890822262331	0.00640620489418714\\
0.8653802802042	0.00488189444914066\\
0.875869738146068	0.00311255247169043\\
0.886359196087938	0.00158452806218935\\
0.896848654029808	0.000589018070334384\\
0.907338111971677	0.000132806736739982\\
0.917827569913546	1.24670143457725e-05\\
0.928317027855415	2.35275966288419e-06\\
0.938806485797284	3.39119383560095e-05\\
0.949295943739153	0.000244793581324008\\
0.959785401681022	0.000857793046032391\\
0.970274859622891	0.00196546275017992\\
0.98076431756476	0.00337071560468429\\
0.991253775506629	0.00461068718685159\\
1.0017432334485	0.00517560581909805\\
1.01223269139037	0.00479767722060895\\
1.02272214933224	0.00362210451658188\\
1.03321160727411	0.0021364497750634\\
1.04370106521597	0.00089247279308298\\
1.05419052315784	0.000200718960595273\\
1.06467998109971	4.37619779749055e-06\\
1.07516943904158	1.58683458192566e-05\\
1.08565889698345	7.84177924034878e-06\\
1.09614835492532	3.02759526166264e-05\\
1.10663781286719	0.000375312243003123\\
1.11712727080906	0.001304899294054\\
1.12761672875093	0.00275132490861676\\
1.1381061866928	0.00424112435566211\\
1.14859564463467	0.00513358012220256\\
1.15908510257653	0.00501934322291705\\
1.1695745605184	0.00398622510109249\\
1.18006401846027	0.00254890054948162\\
1.19055347640214	0.00129798794539842\\
1.20104293434401	0.000546761870020131\\
1.21153239228588	0.000251721418609379\\
1.22202185022775	0.000246927028037123\\
1.23251130816962	0.000554214145720236\\
1.24300076611149	0.00145496481834275\\
1.25349022405336	0.00321649749193112\\
1.26397968199523	0.00569186986526077\\
1.27446913993709	0.00816909729093754\\
1.28495859787896	0.0096740607979089\\
1.29544805582083	0.00955369689365649\\
1.3059375137627	0.00790299077560252\\
1.31642697170457	0.00549533404486703\\
1.32691642964644	0.00327097696850194\\
1.33740588758831	0.00179914691255377\\
1.34789534553018	0.00113371055959585\\
1.35838480347205	0.00111534766662762\\
1.36887426141392	0.00176095430626459\\
1.37936371935579	0.0033074633423346\\
1.38985317729765	0.00582731701688518\\
1.40034263523952	0.00879149037340492\\
1.41083209318139	0.011080508651313\\
1.42132155112326	0.011578970718021\\
1.43181100906513	0.00993959522993048\\
1.442300467007	0.00687945126886738\\
1.45278992494887	0.00371818566373348\\
1.46327938289074	0.00150922844079133\\
1.47376884083261	0.000476136632563602\\
1.48425829877448	0.000198433812940521\\
1.49474775671635	0.000314102122927536\\
1.50523721465821	0.0010327561766515\\
1.51572667260008	0.00293383095601214\\
1.52621613054195	0.00621131196073035\\
1.53670558848382	0.0100900158859053\\
1.54719504642569	0.0130388078163281\\
1.55768450436756	0.0137078088791288\\
1.56817396230943	0.0118484114992083\\
1.5786634202513	0.00845641334755232\\
1.58915287819317	0.00503955262587932\\
1.59964233613504	0.00265291628223887\\
1.61013179407691	0.00149482753315309\\
1.62062125201877	0.0012907741173966\\
1.63111070996064	0.00195705053700492\\
1.64160016790251	0.00382103678832988\\
1.65208962584438	0.00716705779896899\\
1.66257908378625	0.0115847443334262\\
1.67306854172812	0.0158303145597528\\
1.68355799966999	0.0184450839407437\\
1.69404745761186	0.0186624619419631\\
1.70453691555373	0.0168614585850348\\
1.7150263734956	0.0142442606441935\\
1.72551583143747	0.0121056573079894\\
1.73600528937933	0.0113473661798662\\
1.7464947473212	0.0125129944798297\\
1.75698420526307	0.0159978758193634\\
1.76747366320494	0.0218968971200727\\
1.77796312114681	0.0294298004851951\\
1.78845257908868	0.0365508297374199\\
1.79894203703055	0.0404614376494997\\
1.80943149497242	0.0390450364147852\\
1.81992095291429	0.032298871865321\\
1.83041041085616	0.0225736739163279\\
1.84089986879803	0.0132470700742516\\
1.85138932673989	0.006759389019227\\
1.86187878468176	0.00358242167423617\\
1.87236824262363	0.00298740926054673\\
1.8828577005655	0.00490311307280197\\
1.89334715850737	0.0110433387342865\\
1.90383661644924	0.0239126948982086\\
1.91432607439111	0.0440892433815386\\
1.92481553233298	0.0679162802457769\\
1.93530499027485	0.0878691188005861\\
1.94579444821672	0.0960495579912384\\
1.95628390615859	0.0887717827794671\\
1.96677336410045	0.0690226424626704\\
1.97726282204232	0.04482989028025\\
1.98775227998419	0.0245201791928262\\
1.99824173792606	0.0123266169462428\\
2.00873119586793	0.00780508754975459\\
2.0192206538098	0.00977265990755483\\
2.02971011175167	0.0218161078136572\\
2.04019956969354	0.0545437311744362\\
2.05068902763541	0.121322513480228\\
2.06117848557728	0.228565431286163\\
2.07166794351915	0.365989882884474\\
2.08215740146101	0.503646852144068\\
2.09264685940288	0.599630845862069\\
2.10313631734475	0.616591798895613\\
2.11362577528662	0.539758384634036\\
2.12411523322849	0.387371849332826\\
2.13460469117036	0.207461805238029\\
2.14509414911223	0.061297480837807\\
2.1555836070541	0.000292032252075415\\
2.16607306499597	0.0463168136085722\\
2.17656252293784	0.183780776779914\\
2.18705198087971	0.366414484617518\\
2.19754143882157	0.535250938012223\\
2.20803089676344	0.639872076021938\\
2.21852035470531	0.654399906937323\\
2.22900981264718	0.582793597083237\\
2.23949927058905	0.452963396891198\\
2.24998872853092	0.303645050806865\\
2.26047818647279	0.170104109415204\\
2.27096764441466	0.0740654842649564\\
2.28145710235653	0.0205817289459075\\
2.2919465602984	0.00135268738959927\\
2.30243601824027	0.00169341572562531\\
2.31292547618213	0.00765406709782708\\
2.323414934124	0.0106294499278638\\
2.33390439206587	0.00845909948941046\\
2.34439385000774	0.00364322590335354\\
2.35488330794961	0.000248984375172638\\
2.36537276589148	0.00115335716195265\\
2.37586222383335	0.00666770834929893\\
2.38635168177522	0.0147354432646526\\
2.39684113971709	0.0221972197852259\\
2.40733059765896	0.0263134598265076\\
2.41782005560083	0.0258365953616718\\
2.42830951354269	0.0212848684743022\\
2.43879897148456	0.0144748210933382\\
2.44928842942643	0.00764968985106233\\
2.4597778873683	0.00261995380545503\\
2.47026734531017	0.000232450652779582\\
2.48075680325204	0.000290012509961474\\
2.49124626119391	0.00185148060781281\\
2.50173571913578	0.00372217494292409\\
2.51222517707765	0.00492209409813589\\
2.52271463501952	0.00497646544036453\\
2.53320409296139	0.00397012234358325\\
2.54369355090325	0.00240015402033645\\
2.55418300884512	0.000920021078935046\\
2.56467246678699	8.22275867357973e-05\\
2.57516192472886	0.00016272918611804\\
2.58565138267073	0.00110589799566475\\
2.5961408406126	0.00258318470092742\\
2.60663029855447	0.00412594038394754\\
2.61711975649634	0.00527963596412949\\
2.62760921443821	0.00573182871251711\\
2.63809867238008	0.00538351161704699\\
2.64858813032195	0.00435500081552904\\
2.65907758826381	0.00293633541547247\\
2.66956704620568	0.00150399945724249\\
2.68005650414755	0.000429384312800104\\
2.69054596208942	1.02099979937755e-06\\
2.70103542003129	0.000374872622687114\\
2.71152487797316	0.00155785485076186\\
2.72201433591503	0.00342170236404932\\
2.7325037938569	0.00573882579215394\\
2.74299325179877	0.00822939514747343\\
2.75348270974064	0.0106092143531367\\
2.76397216768251	0.012630199659642\\
2.77446162562437	0.0141084669930695\\
2.78495108356624	0.0149382938608413\\
2.79544054150811	0.0150929249302421\\
2.80592999944998	0.0146150084269681\\
2.81641945739185	0.013600320887271\\
2.82690891533372	0.0121784899326895\\
2.83739837327559	0.0104938924101462\\
2.84788783121746	0.0086890491962986\\
2.85837728915933	0.00689189021581979\\
2.8688667471012	0.00520739615781662\\
2.87935620504307	0.0037134405528158\\
2.88984566298493	0.00246019828317459\\
2.9003351209268	0.0014722475254164\\
2.91082457886867	0.000752434747490276\\
2.92131403681054	0.00028664601504191\\
2.93180349475241	4.87804956009145e-05\\
2.94229295269428	5.40854333807538e-06\\
2.95278241063615	0.000119782906787366\\
2.96327186857802	0.00035503509942611\\
2.97376132651989	0.000676518154356198\\
2.98425078446176	0.00105334857321231\\
2.99474024240363	0.00145925675307156\\
3.00522970034549	0.00187288233209683\\
3.01571915828736	0.00227765589496834\\
3.02620861622923	0.00266139845204811\\
3.0366980741711	0.00301575129689279\\
3.04718753211297	0.00333552620597954\\
3.05767699005484	0.00361804304056887\\
3.06816644799671	0.00386250094597112\\
3.07865590593858	0.0040694117794617\\
3.08914536388045	0.0042401106151242\\
3.09963482182232	0.00437634812034267\\
3.11012427976419	0.00447996290181968\\
3.12061373770605	0.00455262804800767\\
3.13110319564792	0.00459566447463201\\
3.14159265358979	0.00460991376231551\\
};
\addlegendentry{$\tilde{\boldsymbol{w}}_2$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-3.14159265358979	1.30599366918597e-31\\
-3.13110319564792	3.93216784578446e-08\\
-3.12061373770605	6.29089789242187e-07\\
-3.11012427976419	3.18398259034254e-06\\
-3.09963482182232	1.00574774208883e-05\\
-3.08914536388045	2.45287949495766e-05\\
-3.07865590593858	5.07715442792905e-05\\
-3.06816644799671	9.37912449310067e-05\\
-3.05767699005484	0.000159315794617928\\
-3.04718753211297	0.000253620596704953\\
-3.0366980741711	0.000383268976375451\\
-3.02620861622923	0.000554749389199031\\
-3.01571915828736	0.000773994600612099\\
-3.00522970034549	0.00104577541987978\\
-2.99474024240363	0.00137297360909018\\
-2.98425078446176	0.00175575594285215\\
-2.97376132651989	0.00219069427524559\\
-2.96327186857802	0.00266990427247343\\
-2.95278241063615	0.00318030639686234\\
-2.94229295269428	0.00370314342453378\\
-2.93180349475241	0.00421391405914265\\
-2.92131403681054	0.00468289500761227\\
-2.91082457886867	0.00507641561715449\\
-2.9003351209268	0.00535901060112478\\
-2.88984566298493	0.00549649921083896\\
-2.87935620504307	0.0054599184135551\\
-2.8688667471012	0.00523007440388814\\
-2.85837728915933	0.00480228173881062\\
-2.84788783121746	0.00419065544367863\\
-2.83739837327559	0.00343114518974207\\
-2.82690891533372	0.0025824012056589\\
-2.81641945739185	0.00172359549245258\\
-2.80592999944998	0.000948543199199681\\
-2.79544054150811	0.000355914385544612\\
-2.78495108356624	3.59968181463905e-05\\
-2.77446162562438	5.53125039981791e-05\\
-2.76397216768251	0.000441283002899379\\
-2.75348270974064	0.00116989047690288\\
-2.74299325179877	0.0021596508496594\\
-2.7325037938569	0.00327495154247253\\
-2.72201433591503	0.00434071680484597\\
-2.71152487797316	0.00516839886492306\\
-2.70103542003129	0.00559062730157399\\
-2.69054596208942	0.00549893180150996\\
-2.68005650414755	0.00487649706600844\\
-2.66956704620568	0.00381678273219315\\
-2.65907758826381	0.00251986462483888\\
-2.64858813032195	0.00126200560461948\\
-2.63809867238008	0.000340079180908375\\
-2.62760921443821	2.00662436415647e-08\\
-2.61711975649634	0.000365570439486625\\
-2.60663029855447	0.00138778116504663\\
-2.5961408406126	0.00283466354890606\\
-2.58565138267073	0.00433271319007081\\
-2.57516192472886	0.00545827218704481\\
-2.56467246678699	0.00585979551976266\\
-2.55418300884512	0.00537715815672676\\
-2.54369355090325	0.00411727267671539\\
-2.53320409296139	0.00245146329518175\\
-2.52271463501952	0.000920700031748654\\
-2.51222517707765	6.59903452483368e-05\\
-2.50173571913578	0.000233434653986544\\
-2.49124626119391	0.00142379592633408\\
-2.48075680325204	0.00325320699636899\\
-2.47026734531017	0.00505993389753729\\
-2.4597778873683	0.00613824251570162\\
-2.44928842942643	0.00602254200454221\\
-2.43879897148456	0.00470823381064905\\
-2.42830951354269	0.00270224764348763\\
-2.41782005560083	0.000853578616656613\\
-2.40733059765896	6.99267130493898e-06\\
-2.39684113971709	0.000614541715610161\\
-2.38635168177522	0.00248387659986617\\
-2.37586222383335	0.00480639373134418\\
-2.36537276589148	0.0064925082604209\\
-2.35488330794961	0.00668887698892154\\
-2.34439385000774	0.00523655054527044\\
-2.33390439206587	0.00282051306564045\\
-2.323414934124	0.000687168254669217\\
-2.31292547618213	2.41993219881426e-05\\
-2.30243601824027	0.0013013143809256\\
-2.2919465602984	0.00393957194028541\\
-2.28145710235653	0.00654371322148389\\
-2.27096764441466	0.00763631160462236\\
-2.26047818647279	0.00652286948590232\\
-2.24998872853092	0.00378163871979415\\
-2.23949927058905	0.00102849859212239\\
-2.22900981264718	1.04925779744593e-05\\
-2.21852035470531	0.00151697094496871\\
-2.20803089676344	0.00478591950292948\\
-2.19754143882157	0.00785563777727589\\
-2.18705198087971	0.00874737426671938\\
-2.17656252293784	0.00678799754130289\\
-2.16607306499597	0.00318893203185008\\
-2.1555836070541	0.000389305888880945\\
-2.14509414911223	0.000470211749220474\\
-2.13460469117036	0.00364979477747618\\
-2.12411523322849	0.00794983857017017\\
-2.11362577528662	0.0104205663982591\\
-2.10313631734475	0.00921406125597486\\
-2.09264685940288	0.00506643996411099\\
-2.08215740146101	0.000998785735296333\\
-2.07166794351915	0.000244473156629345\\
-2.06117848557728	0.0037805766046716\\
-2.05068902763541	0.00933789943460955\\
-2.04019956969354	0.0128544043275574\\
-2.02971011175167	0.0115225102241185\\
-2.0192206538098	0.00618162517432501\\
-2.00873119586793	0.00102938791808642\\
-1.99824173792606	0.000544025069263565\\
-1.98775227998419	0.00580442693186531\\
-1.97726282204232	0.0132040932614189\\
-1.96677336410045	0.0169599234970693\\
-1.95628390615859	0.0137895621402013\\
-1.94579444821672	0.00603825208055853\\
-1.93530499027485	0.000337171968853606\\
-1.92481553233298	0.00234074335167004\\
-1.91432607439111	0.0116142681024047\\
-1.90383661644924	0.0212224772068338\\
-1.89334715850737	0.023075472983464\\
-1.8828577005655	0.0150869791107939\\
-1.87236824262363	0.00394170875587642\\
-1.86187878468176	0.000265653962873889\\
-1.85138932673989	0.00941799382898056\\
-1.84089986879803	0.025688581669725\\
-1.83041041085616	0.0358606399699084\\
-1.81992095291429	0.0304267382120077\\
-1.80943149497242	0.0132863873222882\\
-1.79894203703055	0.000497608507677969\\
-1.78845257908868	0.00719994394758193\\
-1.77796312114681	0.0328508662429333\\
-1.76747366320494	0.0585477521850175\\
-1.75698420526307	0.0615483034602334\\
-1.7464947473212	0.0367966292313592\\
-1.73600528937933	0.00632970423725105\\
-1.72551583143747	0.00463157267741491\\
-1.7150263734956	0.0480846211326008\\
-1.70453691555373	0.113763449424999\\
-1.69404745761186	0.150433771536662\\
-1.68355799966999	0.120565870723741\\
-1.67306854172812	0.0433979010307152\\
-1.66257908378625	0.000258371695638747\\
-1.65208962584438	0.086527744424782\\
-1.64160016790251	0.336391415020036\\
-1.63111070996064	0.675172302317767\\
-1.62062125201877	0.943363392307752\\
-1.61013179407691	0.988616807668904\\
-1.59964233613504	0.769457123414999\\
-1.58915287819317	0.39780410757769\\
-1.5786634202513	0.0833771135992237\\
-1.56817396230943	0.00950914850929728\\
-1.55768450436756	0.219756822106944\\
-1.54719504642569	0.590592576268308\\
-1.53670558848382	0.908518701392456\\
-1.52621613054195	0.999999999999999\\
-1.51572667260008	0.829128139611973\\
-1.50523721465821	0.503486232964986\\
-1.49474775671635	0.193002647077024\\
-1.48425829877448	0.0228090408710185\\
-1.47376884083261	0.0110733025423262\\
-1.46327938289074	0.0839464962769979\\
-1.45278992494887	0.144271121368904\\
-1.442300467007	0.138993291683392\\
-1.43181100906513	0.0810728925512598\\
-1.42132155112326	0.0211660373682747\\
-1.41083209318139	7.03638221865112e-05\\
-1.40034263523952	0.0200828750222771\\
-1.38985317729765	0.0518497463751812\\
-1.37936371935579	0.0638313842651865\\
-1.36887426141392	0.0472876485177392\\
-1.35838480347205	0.0185026189093476\\
-1.34789534553018	0.000960375302076337\\
-1.33740588758831	0.0051792350985243\\
-1.32691642964644	0.0224910506033995\\
-1.31642697170457	0.0352187402276061\\
-1.3059375137627	0.0323671922245776\\
-1.29544805582083	0.0174246110648291\\
-1.28495859787896	0.00332590400472117\\
-1.27446913993709	0.000606470327317304\\
-1.26397968199523	0.00923377467305658\\
-1.25349022405336	0.0200791675546383\\
-1.24300076611149	0.0234572284168876\\
-1.23251130816962	0.0169455191335004\\
-1.22202185022775	0.00638912438786044\\
-1.21153239228588	0.000224462290447611\\
-1.20104293434401	0.00248158453777111\\
-1.19055347640214	0.0101228210658308\\
-1.18006401846027	0.0162351668766945\\
-1.1695745605184	0.0158552549681436\\
-1.15908510257653	0.00959961654682751\\
-1.14859564463467	0.00258306314992371\\
-1.1381061866928	2.31204999288177e-05\\
-1.12761672875093	0.0032607080674616\\
-1.11712727080906	0.00914383573781956\\
-1.10663781286719	0.0128402006619257\\
-1.09614835492532	0.0115936212543128\\
-1.08565889698345	0.00655103329924268\\
-1.07516943904158	0.00154705442527431\\
-1.06467998109971	7.06260586580799e-05\\
-1.05419052315784	0.00279373007272142\\
-1.04370106521597	0.0073548647928444\\
-1.03321160727411	0.010298328913551\\
-1.02272214933224	0.00957922894162491\\
-1.01223269139037	0.00584467127119308\\
-1.0017432334485	0.00175213317299235\\
-0.991253775506629	7.02070794511676e-07\\
-0.98076431756476	0.00152967714864586\\
-0.970274859622891	0.00505376312471626\\
-0.959785401681022	0.00809106562207066\\
-0.949295943739153	0.00865877065849158\\
-0.938806485797284	0.00648602704857522\\
-0.928317027855415	0.00303661609443497\\
-0.917827569913546	0.000458511517288819\\
-0.907338111971677	0.000219872781229875\\
-0.896848654029808	0.00228691259780274\\
-0.886359196087938	0.00527091357904687\\
-0.875869738146069	0.0073502043764202\\
-0.8653802802042	0.00734947042056843\\
-0.854890822262331	0.00534705401201992\\
-0.844401364320462	0.00252514908687328\\
-0.833911906378593	0.000431606182916999\\
-0.823422448436724	0.000119397099826749\\
-0.812932990494855	0.00163443626649897\\
-0.802443532552986	0.00407807879489825\\
-0.791954074611116	0.00614459340716974\\
-0.781464616669247	0.00680688382846172\\
-0.770975158727378	0.00579420274858202\\
-0.760485700785509	0.00365568178734152\\
-0.74999624284364	0.0014301522604352\\
-0.739506784901771	0.000124657267207606\\
-0.729017326959902	0.000263514883383841\\
-0.718527869018033	0.00170057734995231\\
-0.708038411076163	0.00374321535765385\\
-0.697548953134294	0.00549461203149549\\
-0.687059495192425	0.00624236730176925\\
-0.676570037250556	0.005728061483507\\
-0.666080579308687	0.0042058243732601\\
-0.655591121366818	0.00229571680278956\\
-0.645101663424949	0.000716246526756559\\
-0.63461220548308	1.26645931868404e-05\\
-0.624122747541211	0.000380477562291427\\
-0.613633289599342	0.00163306893205161\\
-0.603143831657473	0.00330356222365223\\
-0.592654373715604	0.00482669469664832\\
-0.582164915773735	0.00572898814494406\\
-0.571675457831866	0.00576523092704122\\
-0.561185999889997	0.00496722647543565\\
-0.550696541948128	0.00360394708787532\\
-0.540207084006258	0.00207902073574596\\
-0.529717626064389	0.000805023475432118\\
-0.51922816812252	9.32481537403449e-05\\
-0.508738710180651	8.59734356715414e-05\\
-0.498249252238782	0.000741601791258644\\
-0.487759794296913	0.00186718764955217\\
-0.477270336355044	0.00318195083060604\\
-0.466780878413175	0.00439107174377552\\
-0.456291420471306	0.00525088240409565\\
-0.445801962529436	0.00561252871026745\\
-0.435312504587567	0.00543878490823022\\
-0.424823046645698	0.00479571978909061\\
-0.414333588703829	0.00382586892482975\\
-0.40384413076196	0.00271187864276419\\
-0.393354672820091	0.00163944770699168\\
-0.382865214878222	0.000766489961893748\\
-0.372375756936353	0.000202651816782736\\
-0.361886298994484	4.53032801347608e-07\\
-0.351396841052614	0.000156965585518704\\
-0.340907383110745	0.000623412189581191\\
-0.330417925168876	0.00131940657745156\\
-0.319928467227007	0.00214863990477601\\
-0.309439009285138	0.0030134104318102\\
-0.298949551343269	0.00382624350052911\\
-0.2884600934014	0.00451773568886331\\
-0.277970635459531	0.00504052397269689\\
-0.267481177517662	0.00536984149048099\\
-0.256991719575792	0.00550145202372622\\
-0.246502261633923	0.00544787683267926\\
-0.236012803692054	0.00523378751760377\\
-0.225523345750185	0.00489129395773963\\
-0.215033887808317	0.00445566086026624\\
-0.204544429866448	0.00396178325224912\\
-0.194054971924579	0.00344157007340304\\
-0.183565513982709	0.00292224234862855\\
-0.17307605604084	0.00242545375026831\\
-0.162586598098971	0.0019670843844393\\
-0.152097140157102	0.00155753635798645\\
-0.141607682215233	0.00120236309380707\\
-0.131118224273364	0.000903084396086492\\
-0.120628766331495	0.000658068023387447\\
-0.110139308389626	0.000463389868955113\\
-0.0996498504477565	0.000313614526097568\\
-0.0891603925058875	0.000202463498810584\\
-0.0786709345640184	0.000123358452099009\\
-0.0681814766221494	6.98415295728892e-05\\
-0.0576920186802798	3.5884382407248e-05\\
-0.0472025607384108	1.61029756854155e-05\\
-0.0367131027965417	5.8974001911581e-06\\
-0.0262236448546727	1.53571609754984e-06\\
-0.0157341869128036	1.99059509747346e-07\\
-0.00524472897093453	2.4576441876481e-09\\
0.00524472897093453	2.4576441876481e-09\\
0.0157341869128036	1.99059509747346e-07\\
0.0262236448546727	1.53571609754984e-06\\
0.0367131027965417	5.8974001911581e-06\\
0.0472025607384108	1.61029756854155e-05\\
0.0576920186802803	3.5884382407248e-05\\
0.0681814766221494	6.98415295728892e-05\\
0.0786709345640184	0.000123358452099009\\
0.0891603925058875	0.000202463498810584\\
0.0996498504477565	0.000313614526097568\\
0.110139308389626	0.000463389868955113\\
0.120628766331495	0.000658068023387447\\
0.131118224273364	0.000903084396086492\\
0.141607682215233	0.00120236309380707\\
0.152097140157102	0.00155753635798645\\
0.162586598098971	0.0019670843844393\\
0.17307605604084	0.00242545375026831\\
0.183565513982709	0.00292224234862841\\
0.194054971924578	0.00344157007340285\\
0.204544429866447	0.00396178325224913\\
0.215033887808316	0.00445566086026624\\
0.225523345750185	0.00489129395773963\\
0.236012803692054	0.00523378751760377\\
0.246502261633923	0.00544787683267926\\
0.256991719575792	0.00550145202372622\\
0.267481177517662	0.00536984149048099\\
0.277970635459531	0.00504052397269689\\
0.2884600934014	0.00451773568886339\\
0.298949551343269	0.00382624350052913\\
0.309439009285138	0.0030134104318102\\
0.319928467227007	0.00214863990477603\\
0.330417925168876	0.00131940657745156\\
0.340907383110746	0.000623412189581265\\
0.351396841052614	0.000156965585518704\\
0.361886298994484	4.53032801347521e-07\\
0.372375756936353	0.000202651816782736\\
0.382865214878222	0.000766489961893762\\
0.393354672820091	0.00163944770699168\\
0.40384413076196	0.00271187864276419\\
0.414333588703829	0.00382586892482979\\
0.424823046645698	0.00479571978909061\\
0.435312504587567	0.00543878490823013\\
0.445801962529436	0.00561252871026745\\
0.456291420471306	0.00525088240409561\\
0.466780878413175	0.00439107174377552\\
0.477270336355044	0.00318195083060599\\
0.487759794296913	0.00186718764955217\\
0.498249252238782	0.000741601791258648\\
0.508738710180651	8.59734356715414e-05\\
0.51922816812252	9.32481537403449e-05\\
0.529717626064389	0.000805023475432056\\
0.540207084006258	0.00207902073574596\\
0.550696541948127	0.00360394708787543\\
0.561185999889996	0.0049672264754356\\
0.571675457831866	0.00576523092704122\\
0.582164915773734	0.00572898814494402\\
0.592654373715604	0.00482669469664832\\
0.603143831657472	0.00330356222365235\\
0.613633289599342	0.00163306893205161\\
0.624122747541211	0.000380477562291492\\
0.63461220548308	1.26645931868404e-05\\
0.645101663424949	0.000716246526756506\\
0.655591121366818	0.00229571680278956\\
0.666080579308688	0.00420582437326027\\
0.676570037250556	0.005728061483507\\
0.687059495192426	0.00624236730176933\\
0.697548953134294	0.00549461203149549\\
0.708038411076164	0.0037432153576538\\
0.718527869018033	0.00170057734995231\\
0.729017326959902	0.000263514883383827\\
0.739506784901771	0.000124657267207587\\
0.74999624284364	0.0014301522604352\\
0.760485700785509	0.00365568178734141\\
0.770975158727378	0.00579420274858202\\
0.781464616669248	0.00680688382846175\\
0.791954074611116	0.00614459340716974\\
0.802443532552986	0.00407807879489816\\
0.812932990494855	0.00163443626649897\\
0.823422448436724	0.000119397099826709\\
0.833911906378593	0.000431606182916999\\
0.844401364320462	0.00252514908687333\\
0.854890822262331	0.00534705401201987\\
0.8653802802042	0.00734947042056843\\
0.875869738146068	0.00735020437642014\\
0.886359196087938	0.00527091357904687\\
0.896848654029808	0.00228691259780274\\
0.907338111971677	0.000219872781229875\\
0.917827569913546	0.000458511517288819\\
0.928317027855415	0.00303661609443497\\
0.938806485797284	0.00648602704857522\\
0.949295943739153	0.00865877065849158\\
0.959785401681022	0.00809106562207066\\
0.970274859622891	0.00505376312471647\\
0.98076431756476	0.00152967714864598\\
0.991253775506629	7.02070794511676e-07\\
1.0017432334485	0.00175213317299235\\
1.01223269139037	0.00584467127119336\\
1.02272214933224	0.00957922894162491\\
1.03321160727411	0.0102983289135508\\
1.04370106521597	0.0073548647928444\\
1.05419052315784	0.00279373007272107\\
1.06467998109971	7.06260586580799e-05\\
1.07516943904158	0.0015470544252745\\
1.08565889698345	0.00655103329924253\\
1.09614835492532	0.011593621254313\\
1.10663781286719	0.0128402006619258\\
1.11712727080906	0.00914383573781936\\
1.12761672875093	0.00326070806746142\\
1.1381061866928	2.31204999287955e-05\\
1.14859564463467	0.00258306314992397\\
1.15908510257653	0.00959961654682772\\
1.1695745605184	0.0158552549681436\\
1.18006401846027	0.0162351668766946\\
1.19055347640214	0.0101228210658308\\
1.20104293434401	0.00248158453777161\\
1.21153239228588	0.000224462290447611\\
1.22202185022775	0.00638912438786044\\
1.23251130816962	0.0169455191335004\\
1.24300076611149	0.0234572284168876\\
1.25349022405336	0.0200791675546383\\
1.26397968199523	0.00923377467305658\\
1.27446913993709	0.000606470327317304\\
1.28495859787896	0.00332590400472117\\
1.29544805582083	0.0174246110648289\\
1.3059375137627	0.0323671922245773\\
1.31642697170457	0.0352187402276063\\
1.32691642964644	0.0224910506033999\\
1.33740588758831	0.00517923509852341\\
1.34789534553018	0.000960375302076178\\
1.35838480347205	0.0185026189093491\\
1.36887426141392	0.0472876485177387\\
1.37936371935579	0.0638313842651868\\
1.38985317729765	0.0518497463751815\\
1.40034263523952	0.020082875022275\\
1.41083209318139	7.03638221866716e-05\\
1.42132155112326	0.0211660373682758\\
1.43181100906513	0.0810728925512555\\
1.442300467007	0.138993291683393\\
1.45278992494887	0.144271121368904\\
1.46327938289074	0.0839464962769961\\
1.47376884083261	0.0110733025423251\\
1.48425829877448	0.0228090408710203\\
1.49474775671635	0.193002647077029\\
1.50523721465821	0.503486232964994\\
1.51572667260008	0.829128139611978\\
1.52621613054195	1\\
1.53670558848382	0.90851870139245\\
1.54719504642569	0.590592576268308\\
1.55768450436756	0.219756822106944\\
1.56817396230943	0.00950914850929728\\
1.5786634202513	0.0833771135992237\\
1.58915287819317	0.39780410757769\\
1.59964233613504	0.769457123414999\\
1.61013179407691	0.988616807668902\\
1.62062125201877	0.943363392307756\\
1.63111070996064	0.675172302317774\\
1.64160016790251	0.336391415020043\\
1.65208962584438	0.0865277444247857\\
1.66257908378625	0.000258371695639096\\
1.67306854172812	0.0433979010307119\\
1.68355799966999	0.120565870723745\\
1.69404745761186	0.150433771536662\\
1.70453691555373	0.113763449424995\\
1.7150263734956	0.048084621132602\\
1.72551583143747	0.00463157267741399\\
1.73600528937933	0.00632970423725014\\
1.7464947473212	0.0367966292313607\\
1.75698420526307	0.0615483034602328\\
1.76747366320494	0.0585477521850166\\
1.77796312114681	0.0328508662429351\\
1.78845257908868	0.00719994394758149\\
1.79894203703055	0.000497608507678053\\
1.80943149497242	0.0132863873222886\\
1.81992095291429	0.0304267382120081\\
1.83041041085616	0.0358606399699084\\
1.84089986879803	0.025688581669725\\
1.85138932673989	0.00941799382898056\\
1.86187878468176	0.000265653962873889\\
1.87236824262363	0.00394170875587642\\
1.8828577005655	0.0150869791107939\\
1.89334715850737	0.023075472983464\\
1.90383661644924	0.0212224772068338\\
1.91432607439111	0.0116142681024047\\
1.92481553233298	0.00234074335167004\\
1.93530499027485	0.000337171968853606\\
1.94579444821672	0.00603825208055821\\
1.95628390615859	0.013789562140201\\
1.96677336410045	0.0169599234970692\\
1.97726282204232	0.0132040932614191\\
1.98775227998419	0.0058044269318654\\
1.99824173792606	0.000544025069263685\\
2.00873119586793	0.00102938791808658\\
2.0192206538098	0.00618162517432476\\
2.02971011175167	0.0115225102241188\\
2.04019956969354	0.0128544043275575\\
2.05068902763541	0.00933789943460923\\
2.06117848557728	0.00378057660467207\\
2.07166794351915	0.000244473156629274\\
2.08215740146101	0.000998785735296224\\
2.09264685940288	0.00506643996411118\\
2.10313631734475	0.00921406125597486\\
2.11362577528662	0.0104205663982591\\
2.12411523322849	0.00794983857017017\\
2.13460469117036	0.00364979477747618\\
2.14509414911223	0.000470211749220474\\
2.1555836070541	0.000389305888880945\\
2.16607306499597	0.00318893203185008\\
2.17656252293784	0.00678799754130289\\
2.18705198087971	0.00874737426671938\\
2.19754143882157	0.00785563777727589\\
2.20803089676344	0.00478591950292948\\
2.21852035470531	0.00151697094496871\\
2.22900981264718	1.04925779744593e-05\\
2.23949927058905	0.00102849859212253\\
2.24998872853092	0.00378163871979415\\
2.26047818647279	0.0065228694859025\\
2.27096764441466	0.00763631160462236\\
2.28145710235653	0.00654371322148385\\
2.2919465602984	0.00393957194028562\\
2.30243601824027	0.00130131438092563\\
2.31292547618213	2.41993219881599e-05\\
2.323414934124	0.000687168254669073\\
2.33390439206587	0.00282051306564026\\
2.34439385000774	0.0052365505452705\\
2.35488330794961	0.00668887698892143\\
2.36537276589148	0.00649250826042085\\
2.37586222383335	0.00480639373134422\\
2.38635168177522	0.00248387659986627\\
2.39684113971709	0.000614541715610115\\
2.40733059765896	6.99267130492428e-06\\
2.41782005560083	0.000853578616656647\\
2.42830951354269	0.00270224764348752\\
2.43879897148456	0.00470823381064905\\
2.44928842942643	0.00602254200454206\\
2.4597778873683	0.00613824251570162\\
2.47026734531017	0.00505993389753729\\
2.48075680325204	0.00325320699636899\\
2.49124626119391	0.00142379592633408\\
2.50173571913578	0.000233434653986544\\
2.51222517707765	6.59903452483368e-05\\
2.52271463501952	0.000920700031748654\\
2.53320409296139	0.00245146329518175\\
2.54369355090325	0.00411727267671539\\
2.55418300884512	0.00537715815672676\\
2.56467246678699	0.00585979551976265\\
2.57516192472886	0.00545827218704481\\
2.58565138267073	0.00433271319007057\\
2.5961408406126	0.00283466354890606\\
2.60663029855447	0.00138778116504658\\
2.61711975649634	0.000365570439486625\\
2.62760921443821	2.00662436411343e-08\\
2.63809867238008	0.000340079180908369\\
2.64858813032195	0.00126200560461949\\
2.65907758826381	0.00251986462483894\\
2.66956704620568	0.00381678273219301\\
2.68005650414755	0.00487649706600835\\
2.69054596208942	0.00549893180151003\\
2.70103542003129	0.00559062730157405\\
2.71152487797316	0.00516839886492298\\
2.72201433591503	0.00434071680484573\\
2.7325037938569	0.00327495154247276\\
2.74299325179877	0.0021596508496594\\
2.75348270974064	0.00116989047690302\\
2.76397216768251	0.000441283002899379\\
2.77446162562437	5.53125039981866e-05\\
2.78495108356624	3.59968181463905e-05\\
2.79544054150811	0.000355914385544612\\
2.80592999944998	0.000948543199199681\\
2.81641945739185	0.00172359549245258\\
2.82690891533372	0.0025824012056589\\
2.83739837327559	0.00343114518974207\\
2.84788783121746	0.00419065544367863\\
2.85837728915933	0.00480228173881062\\
2.8688667471012	0.00523007440388814\\
2.87935620504307	0.0054599184135551\\
2.88984566298493	0.00549649921083896\\
2.9003351209268	0.00535901060112478\\
2.91082457886867	0.00507641561715448\\
2.92131403681054	0.00468289500761224\\
2.93180349475241	0.00421391405914284\\
2.94229295269428	0.00370314342453375\\
2.95278241063615	0.0031803063968624\\
2.96327186857802	0.00266990427247338\\
2.97376132651989	0.00219069427524559\\
2.98425078446176	0.00175575594285206\\
2.99474024240363	0.00137297360909018\\
3.00522970034549	0.00104577541987975\\
3.01571915828736	0.000773994600612025\\
3.02620861622923	0.000554749389199031\\
3.0366980741711	0.000383268976375451\\
3.04718753211297	0.000253620596704953\\
3.05767699005484	0.000159315794617928\\
3.06816644799671	9.37912449310067e-05\\
3.07865590593858	5.07715442792905e-05\\
3.08914536388045	2.45287949495766e-05\\
3.09963482182232	1.00574774208883e-05\\
3.11012427976419	3.18398259034254e-06\\
3.12061373770605	6.29089789242187e-07\\
3.13110319564792	3.93216784578446e-08\\
3.14159265358979	1.30599366918597e-31\\
};
\addlegendentry{$\dot{\boldsymbol{a}}_{\text{B}}\left(\theta_{3}\right)$}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-3.14159265358979	0.00384784490740026\\
-3.13110319564792	0.0038368796288901\\
-3.12061373770605	0.00380416305175357\\
-3.11012427976419	0.00375023389160899\\
-3.09963482182232	0.00367599277079896\\
-3.08914536388045	0.00358270508567665\\
-3.07865590593858	0.0034720025566822\\
-3.06816644799671	0.00334588121942016\\
-3.05767699005484	0.00320669332032584\\
-3.04718753211297	0.0030571305892809\\
-3.0366980741711	0.00290019677820371\\
-3.02620861622923	0.00273916828841061\\
-3.01571915828736	0.00257754325769503\\
-3.00522970034549	0.00241898169980218\\
-2.99474024240363	0.00226724216897024\\
-2.98425078446176	0.00212612382471591\\
-2.97376132651989	0.00199942638894794\\
-2.96327186857802	0.00189094378796509\\
-2.95278241063615	0.00180450946572589\\
-2.94229295269428	0.00174411138758422\\
-2.93180349475241	0.00171409135685207\\
-2.92131403681054	0.00171943508795615\\
-2.91082457886867	0.00176614531950768\\
-2.9003351209268	0.00186166941491021\\
-2.88984566298493	0.00201532566786816\\
-2.87935620504307	0.00223864069932079\\
-2.8688667471012	0.00254547773123729\\
-2.85837728915933	0.00295180837986756\\
-2.84788783121746	0.00347496755412489\\
-2.83739837327559	0.00413224250575994\\
-2.82690891533372	0.00493869387720957\\
-2.81641945739185	0.00590419756202546\\
-2.80592999944998	0.00702983488171003\\
-2.79544054150811	0.00830393939742833\\
-2.78495108356624	0.00969831318231552\\
-2.77446162562438	0.01116531994158\\
-2.76397216768251	0.0126366985882406\\
-2.75348270974064	0.0140249604138029\\
-2.74299325179877	0.0152280778106694\\
-2.7325037938569	0.0161378007036554\\
-2.72201433591503	0.016651342257965\\
-2.71152487797316	0.0166854070369834\\
-2.70103542003129	0.0161907097266172\\
-2.69054596208942	0.0151644349785737\\
-2.68005650414755	0.0136577475218572\\
-2.66956704620568	0.0117757019488051\\
-2.65907758826381	0.00966787594268128\\
-2.64858813032195	0.00750975907646113\\
-2.63809867238008	0.00547715281577748\\
-2.62760921443821	0.00371811551276031\\
-2.61711975649634	0.00232866676172139\\
-2.60663029855447	0.00133884391934694\\
-2.5961408406126	0.000714242146406575\\
-2.58565138267073	0.000374750322502616\\
-2.57516192472886	0.000227326167386584\\
-2.56467246678699	0.000204522934646765\\
-2.55418300884512	0.000296772829891076\\
-2.54369355090325	0.000565881672562544\\
-2.53320409296139	0.00113092803687536\\
-2.52271463501952	0.00212566497233155\\
-2.51222517707765	0.00363682443355575\\
-2.50173571913578	0.00564216083007928\\
-2.49124626119391	0.00797172536664511\\
-2.48075680325204	0.0103125940823501\\
-2.47026734531017	0.0122652945890511\\
-2.4597778873683	0.0134421407190304\\
-2.44928842942643	0.0135795614626128\\
-2.43879897148456	0.0126259071368227\\
-2.42830951354269	0.0107693849956196\\
-2.41782005560083	0.00838934060262459\\
-2.40733059765896	0.00594301624931953\\
-2.39684113971709	0.00382811726764476\\
-2.38635168177522	0.00227576467358455\\
-2.37586222383335	0.00131935905705926\\
-2.36537276589148	0.000852792480882632\\
-2.35488330794961	0.000748411951504427\\
-2.34439385000774	0.000971502573024284\\
-2.33390439206587	0.00162337410500858\\
-2.323414934124	0.00287720313522002\\
-2.31292547618213	0.00482854161366302\\
-2.30243601824027	0.007337886589941\\
-2.2919465602984	0.00996340680441515\\
-2.28145710235653	0.0120488986190589\\
-2.27096764441466	0.0129542634227684\\
-2.26047818647279	0.0123308540261224\\
-2.24998872853092	0.010301322220038\\
-2.23949927058905	0.00743622928069004\\
-2.22900981264718	0.00452045040767666\\
-2.21852035470531	0.00222038800884277\\
-2.20803089676344	0.00082787590635063\\
-2.19754143882157	0.000220796808320633\\
-2.18705198087971	5.4391213382001e-05\\
-2.17656252293784	5.26861842585353e-05\\
-2.16607306499597	0.000200742292380237\\
-2.1555836070541	0.000700907603009606\\
-2.14509414911223	0.00172102789078716\\
-2.13460469117036	0.00312324489327246\\
-2.12411523322849	0.00439973304289291\\
-2.11362577528662	0.00491114172753141\\
-2.10313631734475	0.00429937738935597\\
-2.09264685940288	0.00278699375631605\\
-2.08215740146101	0.0011148588140708\\
-2.07166794351915	0.00010872174983283\\
-2.06117848557728	0.000147566662018853\\
-2.05068902763541	0.000916105379794528\\
-2.04019956969354	0.00164787093454953\\
-2.02971011175167	0.00170423759406314\\
-2.0192206538098	0.00105523512890702\\
-2.00873119586793	0.00027108703054895\\
-1.99824173792606	7.4727633804764e-06\\
-1.98775227998419	0.000401731859214068\\
-1.97726282204232	0.000925191756875155\\
-1.96677336410045	0.000897522279470704\\
-1.95628390615859	0.00028544260596036\\
-1.94579444821672	6.15532634532883e-05\\
-1.93530499027485	0.001649595308982\\
-1.92481553233298	0.00572230956665531\\
-1.91432607439111	0.0112760595230147\\
-1.90383661644924	0.0158710079004399\\
-1.89334715850737	0.017090004994762\\
-1.8828577005655	0.0142274807992991\\
-1.87236824262363	0.00886433638952251\\
-1.86187878468176	0.00375370628355521\\
-1.85138932673989	0.000833109325224401\\
-1.84089986879803	3.29942470578538e-05\\
-1.83041041085616	5.62458037729472e-07\\
-1.81992095291429	0.00017904911819941\\
-1.80943149497242	0.00225943020088854\\
-1.79894203703055	0.00925784173065991\\
-1.78845257908868	0.0224740663338705\\
-1.77796312114681	0.0388004743284543\\
-1.76747366320494	0.0511929386297282\\
-1.75698420526307	0.0528352822968954\\
-1.7464947473212	0.0422038666933315\\
-1.73600528937933	0.0247815361435879\\
-1.72551583143747	0.0093698992766883\\
-1.7150263734956	0.0015457008599068\\
-1.70453691555373	5.81636135216572e-06\\
-1.69404745761186	1.98903361833743e-06\\
-1.68355799966999	0.00209504913960492\\
-1.67306854172812	0.0185611527277973\\
-1.66257908378625	0.0694747409852936\\
-1.65208962584438	0.167548193762491\\
-1.64160016790251	0.300858400491575\\
-1.63111070996064	0.427635894318987\\
-1.62062125201877	0.491823594806282\\
-1.61013179407691	0.454218089936269\\
-1.59964233613504	0.321000375506595\\
-1.58915287819317	0.149545106143243\\
-1.5786634202513	0.023742587940878\\
-1.56817396230943	0.010516251875881\\
-1.55768450436756	0.122644982179718\\
-1.54719504642569	0.310590112087463\\
-1.53670558848382	0.488650380876158\\
-1.52621613054195	0.5797590688545\\
-1.51572667260008	0.552518203694352\\
-1.50523721465821	0.430355392879354\\
-1.49474775671635	0.27100984148349\\
-1.48425829877448	0.132185758078553\\
-1.47376884083261	0.0449190391428579\\
-1.46327938289074	0.00779398417943243\\
-1.45278992494887	5.20955578013596e-05\\
-1.442300467007	0.00069808186835897\\
-1.43181100906513	0.000301150914504999\\
-1.42132155112326	0.000492820488086763\\
-1.41083209318139	0.00575189650782236\\
-1.40034263523952	0.0160812834573987\\
-1.38985317729765	0.0260744585003546\\
-1.37936371935579	0.0295125263845332\\
-1.36887426141392	0.0244472163703128\\
-1.35838480347205	0.0143829059835001\\
-1.34789534553018	0.005140853044337\\
-1.33740588758831	0.000518708017663189\\
-1.32691642964644	0.000272134334070871\\
-1.31642697170457	0.00150306414518835\\
-1.3059375137627	0.00168680662543388\\
-1.29544805582083	0.000629065593235393\\
-1.28495859787896	1.32226086994035e-05\\
-1.27446913993709	0.00138341766739008\\
-1.26397968199523	0.00453156517493773\\
-1.25349022405336	0.00760340539429531\\
-1.24300076611149	0.00862718396901499\\
-1.23251130816962	0.00704278954149298\\
-1.22202185022775	0.00399456478400314\\
-1.21153239228588	0.00130201965656237\\
-1.20104293434401	8.19770123171725e-05\\
-1.19055347640214	0.000137809231131774\\
-1.18006401846027	0.000474672498170538\\
-1.1695745605184	0.000363652907893317\\
-1.15908510257653	1.87351995043902e-05\\
-1.14859564463467	0.000370796177582542\\
-1.1381061866928	0.00219602432047692\\
-1.12761672875093	0.00534357384704112\\
-1.11712727080906	0.00867227764520836\\
-1.10663781286719	0.0107243624687933\\
-1.09614835492532	0.0106198215667065\\
-1.08565889698345	0.00854141221530584\\
-1.07516943904158	0.00552586040476548\\
-1.06467998109971	0.00277855138071811\\
-1.05419052315784	0.00101631464358507\\
-1.04370106521597	0.000248600950958129\\
-1.03321160727411	5.20058545568595e-05\\
-1.02272214933224	5.66817927147516e-05\\
-1.01223269139037	0.000268683733749266\\
-1.0017432334485	0.00102472284886357\\
-0.991253775506629	0.00265848807518067\\
-0.98076431756476	0.00514660895786544\\
-0.970274859622891	0.0079878856191805\\
-0.959785401681022	0.0103913723920221\\
-0.949295943739153	0.0116451162473346\\
-0.938806485797284	0.011439332843181\\
-0.928317027855415	0.00996964113731349\\
-0.917827569913546	0.0077928376642134\\
-0.907338111971677	0.00554724199622833\\
-0.896848654029808	0.00370228341295263\\
-0.886359196087938	0.00245358682840623\\
-0.875869738146069	0.00177710598762596\\
-0.8653802802042	0.00156728632526236\\
-0.854890822262331	0.00175640655456212\\
-0.844401364320462	0.00234804852637492\\
-0.833911906378593	0.00336384681017902\\
-0.823422448436724	0.00475604225797\\
-0.812932990494855	0.00635164289620208\\
-0.802443532552986	0.00786739584415838\\
-0.791954074611116	0.00899007760024855\\
-0.781464616669247	0.00948101426060119\\
-0.770975158727378	0.00925442106589356\\
-0.760485700785509	0.00839645477472753\\
-0.74999624284364	0.00712267545647744\\
-0.739506784901771	0.00569869938148516\\
-0.729017326959902	0.00436018153555443\\
-0.718527869018033	0.00326172903961991\\
-0.708038411076163	0.00246644720170247\\
-0.697548953134294	0.00196881768406256\\
-0.687059495192425	0.00173197791859983\\
-0.676570037250556	0.00171953016706644\\
-0.666080579308687	0.00190967927712733\\
-0.655591121366818	0.00229050462853191\\
-0.645101663424949	0.00284407725974091\\
-0.63461220548308	0.00353067720459563\\
-0.624122747541211	0.00428228854766472\\
-0.613633289599342	0.00500895770204497\\
-0.603143831657473	0.00561553018248603\\
-0.592654373715604	0.00602225823985579\\
-0.582164915773735	0.00618194675705953\\
-0.571675457831866	0.00608834847924342\\
-0.561185999889997	0.00577410969366533\\
-0.550696541948128	0.00530011961425409\\
-0.540207084006258	0.00474041967119743\\
-0.529717626064389	0.00416737794454838\\
-0.51922816812252	0.00364082800841628\\
-0.508738710180651	0.00320296924624781\\
-0.498249252238782	0.00287881345447961\\
-0.487759794296913	0.00268046988725066\\
-0.477270336355044	0.00261290489072482\\
-0.466780878413175	0.00267898269937666\\
-0.456291420471306	0.0028823430501035\\
-0.445801962529436	0.00322764951946396\\
-0.435312504587567	0.00371862583717044\\
-0.424823046645698	0.00435487075237004\\
-0.414333588703829	0.00512862806440956\\
-0.40384413076196	0.00602253051120211\\
-0.393354672820091	0.00700895374830023\\
-0.382865214878222	0.00805115380127202\\
-0.372375756936353	0.00910594454360077\\
-0.361886298994484	0.0101273841844618\\
-0.351396841052614	0.0110708141818441\\
-0.340907383110745	0.0118966194782278\\
-0.330417925168876	0.0125732156748118\\
-0.319928467227007	0.0130789648081833\\
-0.309439009285138	0.0134029270218646\\
-0.298949551343269	0.0135445324224418\\
-0.2884600934014	0.0135123831635784\\
-0.277970635459531	0.01332246294423\\
-0.267481177517662	0.0129960442955723\\
-0.256991719575792	0.0125575554664804\\
-0.246502261633923	0.0120326137242773\\
-0.236012803692054	0.0114463653732835\\
-0.225523345750185	0.0108222069512252\\
-0.215033887808317	0.01018090530389\\
-0.204544429866448	0.00954009111322748\\
-0.194054971924579	0.00891407223110507\\
-0.183565513982709	0.00831389873205453\\
-0.17307605604084	0.00774760839516634\\
-0.162586598098971	0.0072205862159776\\
-0.152097140157102	0.00673598142720889\\
-0.141607682215233	0.00629513770076592\\
-0.131118224273364	0.00589800466989801\\
-0.120628766331495	0.00554351027352802\\
-0.110139308389626	0.00522988290813195\\
-0.0996498504477565	0.00495491967838724\\
-0.0891603925058875	0.00471620220884457\\
-0.0786709345640184	0.00451126476856859\\
-0.0681814766221494	0.00433772122624545\\
-0.0576920186802798	0.00419335797644448\\
-0.0472025607384108	0.0040761998129415\\
-0.0367131027965417	0.00398455507038213\\
-0.0262236448546727	0.00391704544136136\\
-0.0157341869128036	0.00387262486508232\\
-0.00524472897093453	0.00385059087892325\\
0.00524472897093453	0.00385059087892325\\
0.0157341869128036	0.00387262486508232\\
0.0262236448546727	0.00391704544136136\\
0.0367131027965417	0.00398455507038213\\
0.0472025607384108	0.0040761998129415\\
0.0576920186802803	0.00419335797644448\\
0.0681814766221494	0.00433772122624545\\
0.0786709345640184	0.00451126476856859\\
0.0891603925058875	0.00471620220884457\\
0.0996498504477565	0.00495491967838724\\
0.110139308389626	0.00522988290813195\\
0.120628766331495	0.00554351027352802\\
0.131118224273364	0.00589800466989801\\
0.141607682215233	0.00629513770076592\\
0.152097140157102	0.00673598142720889\\
0.162586598098971	0.0072205862159776\\
0.17307605604084	0.00774760839516634\\
0.183565513982709	0.00831389873205448\\
0.194054971924578	0.00891407223110485\\
0.204544429866447	0.00954009111322747\\
0.215033887808316	0.01018090530389\\
0.225523345750185	0.0108222069512252\\
0.236012803692054	0.0114463653732835\\
0.246502261633923	0.0120326137242773\\
0.256991719575792	0.0125575554664804\\
0.267481177517662	0.0129960442955723\\
0.277970635459531	0.01332246294423\\
0.2884600934014	0.0135123831635786\\
0.298949551343269	0.0135445324224418\\
0.309439009285138	0.0134029270218646\\
0.319928467227007	0.0130789648081833\\
0.330417925168876	0.0125732156748118\\
0.340907383110746	0.011896619478228\\
0.351396841052614	0.0110708141818441\\
0.361886298994484	0.0101273841844618\\
0.372375756936353	0.00910594454360077\\
0.382865214878222	0.008051153801272\\
0.393354672820091	0.00700895374830023\\
0.40384413076196	0.00602253051120211\\
0.414333588703829	0.00512862806440952\\
0.424823046645698	0.00435487075237004\\
0.435312504587567	0.00371862583717049\\
0.445801962529436	0.00322764951946396\\
0.456291420471306	0.00288234305010348\\
0.466780878413175	0.00267898269937666\\
0.477270336355044	0.00261290489072481\\
0.487759794296913	0.00268046988725066\\
0.498249252238782	0.00287881345447958\\
0.508738710180651	0.00320296924624781\\
0.51922816812252	0.00364082800841628\\
0.529717626064389	0.00416737794454831\\
0.540207084006258	0.00474041967119743\\
0.550696541948127	0.00530011961425417\\
0.561185999889996	0.00577410969366532\\
0.571675457831866	0.00608834847924342\\
0.582164915773734	0.0061819467570595\\
0.592654373715604	0.00602225823985579\\
0.603143831657472	0.00561553018248607\\
0.613633289599342	0.00500895770204497\\
0.624122747541211	0.00428228854766478\\
0.63461220548308	0.00353067720459563\\
0.645101663424949	0.00284407725974097\\
0.655591121366818	0.00229050462853191\\
0.666080579308688	0.00190967927712727\\
0.676570037250556	0.00171953016706644\\
0.687059495192426	0.00173197791859981\\
0.697548953134294	0.00196881768406256\\
0.708038411076164	0.00246644720170247\\
0.718527869018033	0.00326172903961991\\
0.729017326959902	0.00436018153555445\\
0.739506784901771	0.00569869938148514\\
0.74999624284364	0.00712267545647744\\
0.760485700785509	0.00839645477472747\\
0.770975158727378	0.00925442106589356\\
0.781464616669248	0.00948101426060123\\
0.791954074611116	0.00899007760024855\\
0.802443532552986	0.00786739584415828\\
0.812932990494855	0.00635164289620208\\
0.823422448436724	0.00475604225796991\\
0.833911906378593	0.00336384681017902\\
0.844401364320462	0.00234804852637492\\
0.854890822262331	0.0017564065545621\\
0.8653802802042	0.00156728632526236\\
0.875869738146068	0.00177710598762595\\
0.886359196087938	0.00245358682840623\\
0.896848654029808	0.00370228341295263\\
0.907338111971677	0.00554724199622833\\
0.917827569913546	0.0077928376642134\\
0.928317027855415	0.00996964113731349\\
0.938806485797284	0.011439332843181\\
0.949295943739153	0.0116451162473346\\
0.959785401681022	0.0103913723920221\\
0.970274859622891	0.00798788561918066\\
0.98076431756476	0.00514660895786555\\
0.991253775506629	0.00265848807518067\\
1.0017432334485	0.00102472284886357\\
1.01223269139037	0.00026868373374924\\
1.02272214933224	5.66817927147516e-05\\
1.03321160727411	5.2005854556867e-05\\
1.04370106521597	0.000248600950958129\\
1.05419052315784	0.00101631464358517\\
1.06467998109971	0.00277855138071811\\
1.07516943904158	0.00552586040476564\\
1.08565889698345	0.00854141221530576\\
1.09614835492532	0.0106198215667066\\
1.10663781286719	0.0107243624687934\\
1.11712727080906	0.00867227764520826\\
1.12761672875093	0.00534357384704099\\
1.1381061866928	0.00219602432047681\\
1.14859564463467	0.000370796177582492\\
1.15908510257653	1.87351995043945e-05\\
1.1695745605184	0.00036365290789332\\
1.18006401846027	0.000474672498170542\\
1.19055347640214	0.000137809231131774\\
1.20104293434401	8.19770123171352e-05\\
1.21153239228588	0.00130201965656237\\
1.22202185022775	0.00399456478400314\\
1.23251130816962	0.00704278954149298\\
1.24300076611149	0.00862718396901499\\
1.25349022405336	0.00760340539429531\\
1.26397968199523	0.00453156517493773\\
1.27446913993709	0.00138341766739008\\
1.28495859787896	1.32226086994035e-05\\
1.29544805582083	0.000629065593235378\\
1.3059375137627	0.00168680662543385\\
1.31642697170457	0.00150306414518837\\
1.32691642964644	0.000272134334070894\\
1.33740588758831	0.00051870801766333\\
1.34789534553018	0.00514085304433684\\
1.35838480347205	0.0143829059835007\\
1.36887426141392	0.0244472163703126\\
1.37936371935579	0.0295125263845332\\
1.38985317729765	0.0260744585003547\\
1.40034263523952	0.0160812834573979\\
1.41083209318139	0.0057518965078229\\
1.42132155112326	0.000492820488086708\\
1.43181100906513	0.000301150914504942\\
1.442300467007	0.000698081868358959\\
1.45278992494887	5.20955578013773e-05\\
1.46327938289074	0.00779398417943282\\
1.47376884083261	0.0449190391428592\\
1.48425829877448	0.132185758078555\\
1.49474775671635	0.271009841483493\\
1.50523721465821	0.430355392879358\\
1.51572667260008	0.552518203694354\\
1.52621613054195	0.579759068854499\\
1.53670558848382	0.488650380876155\\
1.54719504642569	0.310590112087463\\
1.55768450436756	0.122644982179718\\
1.56817396230943	0.010516251875881\\
1.5786634202513	0.023742587940878\\
1.58915287819317	0.149545106143243\\
1.59964233613504	0.321000375506595\\
1.61013179407691	0.454218089936268\\
1.62062125201877	0.491823594806283\\
1.63111070996064	0.42763589431899\\
1.64160016790251	0.300858400491578\\
1.65208962584438	0.167548193762493\\
1.66257908378625	0.0694747409852967\\
1.67306854172812	0.0185611527277986\\
1.68355799966999	0.00209504913960452\\
1.69404745761186	1.98903361833869e-06\\
1.70453691555373	5.81636135217277e-06\\
1.7150263734956	0.00154570085990672\\
1.72551583143747	0.00936989927668883\\
1.73600528937933	0.0247815361435871\\
1.7464947473212	0.0422038666933323\\
1.75698420526307	0.0528352822968952\\
1.76747366320494	0.0511929386297278\\
1.77796312114681	0.0388004743284553\\
1.78845257908868	0.0224740663338701\\
1.79894203703055	0.00925784173065974\\
1.80943149497242	0.00225943020088846\\
1.81992095291429	0.000179049118199394\\
1.83041041085616	5.62458037729472e-07\\
1.84089986879803	3.29942470578538e-05\\
1.85138932673989	0.000833109325224401\\
1.86187878468176	0.00375370628355521\\
1.87236824262363	0.00886433638952251\\
1.8828577005655	0.0142274807992991\\
1.89334715850737	0.017090004994762\\
1.90383661644924	0.0158710079004399\\
1.91432607439111	0.0112760595230147\\
1.92481553233298	0.00572230956665531\\
1.93530499027485	0.001649595308982\\
1.94579444821672	6.15532634533056e-05\\
1.95628390615859	0.000285442605960335\\
1.96677336410045	0.000897522279470683\\
1.97726282204232	0.000925191756875175\\
1.98775227998419	0.000401731859214073\\
1.99824173792606	7.47276338048201e-06\\
2.00873119586793	0.000271087030548975\\
2.0192206538098	0.00105523512890698\\
2.02971011175167	0.00170423759406317\\
2.04019956969354	0.00164787093454957\\
2.05068902763541	0.000916105379794473\\
2.06117848557728	0.000147566662018901\\
2.07166794351915	0.00010872174983285\\
2.08215740146101	0.00111485881407074\\
2.09264685940288	0.00278699375631613\\
2.10313631734475	0.00429937738935595\\
2.11362577528662	0.00491114172753141\\
2.12411523322849	0.00439973304289291\\
2.13460469117036	0.00312324489327246\\
2.14509414911223	0.00172102789078716\\
2.1555836070541	0.000700907603009606\\
2.16607306499597	0.000200742292380237\\
2.17656252293784	5.26861842585353e-05\\
2.18705198087971	5.4391213382001e-05\\
2.19754143882157	0.000220796808320633\\
2.20803089676344	0.00082787590635063\\
2.21852035470531	0.00222038800884277\\
2.22900981264718	0.00452045040767666\\
2.23949927058905	0.00743622928069022\\
2.24998872853092	0.010301322220038\\
2.26047818647279	0.0123308540261226\\
2.27096764441466	0.0129542634227684\\
2.28145710235653	0.0120488986190589\\
2.2919465602984	0.00996340680441536\\
2.30243601824027	0.00733788658994102\\
2.31292547618213	0.00482854161366318\\
2.323414934124	0.0028772031352202\\
2.33390439206587	0.00162337410500867\\
2.34439385000774	0.000971502573024264\\
2.35488330794961	0.000748411951504452\\
2.36537276589148	0.000852792480882636\\
2.37586222383335	0.00131935905705925\\
2.38635168177522	0.00227576467358451\\
2.39684113971709	0.00382811726764483\\
2.40733059765896	0.00594301624931929\\
2.41782005560083	0.00838934060262463\\
2.42830951354269	0.0107693849956195\\
2.43879897148456	0.0126259071368227\\
2.44928842942643	0.0135795614626127\\
2.4597778873683	0.0134421407190304\\
2.47026734531017	0.0122652945890511\\
2.48075680325204	0.0103125940823501\\
2.49124626119391	0.00797172536664511\\
2.50173571913578	0.00564216083007928\\
2.51222517707765	0.00363682443355575\\
2.52271463501952	0.00212566497233155\\
2.53320409296139	0.00113092803687536\\
2.54369355090325	0.000565881672562544\\
2.55418300884512	0.000296772829891076\\
2.56467246678699	0.00020452293464677\\
2.57516192472886	0.000227326167386584\\
2.58565138267073	0.00037475032250266\\
2.5961408406126	0.000714242146406575\\
2.60663029855447	0.00133884391934698\\
2.61711975649634	0.00232866676172139\\
2.62760921443821	0.00371811551276041\\
2.63809867238008	0.00547715281577742\\
2.64858813032195	0.00750975907646115\\
2.65907758826381	0.00966787594268133\\
2.66956704620568	0.011775701948805\\
2.68005650414755	0.0136577475218571\\
2.69054596208942	0.0151644349785739\\
2.70103542003129	0.0161907097266173\\
2.71152487797316	0.0166854070369833\\
2.72201433591503	0.0166513422579647\\
2.7325037938569	0.0161378007036556\\
2.74299325179877	0.0152280778106694\\
2.75348270974064	0.0140249604138032\\
2.76397216768251	0.0126366985882406\\
2.77446162562437	0.0111653199415801\\
2.78495108356624	0.00969831318231552\\
2.79544054150811	0.00830393939742833\\
2.80592999944998	0.00702983488171003\\
2.81641945739185	0.00590419756202546\\
2.82690891533372	0.00493869387720957\\
2.83739837327559	0.00413224250575994\\
2.84788783121746	0.00347496755412489\\
2.85837728915933	0.00295180837986756\\
2.8688667471012	0.00254547773123729\\
2.87935620504307	0.00223864069932079\\
2.88984566298493	0.00201532566786816\\
2.9003351209268	0.00186166941491021\\
2.91082457886867	0.00176614531950767\\
2.92131403681054	0.00171943508795616\\
2.93180349475241	0.00171409135685198\\
2.94229295269428	0.00174411138758424\\
2.95278241063615	0.00180450946572587\\
2.96327186857802	0.00189094378796511\\
2.97376132651989	0.00199942638894794\\
2.98425078446176	0.00212612382471594\\
2.99474024240363	0.00226724216897024\\
3.00522970034549	0.00241898169980219\\
3.01571915828736	0.00257754325769511\\
3.02620861622923	0.00273916828841061\\
3.0366980741711	0.00290019677820371\\
3.04718753211297	0.0030571305892809\\
3.05767699005484	0.00320669332032584\\
3.06816644799671	0.00334588121942016\\
3.07865590593858	0.0034720025566822\\
3.08914536388045	0.00358270508567665\\
3.09963482182232	0.00367599277079896\\
3.11012427976419	0.00375023389160899\\
3.12061373770605	0.00380416305175357\\
3.13110319564792	0.0038368796288901\\
3.14159265358979	0.00384784490740026\\
};
\addlegendentry{$\tilde{\boldsymbol{w}}_3$}

\end{axis}
\end{tikzpicture}%

==> Figures/analog-cpa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=40mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0,
xmax=1.2,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\footnotesize, xshift=2mm},
xlabel={$\sqrt{\text{CRB}}$ of \ac{bp} [m]},
ymin=0.1,
ymax=0.17,
yminorticks=true,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\footnotesize, yshift=0mm,font=\footnotesize},
ylabel={$\sqrt{\text{CRB}}$ of \ac{ms} [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1.10368479937271	0.100254632690453\\
1.03473873695579	0.100335286109379\\
0.979792681649899	0.100473648315009\\
0.933727171292366	0.100664702870688\\
0.744432416436734	0.103012335240438\\
0.650258200570787	0.106407489647209\\
0.586179349186534	0.110920556590237\\
0.539078793376118	0.116652933189752\\
0.502844166592084	0.123875703640089\\
};
\addlegendentry{$K=1$}

\addplot [color=blue, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0.330051183926678	0.111686616268348\\
0.3183567820343	
0.111837041864306\\
0.30794917828808	0.112082608802779\\
0.298627318415417	0.112415078767253\\
0.254433954359274	0.116507112984546\\
0.229556577163391	0.122775319972992\\
0.212116720095021	0.131929821481024\\
0.199748211985531	0.145212317664692\\
0.191626843675505	0.165491176749529\\
};
\addlegendentry{$K=2$}

\addplot [color=blue, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0.189345264896284	0.121595027139269\\
0.18631975326895	0.121670465368634\\
0.183523800110896	0.121795164390795\\
0.180934139365864	0.121966802904604\\
0.167775950236694	0.124185224252799\\
0.160147061729113	0.127667052024426\\
0.155131330293742	0.132646322687839\\
0.152103060533926	0.139428025987481\\
0.150801179720571	0.148609033232143\\
};
\addlegendentry{$K=3$}

\end{axis}
\end{tikzpicture}%

==> Figures/analog-fdb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=40mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0.07,
xmax=0.17,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\footnotesize, xshift=2mm},
xlabel={$\sqrt{\text{CRB}}$ of \ac{bp} [m]},
ymin=0.1,
ymax=0.19,
yminorticks=true,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\footnotesize, yshift=0mm,font=\footnotesize},
ylabel={$\sqrt{\text{CRB}}$ of \ac{ms} [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.160548628947769	0.110178404603328\\
0.156365143158451	0.11010192085925\\
0.155013183780561	0.110202165192057\\
0.152621586805929	0.110376518699804\\
0.142210370694563	0.110398528901851\\
0.134628758113928	0.111405889125425\\
0.128298576213334	0.112118251189113\\
0.124160582570882	0.113283253404407\\
0.125126422398137	0.115817446319473\\
};
\addlegendentry{$K=1$}

\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.112795898545332	0.120757970952782\\
0.111145008865567	0.120425701843349\\
0.109003071534062	0.12022743959123\\
0.10609448723083	0.120910577628717\\
0.0931245466143222	0.124549597712761\\
0.085475473591266	0.130539667168443\\
0.0791794265390914	0.142479467475325\\
0.0770489517951459	0.162548236997228\\
0.0755120439312642	0.186424711938014\\
};
\addlegendentry{$K=2$}

\addplot [color=mycolor1, line width=2.0pt,  mark size=3.3pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
0.105406791282052	0.133447299831971\\
0.105607035074839	0.132734386107236\\
0.102403275866833	0.133639694433727\\
0.0994891662570688	0.13282970450886\\
0.0909988717010226	0.135549750636676\\
0.0843693845324138	0.140405466235811\\
0.0794681343642414	0.150434773319429\\
0.0771768879297024	0.163049614395785\\
0.0770175107959225	0.183990802658981\\
};
\addlegendentry{$K=3$}

\end{axis}
\end{tikzpicture}%

==> Figures/digital-cpa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=40mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0.1,
xmax=0.4,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\footnotesize, xshift=2mm},
xlabel={$\sqrt{\text{CRB}}$ of \ac{bp} [m]},
ymin=0.1,
ymax=0.18,
yminorticks=true,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\footnotesize, yshift=0mm,font=\footnotesize},
ylabel={$\sqrt{\text{CRB}}$ of \ac{ms} [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\scriptsize, at={(1.0,1.34)}, anchor=north east, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 3}
]
\addplot [color=mycolor1, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.395104193827843	0.100077202985003\\
0.22384438924392	0.100553833031306\\
0.213092391916679	0.100892979942845\\
0.20705359399624	0.101209906162207\\
0.202824217306895	0.10151770700152\\
0.199590890301966	0.101817858362107\\
0.196966273695873	0.10211391583841\\
0.194752032035026	0.102408197962641\\
0.192883697856977	0.102694090993391\\
0.19123233485809	0.102980118517459\\
0.18977367321322	0.103262600171876\\
0.180577978981884	0.106003080805183\\
0.176110604780907	0.108379529828788\\
0.173201132551472	0.110681521526318\\
0.171071362692515	0.113065080964428\\
0.169591276685145	0.115369201174042\\
0.168507419867577	0.117721513135822\\
0.167761412055053	0.120047731667489\\
0.167258552025783	0.122463961698574\\
0.166978556873084	0.12491629244756\\
0.1668906886939	0.127398883999782\\
};
\addlegendentry{WCRB ($K=1$)}

\addplot [color=mycolor2, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.395389959832022	0.100077193730725\\
0.374260878375729	0.100081536303319\\
0.356738428537646	0.100094299445315\\
0.341910121792013	0.100115108945953\\
0.329156667415023	0.100143621654536\\
0.318041902846777	0.100179518717809\\
0.308245627914002	0.100222516307789\\
0.299530773864323	0.100272347662124\\
0.291712629391636	0.100328764385098\\
0.284651015735682	0.100391538897019\\
0.278232381818676	0.100460465182323\\
0.23554832282461	0.101452380567572\\
0.214245309730057	0.102735755284569\\
0.200016247189018	0.104355345693698\\
0.189842070627833	0.106302174164379\\
0.182296095364113	0.108589683763497\\
0.176622933288447	0.111252304516945\\
0.172401797114001	0.114348434666093\\
0.169406835579685	0.117968352456012\\
0.167551948215015	0.122249690270961\\
0.166890687779902	0.12740686435925\\
};
\addlegendentry{WCM ($K=1$)}

\addplot [color=mycolor3, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.395419121110602	0.100077193744087\\
0.386155488228746	0.100079272829549\\
0.377254450313431	0.100085669384028\\
0.368783191498537	0.100096320776045\\
0.360682824670438	0.100111355276757\\
0.352896719925942	0.100130978851631\\
0.345389343789738	0.100155513670539\\
0.338242761029811	0.10018467183696\\
0.331416904437003	0.100218435551265\\
0.324855104752092	0.100257244656494\\
0.318590760029876	0.100300793486794\\
0.268160602548939	0.101024949003476\\
0.237304824981819	0.102135745025532\\
0.21510564030936	0.103711216051484\\
0.198984160055374	0.105762824399914\\
0.187286649210537	0.108291445337092\\
0.178935994977128	0.111287702010799\\
0.173183315042022	0.11473308308676\\
0.169502251280143	0.118597979690254\\
0.167503206254898	0.122841976731761\\
0.166890687785002	0.127406779482761\\
};
\addlegendentry{WBF ($K=1$)}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.270206599669279	0.111419104298645\\
0.175699746247648	0.111683452742173\\
0.16706517737561	0.111875192491972\\
0.162407452793231	0.112047911858389\\
0.159227111726514	0.112212050651189\\
0.156775858413034	0.112373911470014\\
0.15479108418648	0.112533513363678\\
0.153088753366369	0.112694908995115\\
0.151599209032321	0.112857778116914\\
0.150278215168038	0.113021514465226\\
0.149064930736696	0.113189839865515\\
0.140672718161723	0.115006110741971\\
0.135668144255905	0.116920951707981\\
0.131805580819229	0.119105185976892\\
0.12857016096169	0.121659193598493\\
0.125799472213186	0.124652123071163\\
0.123376993919236	0.128240854627074\\
0.121227585908952	0.132726167353124\\
0.119306471316193	0.138753718536419\\
0.117571407071508	0.148392709912595\\
0.116380255853106	0.172833437610405\\
};
\addlegendentry{WCRB ($K=2$)}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.271029918169218	0.111419099541718\\
0.257802645283496	0.111426389548394\\
0.246676029741197	0.111447739214209\\
0.237174876426387	0.111482440258554\\
0.228944121680489	0.111529888278548\\
0.221711414897428	0.111589529411995\\
0.215305205523416	0.111660852875892\\
0.209573286738691	0.111743431845644\\
0.20440532608384	0.111836873871881\\
0.199717312519254	0.111940817242007\\
0.195440618805137	0.112054939537806\\
0.166566932526241	0.113706077146588\\
0.151812620691225	0.115882027268024\\
0.141769737690422	0.118702804018523\\
0.134448354774444	0.122211395227527\\
0.128896451531715	0.12650914757878\\
0.12460415758792	0.131771160082763\\
0.121285158483911	0.138285825182137\\
0.118789890172846	0.146542593687117\\
0.117089238312407	0.157440779851641\\
0.116380263091616	0.172872067411436\\
};
\addlegendentry{WCM ($K=2$)}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.271028312511391	0.111419099548246\\
0.267259540559567	0.111422321115082\\
0.263426145103896	0.111432126030733\\
0.259528211187331	0.111448862933802\\
0.255612034209467	0.111472586093858\\
0.251666014099122	0.111503757866415\\
0.247712787283004	0.111542681004413\\
0.243754855512317	0.111589761998957\\
0.239847837575678	0.111644450112302\\
0.235954294834062	0.1117080586216\\
0.232110401664474	0.111780141816732\\
0.197345049207218	0.113031251437617\\
0.173353809905408	0.115069779343211\\
0.155381702924326	0.118113866206292\\
0.142196806798179	0.122267089118916\\
0.13266689690964	0.127615056414302\\
0.125927849378313	0.134218179959372\\
0.121338341623166	0.142107456256236\\
0.118429951048965	0.151269464120515\\
0.11685991759493	0.161602444088901\\
0.116380264199625	0.172877365230408\\
};
\addlegendentry{WBF ($K=2$)}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.151409576670851	0.12136040303444\\
0.136090255802373	0.121420509575487\\
0.131657083063191	0.121492028936449\\
0.129063023812588	0.12156261083609\\
0.127365712689238	0.12162707767165\\
0.126058671229292	0.121690953647524\\
0.125009232978169	0.121753926753975\\
0.124180270510127	0.121812784661968\\
0.123463470378846	0.121871753916279\\
0.122842975116097	0.121929912242517\\
0.122283151205337	0.121989290534354\\
0.118841831944344	0.122564976082608\\
0.116979973033949	0.123136946498038\\
0.115590103343297	0.123788075209681\\
0.114446223744868	0.12456094828032\\
0.113446498294809	0.125515177753491\\
0.112518449557615	0.12676856030202\\
0.111596367758191	0.128579842268232\\
0.110648420108789	0.131473039781555\\
0.10969996996944	0.13674794885341\\
0.109069318365017	0.149740199136381\\
};
\addlegendentry{WCRB ($K=3$)}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.151193379212139	0.12136013305539\\
0.149394921084051	0.121364078385344\\
0.147703151080918	0.121374883279153\\
0.146109277978573	0.121392340405663\\
0.144604578385202	0.121416256510264\\
0.143182178062251	0.121446461396254\\
0.141834644108268	0.121482792799344\\
0.140555471600291	0.121525113806047\\
0.13934034094611	0.121573263149391\\
0.138184044594614	0.121627122605596\\
0.137082279328581	0.121686573244467\\
0.128363836103164	0.122568446584647\\
0.123001228939265	0.123757191899506\\
0.119031055603372	0.125307594837705\\
0.116023206914595	0.127224470524315\\
0.113725100012195	0.129532379783583\\
0.111980304353551	0.132276775057683\\
0.110689659757533	0.135528997520174\\
0.109791742931161	0.139396520969104\\
0.109253697091204	0.144042022312564\\
0.10906933393495	0.149720019222938\\
};
\addlegendentry{WCM ($K=3$)}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.15119573556747	0.121360133067936\\
0.150273386083749	0.121361999360182\\
0.149353456020385	0.121367710536426\\
0.148446302518538	0.121377247221163\\
0.147539952378807	0.121390859799724\\
0.14664427164982	0.121408503776366\\
0.145754914983855	0.121430357555373\\
0.1448739866736	0.121456448646755\\
0.143998353089831	0.12148689755998\\
0.14314140148093	0.121521455138772\\
0.142282042519105	0.121561018631031\\
0.134324104453157	0.122219423031265\\
0.12823480172086	0.123248911039208\\
0.123116506554864	0.12473965486534\\
0.118924906322121	0.126726938732627\\
0.115595965431284	0.129234905786808\\
0.113049641205445	0.132277003907385\\
0.111201769724592	0.135861459736386\\
0.109972229381973	0.139978083011649\\
0.109284781294361	0.144608978916523\\
0.109069334025544	0.149718914807069\\
};
\addlegendentry{WBF ($K=3$)}

\end{axis}
\end{tikzpicture}%

==> Figures/digital-fdb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=40mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0.06,
xmax=0.14,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\footnotesize, xshift=2mm},
xlabel={$\sqrt{\text{CRB}}$ of \ac{bp} [m]},
ymin=0.09,
ymax=0.16,
yminorticks=true,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\footnotesize, yshift=0mm,font=\footnotesize},
ylabel={$\sqrt{\text{CRB}}$ of \ac{ms} [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\scriptsize, at={(1.0,1.34)}, anchor=north east, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 3}
]
\addplot [color=mycolor1, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.137701725531466	0.0929151562378486\\
0.130024050974744	0.0929608916504923\\
0.125692067503251	0.093052158974376\\
0.122879513774241	0.0931457608654802\\
0.120912393202201	0.093238060256054\\
0.119422745738168	0.0933277040598274\\
0.118252155350029	0.0934141033604562\\
0.117296316251908	0.0934969835388925\\
0.116497691759121	0.0935771015865758\\
0.115799662926384	0.0936569207973493\\
0.115185198158437	0.0937359248145443\\
0.111214174417023	0.0945399374524934\\
0.109215168323888	0.0952994181438292\\
0.107822382950451	0.0960778329020644\\
0.106816530973209	0.0968873557192587\\
0.106083969980024	0.0977193158132013\\
0.105550300950939	0.0985794212016075\\
0.105172495087543	0.0994675469292449\\
0.104921959858263	0.100383626097969\\
0.104783061826401	0.101335154593886\\
0.104730900293759	0.102318706984575\\
};
\addlegendentry{WCRB ($K=1$)}

\addplot [color=mycolor2, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.137707668116726	0.0929118935698866\\
0.136846838049628	0.0929452144036222\\
0.136017843627891	0.0929804288188421\\
0.135218750990779	0.0930174654818698\\
0.134447581471313	0.0930562657664092\\
0.13370255154273	0.09309677568309\\
0.132982029591994	0.093138946021708\\
0.132284764774949	0.0931827195280599\\
0.131608850834164	0.0932280812056662\\
0.130953389266957	0.0932749759506937\\
0.130317204462981	0.0933233694379843\\
0.124817910709717	0.093883500951453\\
0.120899086937259	0.0944863921628044\\
0.117605946927391	0.0951784673178278\\
0.114781040023559	0.0959544139742411\\
0.112328558799844	0.0968112627895246\\
0.110191276968792	0.0977476873740165\\
0.108340734232879	0.0987636279346499\\
0.106776444888327	0.0998600808078692\\
0.105536048321296	0.101038971619326\\
0.104729089933781	0.102303233299158\\
};
\addlegendentry{WCM ($K=1$)}

\addplot [color=mycolor3, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.137707600336279	0.0929118899381638\\
0.137625382491875	0.0929142932402235\\
0.137526482016154	0.0929216583621338\\
0.137410295901031	0.0929342521961713\\
0.137276253360134	0.0929523419617807\\
0.137123876630561	0.0929761860362062\\
0.136952334305568	0.0930060802116067\\
0.136761649965585	0.0930422241473437\\
0.136551351230957	0.0930849134652983\\
0.136321397265766	0.093134396994818\\
0.136071244098507	0.0931907479661028\\
0.132466597160631	0.0941801275704443\\
0.127818555821408	0.0957252450837979\\
0.122401110628859	0.097717525598449\\
0.116966012116735	0.0997134359080259\\
0.112279881226114	0.101198270028581\\
0.108829515269526	0.101973322613998\\
0.106637260095203	0.102235391567727\\
0.105426430838976	0.102278371824349\\
0.104873232492036	0.102281484506814\\
0.104728926759788	0.102302992407712\\
};
\addlegendentry{WBF ($K=1$)}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.100771056988636	0.100445444560305\\
0.0974733611904515	0.100460667061682\\
0.095102608267812	0.100494656306167\\
0.0932976590075987	0.100537639980245\\
0.0918634752601958	0.100585266281622\\
0.0906881829813351	0.100635337920146\\
0.089705031656715	0.100686447807554\\
0.0888554020726498	0.100738638766791\\
0.0881075971486376	0.100791732012714\\
0.0874411037630687	0.100845518625433\\
0.086847298188996	0.100899326077806\\
0.0827146021955671	0.101490470344979\\
0.0801585488095344	0.102148589230116\\
0.0779607448723925	0.102995476366965\\
0.0759322017350362	0.104099312492658\\
0.0739930804166284	0.105555026762903\\
0.0720800262282712	0.107533055104814\\
0.0701498894124928	0.110349914057022\\
0.0681392531428259	0.114752951095956\\
0.0659962243789528	0.122992873598741\\
0.0641208974509642	0.151165658996798\\
};
\addlegendentry{WCRB ($K=2$)}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.100761410763011	0.100445389736233\\
0.099400785213614	0.100525258556117\\
0.0981212805420612	0.100614604345229\\
0.0969148986370815	0.100713261667122\\
0.0957741887356212	0.100820796471237\\
0.0946937064309009	0.100936828685986\\
0.0936681710300426	0.101061032077017\\
0.0926933148823108	0.101192779814347\\
0.0917644656498452	0.101332509901911\\
0.0908783133990363	0.101479686326012\\
0.0900316307043073	0.101634125025345\\
0.083218385212273	0.10355073205196\\
0.078855294777126	0.105790228765524\\
0.0754650574984189	0.108534914089046\\
0.07273909078477	0.11182420479348\\
0.0704983567444731	0.115731872227089\\
0.0686341369745584	0.120371470598895\\
0.0670809483702473	0.125910360850182\\
0.0658049598030488	0.13259536440541\\
0.0648032251262209	0.140799747725549\\
0.0641178038592577	0.151110318285503\\
};
\addlegendentry{WCM ($K=2$)}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.100761408511231	0.100445386785407\\
0.100462829781585	0.100453178474234\\
0.100153849409146	0.100476845788951\\
0.0998338950125332	0.100516805524326\\
0.0995013870009421	0.10057320065575\\
0.0991603838323559	0.100646497157976\\
0.0988097205797751	0.100736933141774\\
0.0984513092444917	0.100844840366354\\
0.0980857892111958	0.100970121680953\\
0.097715657294042	0.101113110215556\\
0.0973410270475782	0.101273853362737\\
0.0937702062789693	0.103776186423174\\
0.0911827447976084	0.106883942567912\\
0.0868213395656167	0.11061851573176\\
0.08007955138901	0.11592087098729\\
0.0739053262411722	0.123022291823995\\
0.0695331425452854	0.130818481208568\\
0.0667704194679617	0.137793244521436\\
0.0651604676700107	0.143167811926952\\
0.064351008627919	0.147305780902794\\
0.0641177342697953	0.151109758974223\\
};
\addlegendentry{WBF ($K=2$)}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0827873031720473	0.106839978252764\\
0.0818947385382188	0.106841871111424\\
0.0810946444238936	0.106851017212691\\
0.0804055044780092	0.106864335053041\\
0.0797949868044433	0.106880862777541\\
0.0792462621964328	0.106900008260263\\
0.0787528510518854	0.106921188392837\\
0.078301897979017	0.106944173536233\\
0.0778876317776313	0.10696866809789\\
0.0775047115779013	0.106994476057877\\
0.0771487021778817	0.107021456670442\\
0.0744989378276438	0.107343488471397\\
0.0728382776934224	0.107709549410139\\
0.0714324009811981	0.108179279990219\\
0.0701310915395729	0.108801368056383\\
0.068857596743428	0.109652378417299\\
0.0675650693156507	0.110860217158332\\
0.0662144617155322	0.112669696506286\\
0.0647727293892009	0.115622544636856\\
0.0632136137929659	0.121363694629064\\
0.0618872332542553	0.140793205288059\\
};
\addlegendentry{WCRB ($K=3$)}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0828147110606447	0.106838402426525\\
0.0822416424186669	0.106910495392562\\
0.0816887683918264	0.106986684774085\\
0.0811565378928959	0.107069791769705\\
0.0806420156123785	0.107156583433884\\
0.0801453213029607	0.107249090036872\\
0.0796650300301214	0.107346580112768\\
0.0792003038228014	0.107448980663237\\
0.0787502684273741	0.107556207548042\\
0.0783141393343669	0.107668179413936\\
0.0778911947973175	0.107784834820408\\
0.0742604658468092	0.109199294462832\\
0.0717190861331691	0.11082541456348\\
0.0696278373305535	0.112802837232242\\
0.067873863975644	0.115151531323355\\
0.0663858965874193	0.117912001542751\\
0.0651170683333172	0.12113874065297\\
0.0640380922875498	0.124906650092137\\
0.0631354908888918	0.129327367929788\\
0.062410795956803	0.134551175830391\\
0.0618870934369973	0.140782274285841\\
};
\addlegendentry{WCM ($K=3$)}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0828148269500874	0.106838394863626\\
0.0827349553142833	0.106846507981573\\
0.0826543678214041	0.106871271545822\\
0.0825714359008368	0.106913349416308\\
0.0824869865728083	0.106973432445834\\
0.0824006148826319	0.107052235516644\\
0.0823123310356481	0.107150505620974\\
0.0822219321134644	0.10726901590645\\
0.0821299188762316	0.107408581881558\\
0.082035436389029	0.107570027983045\\
0.0819392905998717	0.107754243181616\\
0.0809012674027534	0.11104888307198\\
0.0800409101012114	0.116313123908518\\
0.0785548186923971	0.121467953440025\\
0.0746895661266249	0.125081954621801\\
0.0703558841242184	0.129347602733919\\
0.0668938739455238	0.133612944027667\\
0.0644646842230661	0.13660054071303\\
0.0629321214697749	0.138263991180524\\
0.0621245077274641	0.139402816959419\\
0.0618869762754298	0.140782042671297\\
};
\addlegendentry{WBF ($K=3$)}

\end{axis}
\end{tikzpicture}%

==> Figures/fig3a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=42mm,
at={(0in,0in)},
scale only axis,
xmin=0.05,
xmax=0.3,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\footnotesize, xshift=2mm},
xlabel={$\sqrt{\text{CRB}}$ of \ac{bp} [m]},
ymin=0.1,
ymax=0.2,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\footnotesize, yshift=0mm,font=\footnotesize},
ylabel={$\sqrt{\text{CRB}}$ of \ac{ms} [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(0.964,1.08)}, anchor=north east, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 3}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.102312199479144	0.100444798205856\\
0.0987180867711027	0.10046154994497\\
0.0961637827339674	0.100498547221058\\
0.0942445558809087	0.100544722930025\\
0.0927351151381106	0.100595328424586\\
0.0915060023926092	0.100648158844642\\
0.0904805554642126	0.100701959527756\\
0.0895986394695089	0.100756629704012\\
0.0888325353539667	0.100811469784934\\
0.0881495278225621	0.100867030923972\\
0.0875345991561757	0.100923176229952\\
0.0833249368248501	0.101529503515772\\
0.0807355867528395	0.102199973670008\\
0.0785072410524487	0.103063038324872\\
0.076435403093412	0.104198542410541\\
0.0745082229676217	0.105654680762206\\
0.0725838406273655	0.107655576093996\\
0.0706522870750803	0.110489002401215\\
0.0686437809428402	0.114912078673458\\
0.0665060477740433	0.123181108218556\\
0.0646330552067132	0.151394172788542\\
};
\addlegendentry{FDB-WCRB}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.102305801705171	0.100444739536694\\
0.10203590647049	0.100452430927664\\
0.101749567175178	0.100475758515583\\
0.101446954492221	0.10051507902302\\
0.101128430881588	0.100570721406709\\
0.100794558757621	0.10064298019685\\
0.100446105728243	0.100732107994685\\
0.100084045922666	0.100838306848118\\
0.0997095569064363	0.10096171873147\\
0.0993240110916147	0.101102415282766\\
0.0989289609660689	0.101260387076597\\
0.0948545381669485	0.103713982419628\\
0.0914486598933561	0.10683295774237\\
0.0866195178658088	0.110828528171583\\
0.0800858740758152	0.116578285358323\\
0.0741777213743385	0.124115747247893\\
0.069953459887994	0.132137976412452\\
0.0672588038166198	0.138999107026716\\
0.0656717463094579	0.144022879485251\\
0.0648663065691367	0.147808978643124\\
0.0646329670178888	0.151388739016414\\
};
\addlegendentry{FDB-WBF}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.102305757811735	0.100444739189689\\
0.100846001073435	0.100524707445205\\
0.0994761330659173	0.100614095336542\\
0.0981903710714336	0.100713396517498\\
0.0969748492999696	0.10082013599071\\
0.0958294180069686	0.100936426195718\\
0.0947463934455345	0.101061432609622\\
0.0937194376987154	0.101194460218383\\
0.0927423378047688	0.101334552478407\\
0.0918154178605265	0.101483620051845\\
0.0909258660130834	0.101637048681092\\
0.0838667170410823	0.103564378496682\\
0.0794050222367728	0.105816192698075\\
0.0759668401035578	0.108575147862121\\
0.0732184208283679	0.111880162692155\\
0.0709692816983822	0.115805147987938\\
0.0691063545433356	0.120467799444158\\
0.0675593409242852	0.126034984001694\\
0.0662919152015156	0.132753428762916\\
0.0653033161272268	0.141010105392052\\
0.0646329675226152	0.151388737486307\\
};
\addlegendentry{FDB-WVM}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.269059225361796	0.111419006185022\\
0.175206394850328	0.111681712927429\\
0.16653654891952	0.111873886442596\\
0.161887383965269	0.112045965243269\\
0.158712486011329	0.112209345467663\\
0.156272510402938	0.112369862502097\\
0.154278429315402	0.112529645961496\\
0.152584386640899	0.112689773571486\\
0.151099600511505	0.112851630756292\\
0.149781651621213	0.113014550833157\\
0.148586397142107	0.113179901160491\\
0.140254058308557	0.114979865630016\\
0.135381183187959	0.116839850109992\\
0.131549490423588	0.119000893233286\\
0.128362295748703	0.12151486436967\\
0.125644058690561	0.124447571196784\\
0.123237418070599	0.128010390414438\\
0.121120169234606	0.13243208083311\\
0.119229729248835	0.138375597037395\\
0.117535145321842	0.147822189607496\\
0.116372293821203	0.171751112962658\\
};
\addlegendentry{CPA-WCRB}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.26899791245842	0.111419014616497\\
0.270627424789467	0.111370384108337\\
0.272082655073581	0.111325748123324\\
0.273346280304607	0.111285322601776\\
0.274401858848283	0.111249329902628\\
0.27523421981837	0.111217997312657\\
0.275829853064997	0.111191555204668\\
0.276177278555039	0.111170234832754\\
0.27626738882538	0.111154265759444\\
0.276093732374646	0.111143872931791\\
0.275652737366203	0.111139273425341\\
0.257833043446918	0.111446679583053\\
0.230136818858992	0.112261913046133\\
0.202235171895661	0.113523174308313\\
0.177302867780383	0.115618736118047\\
0.155720889708412	0.119782318555275\\
0.139275715475301	0.127128329543763\\
0.128545521649382	0.13754155115051\\
0.122199031965172	0.14971909626955\\
0.118545443186799	0.161733932498305\\
0.116372170805486	0.171750501142281\\
};
\addlegendentry{CPA-WBF}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.268996640187718	0.111419006669817\\
0.256251348985263	0.111427850105224\\
0.245428840755588	0.111449257525738\\
0.236189408731031	0.111484353228927\\
0.228129980355737	0.111531537296652\\
0.221006602570311	0.111589940095817\\
0.214652095857728	0.111659280304317\\
0.209060333760445	0.111742788838246\\
0.203977641979526	0.111833982186078\\
0.199314889767589	0.111936190040475\\
0.19503637379253	0.112046977244701\\
0.166457127266483	0.113675453966284\\
0.151784996307547	0.115820300021682\\
0.141764486781028	0.118598470627342\\
0.134439504784687	0.122051702187214\\
0.12889053361665	0.126280569903266\\
0.124636646771169	0.131461389923187\\
0.121302753540121	0.137862318790144\\
0.118812062995827	0.145971492749337\\
0.117103100349872	0.156657863797792\\
0.116372294758149	0.171750600674566\\
};
\addlegendentry{CPA-WVM}

\addplot [color=mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.259035535380864	0.160245901782767\\
};
\addlegendentry{APA}

\end{axis}
\end{tikzpicture}%

==> Figures/fig3b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=42mm,
at={(0in,0in)},
scale only axis,
xmin=0.05,
xmax=0.3,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\footnotesize, xshift=2mm},
xlabel={$\sqrt{\text{CRB}}$ of \ac{bp} [m]},
ymin=0.1,
ymax=0.2,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\footnotesize, yshift=0mm},
ylabel={$\sqrt{\text{CRB}}$ of \ac{ms} [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(1,1)}, anchor=north east, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 3}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0827873031720473	0.106839978252764\\
0.0818947385382188	0.106841871111424\\
0.0810946444238936	0.106851017212691\\
0.0804055044780092	0.106864335053041\\
0.0797949868044433	0.106880862777541\\
0.0792462621964328	0.106900008260263\\
0.0787528510518854	0.106921188392837\\
0.078301897979017	0.106944173536233\\
0.0778876317776313	0.10696866809789\\
0.0775047115779013	0.106994476057877\\
0.0771487021778817	0.107021456670442\\
0.0744989378276438	0.107343488471397\\
0.0728382776934224	0.107709549410139\\
0.0714324009811981	0.108179279990219\\
0.0701310915395729	0.108801368056383\\
0.068857596743428	0.109652378417299\\
0.0675650693156507	0.110860217158332\\
0.0662144617155322	0.112669696506286\\
0.0647727293892009	0.115622544636856\\
0.0632136137929659	0.121363694629064\\
0.0618872332542553	0.140793205288059\\
};
% \addlegendentry{BF-WCRB}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0828147349533695	0.106838396480586\\
0.0827351984458316	0.106846508838233\\
0.0826541461967008	0.106871272447084\\
0.0825714410092159	0.106913351347382\\
0.0824869648558893	0.106973434760038\\
0.0824006204409915	0.107052238994223\\
0.0823123325421646	0.107150509234761\\
0.0822220497324462	0.107269021253377\\
0.0821297460867577	0.107408582614862\\
0.0820354232496091	0.107570033326742\\
0.0819391127565331	0.107754245424218\\
0.0809010553302306	0.111048885657095\\
0.0800407664599757	0.11631317109642\\
0.0785548416905773	0.121468298926158\\
0.0746891678747084	0.125081846220933\\
0.070355719151612	0.129347943687506\\
0.0668937551397346	0.133613508276351\\
0.0644643864505321	0.136600588925574\\
0.0629318235248991	0.138263872008343\\
0.0621243300318304	0.139403618736192\\
0.061886765641771	0.1407824998113\\
};
% \addlegendentry{BF-WBF}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0828147138598443	0.106838396170415\\
0.0822427210953426	0.106910750893781\\
0.0816918934287497	0.106988688044534\\
0.0811579746930352	0.107070170129455\\
0.080646177087105	0.107159251399691\\
0.080147532885883	0.107250469025299\\
0.0796673869334692	0.107348085977374\\
0.0792023901198964	0.10745033035391\\
0.0787530493717945	0.107558125520709\\
0.078315721330954	0.107669202847832\\
0.0778938771800309	0.107786782388739\\
0.0742628069112503	0.109201609764355\\
0.0717207831314339	0.110827253560147\\
0.0696303587461848	0.112805756431128\\
0.0678766122658472	0.115156231595961\\
0.0663880821097755	0.117916147488229\\
0.0651189335263523	0.121142539225142\\
0.0640403252545489	0.12491323017372\\
0.0631363664777498	0.129330722539092\\
0.0624115554689777	0.13455325946774\\
0.0618867744228747	0.140782516495479\\
};
% \addlegendentry{BF-WVM}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.151409576670851	0.12136040303444\\
0.136090255802373	0.121420509575487\\
0.131657083063191	0.121492028936449\\
0.129063023812588	0.12156261083609\\
0.127365712689238	0.12162707767165\\
0.126058671229292	0.121690953647524\\
0.125009232978169	0.121753926753975\\
0.124180270510127	0.121812784661968\\
0.123463470378846	0.121871753916279\\
0.122842975116097	0.121929912242517\\
0.122283151205337	0.121989290534354\\
0.118841831944344	0.122564976082608\\
0.116979973033949	0.123136946498038\\
0.115590103343297	0.123788075209681\\
0.114446223744868	0.12456094828032\\
0.113446498294809	0.125515177753491\\
0.112518449557615	0.12676856030202\\
0.111596367758191	0.128579842268232\\
0.110648420108789	0.131473039781555\\
0.10969996996944	0.13674794885341\\
0.109069318365017	0.149740199136381\\
};
% \addlegendentry{CAPA-WCRB}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.151193662042105	0.121360133325397\\
0.150999398460756	0.121341648471462\\
0.150785375361693	0.121331579555364\\
0.150551859230439	0.121330490519544\\
0.150299214242748	0.121338959929293\\
0.150027899125396	0.121357578886534\\
0.14973846371635	0.121386948571094\\
0.149431543132863	0.121427677343149\\
0.149107850283421	0.121480377333707\\
0.148768166965275	0.121545660500008\\
0.148413326126204	0.121624133935766\\
0.144227880743575	0.123251695106887\\
0.139858071864182	0.126090201559387\\
0.134584280785424	0.129625149568039\\
0.127520304219712	0.13228319484995\\
0.119461181472578	0.133466481534249\\
0.113186147657725	0.134624791876236\\
0.109705454748647	0.137119525559907\\
0.108383823922112	0.140963257674786\\
0.108377813226434	0.145416971694456\\
0.109069344830635	0.149720028968287\\
};
% \addlegendentry{CAPA-WBF}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.151193385792455	0.121360133740345\\
0.149407106833375	0.121365291375979\\
0.147732371230288	0.121377779199997\\
0.146133018532024	0.121394647718879\\
0.144633358531863	0.121419262563249\\
0.143208597702057	0.121449254641837\\
0.141858944075378	0.121485495613517\\
0.140596374202924	0.121529678136428\\
0.139380004396293	0.121577822258444\\
0.138223096114159	0.121631714752656\\
0.137120815015898	0.121691232781498\\
0.12839952220889	0.12257376209711\\
0.123021306900885	0.123760677319839\\
0.119051337640885	0.125311483009311\\
0.11604332377842	0.127228680317272\\
0.113748926884188	0.129537851427539\\
0.111993200754682	0.132279988623032\\
0.110706224635557	0.135533467167716\\
0.109804978212715	0.139400415523482\\
0.109265292425034	0.144045788245942\\
0.109069336997397	0.149720020525056\\
};
% \addlegendentry{CAPA-WVM}

\addplot [color=mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.19023930079081	0.185730375687659\\
};
% \addlegendentry{APA}

\end{axis}
\end{tikzpicture}%

==> Figures/fusion-K=3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=42mm,
at={(0in,0in)},
scale only axis,
xmin=0.0128,
xmax=0.0134,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\footnotesize, xshift=2mm},
xlabel={$\sqrt{\text{CRB}}$ of \ac{bp} [m]},
ymin=0.0276,
ymax=0.0294,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\footnotesize, yshift=0mm},
ylabel={$\sqrt{\text{CRB}}$ of \ac{ms} [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, only marks, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
0.0133950304039107	0.0276957154820386\\
0.01339305020096	0.0276957197167439\\
0.0133910439646264	0.0276957343233446\\
0.0133890108909637	0.0276957599155256\\
0.0133869504635885	0.027695795759008\\
0.0133848616873925	0.0276958431536227\\
0.0133827444544839	0.0276959026949236\\
0.0133805985157348	0.0276959806300394\\
0.0133784213197911	0.0276960644610205\\
0.0133762140272694	0.0276961619121859\\
0.0133739759929848	0.0276962746826357\\
0.0133497197436697	0.0276983734351541\\
0.0133248315140289	0.027702290380577\\
0.0132960439370536	0.0277092706815651\\
0.0132623574367439	0.0277211786601774\\
0.0132224119230675	0.0277413341315904\\
0.0131743170346945	0.0277760745183204\\
0.0131154312153793	0.0278387739725025\\
0.0130422721667354	0.0279620545232888\\
0.0129523819146622	0.0282476934940976\\
0.0128762310555204	0.0292243410158573\\
};
\addlegendentry{Fusion}

\end{axis}
\end{tikzpicture}%

==> Figures/sp1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=42mm,
at={(0in,0in)},
scale only axis,
xmin=0.0,
xmax=1.2,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\footnotesize, xshift=2mm},
xlabel={$\sqrt{\text{CRB}}$ of \ac{bp} [m]},
ymin=0.0,
ymax=0.2,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\footnotesize, yshift=0mm,font=\footnotesize},
ylabel={$\sqrt{\text{CRB}}$ of \ac{ms} [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(0.964,1.08)}, anchor=north east, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 3}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.137701725531466	0.0929151562378486\\
0.130024050974744	0.0929608916504923\\
0.125692067503251	0.093052158974376\\
0.122879513774241	0.0931457608654802\\
0.120912393202201	0.093238060256054\\
0.119422745738168	0.0933277040598274\\
0.118252155350029	0.0934141033604562\\
0.117296316251908	0.0934969835388925\\
0.116497691759121	0.0935771015865758\\
0.115799662926384	0.0936569207973493\\
0.115185198158437	0.0937359248145443\\
0.111214174417023	0.0945399374524934\\
0.109215168323888	0.0952994181438292\\
0.107822382950451	0.0960778329020644\\
0.106816530973209	0.0968873557192587\\
0.106083969980024	0.0977193158132013\\
0.105550300950939	0.0985794212016075\\
0.105172495087543	0.0994675469292449\\
0.104921959858263	0.100383626097969\\
0.104783061826401	0.101335154593886\\
0.104730900293759	0.102318706984575\\
};
\addlegendentry{FDB-WCRB}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.137707600336279	0.0929118899381638\\
0.137625382491875	0.0929142932402235\\
0.137526482016154	0.0929216583621338\\
0.137410295901031	0.0929342521961713\\
0.137276253360134	0.0929523419617807\\
0.137123876630561	0.0929761860362062\\
0.136952334305568	0.0930060802116067\\
0.136761649965585	0.0930422241473437\\
0.136551351230957	0.0930849134652983\\
0.136321397265766	0.093134396994818\\
0.136071244098507	0.0931907479661028\\
0.132466597160631	0.0941801275704443\\
0.127818555821408	0.0957252450837979\\
0.122401110628859	0.097717525598449\\
0.116966012116735	0.0997134359080259\\
0.112279881226114	0.101198270028581\\
0.108829515269526	0.101973322613998\\
0.106637260095203	0.102235391567727\\
0.105426430838976	0.102278371824349\\
0.104873232492036	0.102281484506814\\
0.104728926759788	0.102302992407712\\
};
\addlegendentry{FDB-WBF}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.137707668116726	0.0929118935698866\\
0.136846838049628	0.0929452144036222\\
0.136017843627891	0.0929804288188421\\
0.135218750990779	0.0930174654818698\\
0.134447581471313	0.0930562657664092\\
0.13370255154273	0.09309677568309\\
0.132982029591994	0.093138946021708\\
0.132284764774949	0.0931827195280599\\
0.131608850834164	0.0932280812056662\\
0.130953389266957	0.0932749759506937\\
0.130317204462981	0.0933233694379843\\
0.124817910709717	0.093883500951453\\
0.120899086937259	0.0944863921628044\\
0.117605946927391	0.0951784673178278\\
0.114781040023559	0.0959544139742411\\
0.112328558799844	0.0968112627895246\\
0.110191276968792	0.0977476873740165\\
0.108340734232879	0.0987636279346499\\
0.106776444888327	0.0998600808078692\\
0.105536048321296	0.101038971619326\\
0.104729089933781	0.102303233299158\\
};
\addlegendentry{FDB-WCM}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.395104193827843	0.100077202985003\\
0.22384438924392	0.100553833031306\\
0.213092391916679	0.100892979942845\\
0.20705359399624	0.101209906162207\\
0.202824217306895	0.10151770700152\\
0.199590890301966	0.101817858362107\\
0.196966273695873	0.10211391583841\\
0.194752032035026	0.102408197962641\\
0.192883697856977	0.102694090993391\\
0.19123233485809	0.102980118517459\\
0.18977367321322	0.103262600171876\\
0.180577978981884	0.106003080805183\\
0.176110604780907	0.108379529828788\\
0.173201132551472	0.110681521526318\\
0.171071362692515	0.113065080964428\\
0.169591276685145	0.115369201174042\\
0.168507419867577	0.117721513135822\\
0.167761412055053	0.120047731667489\\
0.167258552025783	0.122463961698574\\
0.166978556873084	0.12491629244756\\
0.1668906886939	0.127398883999782\\
};
\addlegendentry{CPA-WCRB}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.395419121110602	0.100077193744087\\
0.386155488228746	0.100079272829549\\
0.377254450313431	0.100085669384028\\
0.368783191498537	0.100096320776045\\
0.360682824670438	0.100111355276757\\
0.352896719925942	0.100130978851631\\
0.345389343789738	0.100155513670539\\
0.338242761029811	0.10018467183696\\
0.331416904437003	0.100218435551265\\
0.324855104752092	0.100257244656494\\
0.318590760029876	0.100300793486794\\
0.268160602548939	0.101024949003476\\
0.237304824981819	0.102135745025532\\
0.21510564030936	0.103711216051484\\
0.198984160055374	0.105762824399914\\
0.187286649210537	0.108291445337092\\
0.178935994977128	0.111287702010799\\
0.173183315042022	0.11473308308676\\
0.169502251280143	0.118597979690254\\
0.167503206254898	0.122841976731761\\
0.166890687785002	0.127406779482761\\
};
\addlegendentry{CPA-WBF}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.395389959832022	0.100077193730725\\
0.374260878375729	0.100081536303319\\
0.356738428537646	0.100094299445315\\
0.341910121792013	0.100115108945953\\
0.329156667415023	0.100143621654536\\
0.318041902846777	0.100179518717809\\
0.308245627914002	0.100222516307789\\
0.299530773864323	0.100272347662124\\
0.291712629391636	0.100328764385098\\
0.284651015735682	0.100391538897019\\
0.278232381818676	0.100460465182323\\
0.23554832282461	0.101452380567572\\
0.214245309730057	0.102735755284569\\
0.200016247189018	0.104355345693698\\
0.189842070627833	0.106302174164379\\
0.182296095364113	0.108589683763497\\
0.176622933288447	0.111252304516945\\
0.172401797114001	0.114348434666093\\
0.169406835579685	0.117968352456012\\
0.167551948215015	0.122249690270961\\
0.166890687779902	0.12740686435925\\
};
\addlegendentry{CPA-WCM}

\addplot [color=mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.0114615376329335	0.0165589573155973\\
0.0114594211090377	0.0165517711352923\\
0.0114589073833348	0.0165517876454855\\
0.011458384363254	0.016551806774165\\
0.0114578616345706	0.016551813021996\\
0.0114573378997492	0.0165518384337295\\
0.0114567915287161	0.0165518350248469\\
0.0114562575444715	0.0165518613328871\\
0.0114557204932222	0.0165518932141164\\
0.0114551834471142	0.0165519352415757\\
0.0114546435816153	0.0165519764639407\\
0.0114490356421146	0.0165526743440086\\
0.0114437987050754	0.0165538964659207\\
0.0114382981400969	0.0165557897429845\\
0.0114325828265138	0.016558629846174\\
0.0114267377215161	0.0165629743319325\\
0.0114207365419084	0.0165691355299216\\
0.0114148447595283	0.016578282919054\\
0.0114093911252639	0.0165914840075072\\
0.011404931130913	0.016611852538649\\
0.0114028817070669	0.0166446147510231\\
};
\addlegendentry{Fusion}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.160548628947769	0.110178404603328\\
0.165469362736407	0.110982835960096\\
0.162029508380239	0.110931421484767\\
0.156365143158451	0.11010192085925\\
0.156187077551057	0.110012943524594\\
0.160887581298168	0.112372962683294\\
0.155013183780561	0.110202165192057\\
0.15566816423759	0.110418233062161\\
0.155396311114937	0.11066803185027\\
0.152621586805929	0.110376518699804\\
0.152123860009635	0.109717352335239\\
0.146041791244348	0.10960476526055\\
0.142210370694563	0.110398528901851\\
0.13644967213521	0.109703177521205\\
0.134628758113928	0.111405889125425\\
0.129134182938226	0.110450745959885\\
0.128298576213334	0.112118251189113\\
0.124190545539016	0.111797993616036\\
0.124160582570882	0.113283253404407\\
0.124723220675056	0.114976474847062\\
0.125126422398137	0.115817446319473\\
};
\addlegendentry{Analog-FDB}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.10368479937271	0.100254632690453\\
1.07863957050184	0.100274759221755\\
1.05591794426331	0.100301679766634\\
1.03473873695579	0.100335286109379\\
1.01504314227249	0.10037531121859\\
0.996652838975477	0.100421543715273\\
0.979792681649899	0.100473648315009\\
0.963552914214742	0.100531725294155\\
0.948226412888313	0.100595464135155\\
0.933727171292366	0.100664702870688\\
0.919980194809889	0.100739290178957\\
0.812142535325924	0.101752521917663\\
0.744432416436734	0.103012335240438\\
0.69219908402014	0.104569885085038\\
0.650258200570787	0.106407489647209\\
0.61551141355511	0.108521810535657\\
0.586179349186534	0.110920556590237\\
0.560984647983924	0.113621636067479\\
0.539078793376118	0.116652933189752\\
0.519842397531437	0.120053529657086\\
0.502844166592084	0.123875703640089\\
};
\addlegendentry{Analog-CPA}

\end{axis}
\end{tikzpicture}%

==> Figures/sp2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=42mm,
at={(0in,0in)},
scale only axis,
xmin=0.0,
xmax=0.4,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\footnotesize, xshift=2mm},
xlabel={$\sqrt{\text{CRB}}$ of \ac{bp} [m]},
ymin=0.0,
ymax=0.2,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\footnotesize, yshift=0mm,font=\footnotesize},
ylabel={$\sqrt{\text{CRB}}$ of \ac{ms} [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(0.964,1.34)}, anchor=north east, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 3}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.100771056988636	0.100445444560305\\
0.0974733611904515	0.100460667061682\\
0.095102608267812	0.100494656306167\\
0.0932976590075987	0.100537639980245\\
0.0918634752601958	0.100585266281622\\
0.0906881829813351	0.100635337920146\\
0.089705031656715	0.100686447807554\\
0.0888554020726498	0.100738638766791\\
0.0881075971486376	0.100791732012714\\
0.0874411037630687	0.100845518625433\\
0.086847298188996	0.100899326077806\\
0.0827146021955671	0.101490470344979\\
0.0801585488095344	0.102148589230116\\
0.0779607448723925	0.102995476366965\\
0.0759322017350362	0.104099312492658\\
0.0739930804166284	0.105555026762903\\
0.0720800262282712	0.107533055104814\\
0.0701498894124928	0.110349914057022\\
0.0681392531428259	0.114752951095956\\
0.0659962243789528	0.122992873598741\\
0.0641208974509642	0.151165658996798\\
};
% \addlegendentry{FDB-WCRB}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.100761408511231	0.100445386785407\\
0.100462829781585	0.100453178474234\\
0.100153849409146	0.100476845788951\\
0.0998338950125332	0.100516805524326\\
0.0995013870009421	0.10057320065575\\
0.0991603838323559	0.100646497157976\\
0.0988097205797751	0.100736933141774\\
0.0984513092444917	0.100844840366354\\
0.0980857892111958	0.100970121680953\\
0.097715657294042	0.101113110215556\\
0.0973410270475782	0.101273853362737\\
0.0937702062789693	0.103776186423174\\
0.0911827447976084	0.106883942567912\\
0.0868213395656167	0.11061851573176\\
0.08007955138901	0.11592087098729\\
0.0739053262411722	0.123022291823995\\
0.0695331425452854	0.130818481208568\\
0.0667704194679617	0.137793244521436\\
0.0651604676700107	0.143167811926952\\
0.064351008627919	0.147305780902794\\
0.0641177342697953	0.151109758974223\\
};
% \addlegendentry{FDB-WBF}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.100761410763011	0.100445389736233\\
0.099400785213614	0.100525258556117\\
0.0981212805420612	0.100614604345229\\
0.0969148986370815	0.100713261667122\\
0.0957741887356212	0.100820796471237\\
0.0946937064309009	0.100936828685986\\
0.0936681710300426	0.101061032077017\\
0.0926933148823108	0.101192779814347\\
0.0917644656498452	0.101332509901911\\
0.0908783133990363	0.101479686326012\\
0.0900316307043073	0.101634125025345\\
0.083218385212273	0.10355073205196\\
0.078855294777126	0.105790228765524\\
0.0754650574984189	0.108534914089046\\
0.07273909078477	0.11182420479348\\
0.0704983567444731	0.115731872227089\\
0.0686341369745584	0.120371470598895\\
0.0670809483702473	0.125910360850182\\
0.0658049598030488	0.13259536440541\\
0.0648032251262209	0.140799747725549\\
0.0641178038592577	0.151110318285503\\
};
% \addlegendentry{FDB-WCM}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.270206599669279	0.111419104298645\\
0.175699746247648	0.111683452742173\\
0.16706517737561	0.111875192491972\\
0.162407452793231	0.112047911858389\\
0.159227111726514	0.112212050651189\\
0.156775858413034	0.112373911470014\\
0.15479108418648	0.112533513363678\\
0.153088753366369	0.112694908995115\\
0.151599209032321	0.112857778116914\\
0.150278215168038	0.113021514465226\\
0.149064930736696	0.113189839865515\\
0.140672718161723	0.115006110741971\\
0.135668144255905	0.116920951707981\\
0.131805580819229	0.119105185976892\\
0.12857016096169	0.121659193598493\\
0.125799472213186	0.124652123071163\\
0.123376993919236	0.128240854627074\\
0.121227585908952	0.132726167353124\\
0.119306471316193	0.138753718536419\\
0.117571407071508	0.148392709912595\\
0.116380255853106	0.172833437610405\\
};
% \addlegendentry{CPA-WCRB}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.271028312511391	0.111419099548246\\
0.267259540559567	0.111422321115082\\
0.263426145103896	0.111432126030733\\
0.259528211187331	0.111448862933802\\
0.255612034209467	0.111472586093858\\
0.251666014099122	0.111503757866415\\
0.247712787283004	0.111542681004413\\
0.243754855512317	0.111589761998957\\
0.239847837575678	0.111644450112302\\
0.235954294834062	0.1117080586216\\
0.232110401664474	0.111780141816732\\
0.197345049207218	0.113031251437617\\
0.173353809905408	0.115069779343211\\
0.155381702924326	0.118113866206292\\
0.142196806798179	0.122267089118916\\
0.13266689690964	0.127615056414302\\
0.125927849378313	0.134218179959372\\
0.121338341623166	0.142107456256236\\
0.118429951048965	0.151269464120515\\
0.11685991759493	0.161602444088901\\
0.116380264199625	0.172877365230408\\
};
% \addlegendentry{CPA-WBF}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.271029918169218	0.111419099541718\\
0.257802645283496	0.111426389548394\\
0.246676029741197	0.111447739214209\\
0.237174876426387	0.111482440258554\\
0.228944121680489	0.111529888278548\\
0.221711414897428	0.111589529411995\\
0.215305205523416	0.111660852875892\\
0.209573286738691	0.111743431845644\\
0.20440532608384	0.111836873871881\\
0.199717312519254	0.111940817242007\\
0.195440618805137	0.112054939537806\\
0.166566932526241	0.113706077146588\\
0.151812620691225	0.115882027268024\\
0.141769737690422	0.118702804018523\\
0.134448354774444	0.122211395227527\\
0.128896451531715	0.12650914757878\\
0.12460415758792	0.131771160082763\\
0.121285158483911	0.138285825182137\\
0.118789890172846	0.146542593687117\\
0.117089238312407	0.157440779851641\\
0.116380263091616	0.172872067411436\\
};
% \addlegendentry{CPA-WCM}

\addplot [color=mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.00990513574005151	0.0183422222460291\\
0.00990396347719546	0.0183422221211915\\
0.00990277789177037	0.018342291381217\\
0.00990143898476724	0.0183423279994026\\
0.00990031915881645	0.0183423139870494\\
0.00989882080437915	0.0183423418222999\\
0.00989751831107386	0.0183423445865637\\
0.00989632909524793	0.0183424229674722\\
0.00989529885158668	0.0183425115579061\\
0.00989369076104372	0.0183425345213923\\
0.00989237152233084	0.0183426215424952\\
0.0098776078260917	0.0183439957388078\\
0.00986347554341833	0.0183464604018371\\
0.00984803969841174	0.0183506191465153\\
0.00983118910320629	0.0183572544551168\\
0.00981263554899852	0.0183676943100129\\
0.00979238149868468	0.01838412275867\\
0.00977024516983989	0.0184105205440516\\
0.00974664864284295	0.0184549857129813\\
0.00972361888999265	0.0185366636165829\\
0.00971007871546859	0.018712401188423\\
};
% \addlegendentry{Fusion}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.112795898545332	0.120757970952782\\
0.110330142650667	0.121299212702981\\
0.113223060167443	0.120893986847596\\
0.111145008865567	0.120425701843349\\
0.10946463298978	0.120716727188362\\
0.111770401838318	0.121938989459018\\
0.109003071534062	0.12022743959123\\
0.108079805792315	0.119623959896323\\
0.109592475023849	0.121164638707429\\
0.10609448723083	0.120910577628717\\
0.105794227486705	0.120934781050682\\
0.0985440647716941	0.122060150661617\\
0.0931245466143222	0.124549597712761\\
0.0893657830327899	0.127615765579976\\
0.085475473591266	0.130539667168443\\
0.0827882925957613	0.136926525057699\\
0.0791794265390914	0.142479467475325\\
0.0782810788104195	0.15243665504458\\
0.0770489517951459	0.162548236997228\\
0.0764864788074567	0.175832683805761\\
0.0755120439312642	0.186424711938014\\
};
% \addlegendentry{Analog-FDB}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.330051183926678	0.111686616268348\\
0.326003931704331	0.111725563516413\\
0.322102457940436	0.111775850277182\\
0.3183567820343	0.111837041864306\\
0.314754208972074	0.111908781873559\\
0.31128728424601	0.111990738680963\\
0.30794917828808	0.112082608802779\\
0.30474289279093	0.11218406360047\\
0.301634092028463	0.112294980036438\\
0.298627318415417	0.112415078767253\\
0.295739015677372	0.11254411120296\\
0.271260609243899	0.114294888802196\\
0.254433954359274	0.116507112984546\\
0.240793535293842	0.119323119542775\\
0.229556577163391	0.122775319972992\\
0.220100852202702	0.126937803924922\\
0.212116720095021	0.131929821481024\\
0.205379337066588	0.137931617907769\\
0.199748211985531	0.145212317664692\\
0.195157215709363	0.154181949412022\\
0.191626843675505	0.165491176749529\\
};
% \addlegendentry{Analog-CPA}

\end{axis}
\end{tikzpicture}%

==> Figures/sp3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
% [font=\footnotesize, spy using outlines={rectangle, magnification=10, size=1cm, connect spies}]
\begin{axis}[%
width=72mm,
height=40mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0,
xmax=0.2,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\footnotesize, xshift=2mm},
xlabel={$\sqrt{\text{CRB}}$ of \ac{bp} [m]},
ymin=0.02,
ymax=0.2,
yminorticks=true,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\footnotesize, yshift=0mm,font=\footnotesize},
ylabel={$\sqrt{\text{CRB}}$ of \ac{ms} [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\scriptsize, at={(1,0.34)}, anchor=north east, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 3}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0827873031720473	0.106839978252764\\
0.0818947385382188	0.106841871111424\\
0.0810946444238936	0.106851017212691\\
0.0804055044780092	0.106864335053041\\
0.0797949868044433	0.106880862777541\\
0.0792462621964328	0.106900008260263\\
0.0787528510518854	0.106921188392837\\
0.078301897979017	0.106944173536233\\
0.0778876317776313	0.10696866809789\\
0.0775047115779013	0.106994476057877\\
0.0771487021778817	0.107021456670442\\
0.0744989378276438	0.107343488471397\\
0.0728382776934224	0.107709549410139\\
0.0714324009811981	0.108179279990219\\
0.0701310915395729	0.108801368056383\\
0.068857596743428	0.109652378417299\\
0.0675650693156507	0.110860217158332\\
0.0662144617155322	0.112669696506286\\
0.0647727293892009	0.115622544636856\\
0.0632136137929659	0.121363694629064\\
0.0618872332542553	0.140793205288059\\
};
\addlegendentry{FDB-WCRB}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0828148269500874	0.106838394863626\\
0.0827349553142833	0.106846507981573\\
0.0826543678214041	0.106871271545822\\
0.0825714359008368	0.106913349416308\\
0.0824869865728083	0.106973432445834\\
0.0824006148826319	0.107052235516644\\
0.0823123310356481	0.107150505620974\\
0.0822219321134644	0.10726901590645\\
0.0821299188762316	0.107408581881558\\
0.082035436389029	0.107570027983045\\
0.0819392905998717	0.107754243181616\\
0.0809012674027534	0.11104888307198\\
0.0800409101012114	0.116313123908518\\
0.0785548186923971	0.121467953440025\\
0.0746895661266249	0.125081954621801\\
0.0703558841242184	0.129347602733919\\
0.0668938739455238	0.133612944027667\\
0.0644646842230661	0.13660054071303\\
0.0629321214697749	0.138263991180524\\
0.0621245077274641	0.139402816959419\\
0.0618869762754298	0.140782042671297\\
};
\addlegendentry{FDB-WBF}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0828147110606447	0.106838402426525\\
0.0822416424186669	0.106910495392562\\
0.0816887683918264	0.106986684774085\\
0.0811565378928959	0.107069791769705\\
0.0806420156123785	0.107156583433884\\
0.0801453213029607	0.107249090036872\\
0.0796650300301214	0.107346580112768\\
0.0792003038228014	0.107448980663237\\
0.0787502684273741	0.107556207548042\\
0.0783141393343669	0.107668179413936\\
0.0778911947973175	0.107784834820408\\
0.0742604658468092	0.109199294462832\\
0.0717190861331691	0.11082541456348\\
0.0696278373305535	0.112802837232242\\
0.067873863975644	0.115151531323355\\
0.0663858965874193	0.117912001542751\\
0.0651170683333172	0.12113874065297\\
0.0640380922875498	0.124906650092137\\
0.0631354908888918	0.129327367929788\\
0.062410795956803	0.134551175830391\\
0.0618870934369973	0.140782274285841\\
};
\addlegendentry{FDB-WCM}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.151409576670851	0.12136040303444\\
0.136090255802373	0.121420509575487\\
0.131657083063191	0.121492028936449\\
0.129063023812588	0.12156261083609\\
0.127365712689238	0.12162707767165\\
0.126058671229292	0.121690953647524\\
0.125009232978169	0.121753926753975\\
0.124180270510127	0.121812784661968\\
0.123463470378846	0.121871753916279\\
0.122842975116097	0.121929912242517\\
0.122283151205337	0.121989290534354\\
0.118841831944344	0.122564976082608\\
0.116979973033949	0.123136946498038\\
0.115590103343297	0.123788075209681\\
0.114446223744868	0.12456094828032\\
0.113446498294809	0.125515177753491\\
0.112518449557615	0.12676856030202\\
0.111596367758191	0.128579842268232\\
0.110648420108789	0.131473039781555\\
0.10969996996944	0.13674794885341\\
0.109069318365017	0.149740199136381\\
};
\addlegendentry{CPA-WCRB}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.15119573556747	0.121360133067936\\
0.150273386083749	0.121361999360182\\
0.149353456020385	0.121367710536426\\
0.148446302518538	0.121377247221163\\
0.147539952378807	0.121390859799724\\
0.14664427164982	0.121408503776366\\
0.145754914983855	0.121430357555373\\
0.1448739866736	0.121456448646755\\
0.143998353089831	0.12148689755998\\
0.14314140148093	0.121521455138772\\
0.142282042519105	0.121561018631031\\
0.134324104453157	0.122219423031265\\
0.12823480172086	0.123248911039208\\
0.123116506554864	0.12473965486534\\
0.118924906322121	0.126726938732627\\
0.115595965431284	0.129234905786808\\
0.113049641205445	0.132277003907385\\
0.111201769724592	0.135861459736386\\
0.109972229381973	0.139978083011649\\
0.109284781294361	0.144608978916523\\
0.109069334025544	0.149718914807069\\
};
\addlegendentry{CPA-WBF}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0.151193379212139	0.12136013305539\\
0.149394921084051	0.121364078385344\\
0.147703151080918	0.121374883279153\\
0.146109277978573	0.121392340405663\\
0.144604578385202	0.121416256510264\\
0.143182178062251	0.121446461396254\\
0.141834644108268	0.121482792799344\\
0.140555471600291	0.121525113806047\\
0.13934034094611	0.121573263149391\\
0.138184044594614	0.121627122605596\\
0.137082279328581	0.121686573244467\\
0.128363836103164	0.122568446584647\\
0.123001228939265	0.123757191899506\\
0.119031055603372	0.125307594837705\\
0.116023206914595	0.127224470524315\\
0.113725100012195	0.129532379783583\\
0.111980304353551	0.132276775057683\\
0.110689659757533	0.135528997520174\\
0.109791742931161	0.139396520969104\\
0.109253697091204	0.144042022312564\\
0.10906933393495	0.149720019222938\\
};
\addlegendentry{CPA-WCM}

\addplot [color=mycolor7, line width=2.0pt, only marks, mark=triangle, mark options={solid, rotate=180, mycolor7}]
  table[row sep=crcr]{%
0.0133950304039107	0.0276957154820386\\
0.01339305020096	0.0276957197167439\\
0.0133910439646264	0.0276957343233446\\
0.0133890108909637	0.0276957599155256\\
0.0133869504635885	0.027695795759008\\
0.0133848616873925	0.0276958431536227\\
0.0133827444544839	0.0276959026949236\\
0.0133805985157348	0.0276959806300394\\
0.0133784213197911	0.0276960644610205\\
0.0133762140272694	0.0276961619121859\\
0.0133739759929848	0.0276962746826357\\
0.0133497197436697	0.0276983734351541\\
0.0133248315140289	0.027702290380577\\
0.0132960439370536	0.0277092706815651\\
0.0132623574367439	0.0277211786601774\\
0.0132224119230675	0.0277413341315904\\
0.0131743170346945	0.0277760745183204\\
0.0131154312153793	0.0278387739725025\\
0.0130422721667354	0.0279620545232888\\
0.0129523819146622	0.0282476934940976\\
0.0128762310555204	0.0292243410158573\\
};
\addlegendentry{Fusion}

\addplot [color=mycolor8, line width=2.0pt, only marks, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
0.105406791282052	0.133447299831971\\
0.105607035074839	0.132734386107236\\
0.102403275866833	0.133639694433727\\
0.0994891662570688	0.13282970450886\\
0.0909988717010226	0.135549750636676\\
0.0843693845324138	0.140405466235811\\
0.0794681343642414	0.150434773319429\\
0.0771768879297024	0.163049614395785\\
0.0770175107959225	0.183990802658981\\
};
\addlegendentry{Analog-FDB}

\addplot [color=blue, line width=2.0pt, only marks, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0.189345264896284	0.121595027139269\\
0.18631975326895	0.121670465368634\\
0.183523800110896	0.121795164390795\\
0.180934139365864	0.121966802904604\\
0.167775950236694	0.124185224252799\\
0.160147061729113	0.127667052024426\\
0.155131330293742	0.132646322687839\\
0.152103060533926	0.139428025987481\\
0.150801179720571	0.148609033232143\\
};
\addlegendentry{Analog-CPA}

% \begin{scope}
%     \spy[black, size=2.5cm] on (0.5, 0.3) in node [fill=none] at (4.5, 1);
% \end{scope}

\end{axis}
\end{tikzpicture}%
